The IACOB project IX. Building a modern empirical database of Galactic O9-B9 supergiants: sample selection, description, and completeness

Blue supergiants (BSGs) are important objects to study the intermediate phases of massive star evolution, helping to constrain evolutionary models. However, the lack of a holistic study of a statistically significant and unbiased sample of these objects makes several long-standing questions about their nature to remain unsolved. The present and other upcoming papers of the IACOB series are focused in studying - from a pure empirical point of view - a sample of 500 Galactic O9 - B9 stars with luminosity classes I and II (plus 250 late O- and early B-type stars with luminosity classes III, IV and V) and covering distances up to 4 kpc from the Sun. We compile an initial set of 11000 high-resolution spectra of 1600 Galactic late O- and B-type stars. We use a new novel spectroscopic strategy based on a simple fitting of the Hbeta line to select stars in a specific region of the spectroscopic HR diagram. We evaluate the completeness of our sample using the Alma Luminous Star catalog (ALS III) and Gaia-DR3 data. We show the benefits of the proposed strategy for identifying BSGs descending from stellar objects born as O-type stars, in the context of single star evolution. The resulting sample reaches a high level of completeness with respect to the ALS III catalog, gathering the 80% for all-sky targets brighter than Bmag < 9 located within 2 kpc. However, we identify the need for new observations in specific regions of the Southern hemisphere. In conclusion, we have explored a very fast and robust method to select BSGs, providing a valuable tool for large spectroscopic surveys like WEAVE-SCIP or 4MIDABLE-LR, and highlighting the risk of using spectral classifications from the literature. Upcoming works will make use of this large and homogeneous spectroscopic sample to study specific properties of these stars in detail. We initially provide first results about their rotational properties.

==> (inline-0) <==
\begin{longtable}{lclllcclllc}
\label{tab:observations}\\ %
\caption[]{Summary of information for the sample of stars.}\\ %

 \hline\hline
 \noalign{\smallskip}

 ID & B$_{mag}$ & SpT$^{a}$ & LC$^{a}$ & Ref.\,file & S/N & \fwhb$^{e}$ & SB2+$^{f}$ & H$\alpha$ & H$\beta$ & \vsini\ \\
 &  &  &  &  &  & [\AA] &  &  &  & [\kms] \\

 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}		
 \endfirsthead

\caption[]{Summary of information for the sample of stars.}\\ % 
 \hline\hline
 \noalign{\smallskip}		

 ID & B$_{mag}$ & SpT$^{a}$ & LC$^{a}$ & Ref.\,file & S/N & \fwhb$^{e}$ & SB2+$^{f}$ & H$\alpha$ & H$\beta$ & \vsini\ \\
 &  &  &  &  &  & [\AA] &  &  &  & [\kms] \\

 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \endhead

 \noalign{\smallskip}
 \hline
 \endfoot
 \noalign{\smallskip}
HD~164032 & 7.53 & B1/2 & Ib & HD164032\_20220830\_201330\_M\_V85000\_log & 106 & 4.7 & -- & DP+ & DP & 108 \\
\noalign{\smallskip}
HD~164019 & 9.49 & O9.5 & IVp & HD164019\_20080608\_075144\_F\_V48000 & 183 & 4.7 & -- & Ab & Ab & 78 \\
\noalign{\smallskip}
HD~163613 & 8.88 & B1 & I/II & HD163613\_20200804\_213522\_N\_V25000 & 96 & 4.1 & -- & DP & DP & 71 \\
\noalign{\smallskip}
HD~160430 & 8.93 & B2 & II & HD160430\_20200802\_220513\_N\_V25000 & 96 & 6.1 & -- & Ab & Ab & 20 \\
\noalign{\smallskip}
HD~162717 & 9.81 & B2 & II & HD162717\_20180731\_215140\_M\_V85000 & 36 & 6.1 & -- & DP+ & DP & 264 \\
\noalign{\smallskip}
HD~164741 & 9.48 & (B2) & (Ib/II) & HD164741\_20180731\_223907\_M\_V85000 & 38 & 7.1 & -- & Ab & Ab & 20 \\
\noalign{\smallskip}
HD~173502 & 9.61 & (B1/2) & (Ib) & HD173502\_20190710\_003102\_N\_V25000 & 93 & 6.4 & LPV/SB2? & Ab & Ab & 131 \\
\noalign{\smallskip}
HD~156779 & 9.57 & B2 & II & HD156779\_20210621\_224538\_M\_V85000\_log & 80 & 7.2 & -- & Ab & Ab & 97 \\
\noalign{\smallskip}
HD~168941 & 9.36 & O9.5 & IVp & HD168941\_20060512\_083253\_F\_V48000 & 363 & 5.3 & -- & Ab & Ab & 107 \\
\noalign{\smallskip}
HD~165016 & 9.01 & (B2) & (Ib) & HD165016\_20200803\_211628\_N\_V25000 & 109 & 7.4 & -- & DP & Ab & 19 \\
\noalign{\smallskip}
HD~164816$^{d}$ & 7.01 & O9.5 & V & HD164816\_20200630\_005655\_M\_V85000\_log & 147 & 7.5 & SB2 & Ab & Ab, & 93 \\
\noalign{\smallskip}
HD~168750 & 8.31 & B1 & Ib & HD168750\_20220826\_215128\_M\_V85000\_log & 84 & 5.6 & -- & Ab & Ab & 33 \\
\noalign{\smallskip}
HD~164865 & 8.47 & B9 & Ia & HD164865\_20130821\_043559\_F\_V48000 & 138 & 3.9 & -- & RF+ & RF+ & 37 \\
\noalign{\smallskip}
HD~149757 & 2.58 & O9.2 & IVnn & HD149757\_20210622\_234421\_M\_V85000\_log & 435 & 7.1 & -- & DP+ & DP & 410 \\
\noalign{\smallskip}
HD~164018 & 9.86 & B1/2 & Ib & HD164018\_20180920\_215654\_N\_V25000 & 70 & 6.3 & -- & Ab & Ab & 142 \\
\noalign{\smallskip}
HD~165132 & 9.11 & (B5/6) & (Ib) & HD165132\_20190709\_222717\_N\_V67000 & 73 & 7.4 & -- & Ab & Ab & 127 \\
\noalign{\smallskip}
HD~164971 & 9.88 & B0 & Ia & HD164971\_20110902\_222249\_M\_V85000 & 60 & 4.6 & -- & CF & Ab & 43 \\
\noalign{\smallskip}
HD~163892 & 7.61 & O9.5 & IV(n) & HD163892\_20210623\_001114\_M\_V85000\_log & 142 & 6.4 & -- & Ab & Ab & 216 \\
\noalign{\smallskip}
HD~164402 & 5.77 & B0 & Iab/b & HD164402\_20220829\_203450\_M\_V85000\_log & 144 & 4.7 & -- & Ab & Ab & 54 \\
\noalign{\smallskip}
HD~164637 & 6.65 & B0 & Ib/II & HD164637\_20130821\_042119\_F\_V48000 & 327 & 5.5 & -- & Ab & Ab & 35 \\
\noalign{\smallskip}
HD~164359 & 8.89 & B1 & II & HD164359\_20220830\_210910\_M\_V85000\_log & 58 & 7.2 & -- & Ab & Ab & 77 \\
\noalign{\smallskip}
HD~158661 & 9.02 & B0 & II & HD158661\_20210623\_010823\_M\_V85000\_log & 151 & 4.2 & -- & RF & Ab & 60 \\
\noalign{\smallskip}
HD~165812 & 7.93 & B1/2 & II & HD165812\_20200803\_215831\_N\_V25000 & 113 & 7.5 & -- & Ab & Ab & 42 \\
\noalign{\smallskip}
HD~166852 & 9.20 & B0 & Ia/ab & HD166852\_20190709\_220222\_N\_V67000 & 46 & 5.2 & -- & Ab & Ab & 45 \\
\noalign{\smallskip}
HD~159864 & 8.81 & B1 & Ib & HD159864\_20200502\_050638\_N\_V25000 & 110 & 5.4 & -- & Ab & Ab & 88 \\
\noalign{\smallskip}
HD~165516 & 6.45 & B1/2 & Ib & HD165516\_20200803\_212544\_N\_V46000 & 144 & 4.3 & -- & CF & Ab & 47 \\
\noalign{\smallskip}
HD~165892 & 9.55 & B2 & II & HD165892\_20130412\_050607\_M\_V85000 & 62 & 7.1 & -- & Ab & Ab & 74 \\
\noalign{\smallskip}
HD~149363 & 7.86 & B1/2 & Ib & HD149363\_20190707\_211718\_N\_V25000 & 194 & 5.3 & -- & Ab & Ab & 88 \\
\noalign{\smallskip}
HD~166937 & 4.07 & B8 & Iab(e) & HD166937\_20220830\_212031\_M\_V85000\_log & 174 & 1.7 & -- & DP++ & DP+ & 35 \\
\noalign{\smallskip}
HD~164438 & 8.89 & O9.2 & IV & HD164438\_20080514\_092403\_F\_V48000 & 303 & 5.0 & -- & Ab & Ab & 61 \\
\noalign{\smallskip}
HD~166546 & 7.26 & O9.5 & IV & HD166546\_20080609\_082259\_F\_V48000 & 284 & 5.4 & -- & Ab & Ab & 31 \\
\noalign{\smallskip}
HD~167264 & 5.42 & O9.7 & Iab & HD167264\_20100907\_202837\_N\_V46000 & 428 & 4.0 & -- & RF+ & RF & 80 \\
\noalign{\smallskip}
HD~167263 & 6.05 & O9.5 & III & HD167263\_20100907\_204037\_N\_V46000 & 282 & 6.0 & SB2 & Ab & Ab & 86 \\
\noalign{\smallskip}
HD~166787 & 8.75 & B0.5 & Ia & HD166787\_20220812\_213613\_N\_V25000 & 44 & 3.7 & -- & DP+ & DP & 92 \\
\noalign{\smallskip}
HD~166628 & 7.93 & B3 & Ia/ab & HD166628\_20220826\_213553\_M\_V85000\_log & 73 & 2.6 & -- & RF+ & RF & 37 \\
\noalign{\smallskip}
HD~166922 & 9.49 & (B2) & (Ib) & HD166922\_20180801\_003230\_M\_V85000 & 40 & 6.9 & -- & Ab & Ab & 87 \\
\noalign{\smallskip}
HD~166569 & 9.34 & B1 & II & HD166569\_20160912\_204545\_M\_V85000 & 32 & 4.7 & -- & Ab & Ab & 27 \\
\noalign{\smallskip}
HD~171201 & 9.77 & B0 & Ia & HD171201\_20190709\_213249\_N\_V25000 & 75 & 4.7 & -- & CF & Ab & 116 \\
\noalign{\smallskip}
HD~166965 & 9.37 & (B2) & (Ib) & HD166965\_20200804\_233439\_N\_V25000 & 93 & 6.2 & -- & Ab & Ab & 47 \\
\noalign{\smallskip}
HD~167287 & 8.70 & B1 & Iab & HD167287\_20200805\_002258\_N\_V25000 & 102 & 4.8 & -- & Ab & Ab & 41 \\
\noalign{\smallskip}
HD~167224 & 8.96 & B3 & Ib/II & HD167224\_20200804\_000650\_N\_V25000 & 104 & 5.6 & -- & Ab & Ab & 153 \\
\noalign{\smallskip}
HD~167375 & 8.22 & B2 & III & HD167375\_20220830\_213031\_M\_V85000\_log & 82 & 7.4 & -- & Ab & Ab & 200 \\
\noalign{\smallskip}
HD~167479 & 8.18 & (B1/2) & (Ib/II) & HD167479\_20180825\_000832\_N\_V46000 & 100 & 7.2 & -- & Ab & Ab & 30 \\
\noalign{\smallskip}
HD~167336 & 9.24 & B0 & II & HD167336\_20220809\_215805\_N\_V25000 & 124 & 4.0 & -- & CF & RF & 80 \\
\noalign{\smallskip}
HD~168021$^{d}$ & 7.08 & B0 & Ia & HD168021\_20050423\_100509\_F\_V48000 & 338 & 3.6 & -- & PCy & RF & 45 \\
\noalign{\smallskip}
HD~167411 & 7.99 & O9.7 & II & HD167411\_20220823\_220335\_M\_V85000\_log & 91 & 4.5 & -- & Ab & Ab & 127 \\
\noalign{\smallskip}
HD~164188 & 8.89 & (B1) & (Ib/II) & HD164188\_20200804\_210029\_N\_V25000 & 104 & 7.2 & -- & Ab & Ab & 85 \\
\noalign{\smallskip}
HD~168080 & 7.68 & B1 & Ib/II & HD168080\_20200805\_003414\_N\_V25000 & 103 & 4.7 & -- & Ab & Ab & 145 \\
\noalign{\smallskip}
HD~166287 & 8.10 & B1 & Ib & HD166287\_20200804\_223523\_N\_V25000 & 99 & 5.8 & -- & Ab & Ab & 112 \\
\noalign{\smallskip}
HD~166286 & 8.42 & B1 & II & HD166286\_20200804\_002158\_N\_V25000 & 95 & 6.3 & -- & Ab & Ab & 76 \\
\noalign{\smallskip}
HD~166540 & 8.29 & B1 & Ib & HD166540\_20200804\_224834\_N\_V25000 & 105 & 5.6 & -- & Ab & Ab & 27 \\
\noalign{\smallskip}
HD~168675 & 9.15 & B2 & Ib/II & HD168675\_20220809\_233854\_N\_V25000 & 147 & 6.5 & -- & RF & RF & 249 \\
\noalign{\smallskip}
HD~168489 & 8.82 & B1 & Ib & HD168489\_20220812\_215335\_N\_V25000 & 148 & 5.2 & -- & Ab & Ab & 28 \\
\noalign{\smallskip}
HD~165049 & 9.17 & B2 & Ib/II & HD165049\_20220813\_214540\_N\_V25000 & 158 & 6.3 & -- & Ab & Ab & 17 \\
\noalign{\smallskip}
HD~166689 & 8.95 & B1 & Ib & HD166689\_20200804\_230124\_N\_V25000 & 105 & 5.2 & -- & Ab & Ab & 36 \\
\noalign{\smallskip}
HD~168571 & 8.51 & B1 & Iab/b & HD168571\_20220809\_225632\_N\_V25000 & 167 & 3.8 & -- & RF+ & RF & 124 \\
\noalign{\smallskip}
HD~168552 & 8.37 & B2/3 & Ib/II & HD168552\_20220827\_224110\_M\_V85000\_log & 79 & 5.6 & -- & Ab & Ab & 32 \\
\noalign{\smallskip}
HD~171012 & 7.49 & B0.5 & Ia & HD171012\_20220826\_223803\_M\_V85000\_log & 122 & 3.2 & -- & Em+ & CF & 66 \\
\noalign{\smallskip}
HD~166539 & 8.99 & B1/2 & Ib & HD166539\_20200803\_224655\_N\_V25000 & 99 & 6.0 & -- & Ab & Ab & 32 \\
\noalign{\smallskip}
HD~171432 & 7.30 & B0.5 & Ib & HD171432\_20180820\_230741\_N\_V46000 & 121 & 4.2 & -- & RF & RF & 41 \\
\noalign{\smallskip}
BD~-17~5190 & 10.01 & B1 & Ia & BD-175190\_20180802\_011411\_M\_V85000 & 36 & 3.8 & -- & RF+ & Ab & 57 \\
\noalign{\smallskip}
HD~168607 & 9.82 & (B9) & (Iaep) & HD168607\_20040506\_083000\_F\_V48000 & 167 & -- & -- & Em+ & PCy++ & 25 \\
\noalign{\smallskip}
HD~168625 & 9.78 & B6 & Iap & HD168625\_20040505\_095809\_F\_V48000 & 144 & 1.5 & -- & Em++ & RF+ & 66 \\
\noalign{\smallskip}
HD~168987 & 8.99 & B1 & Ia/ab & HD168987\_20220810\_210700\_N\_V25000 & 102 & 3.4 & -- & PCy & RF & 48 \\
\noalign{\smallskip}
HD~166803 & 8.28 & (B1/2) & (Ib) & HD166803\_20200804\_231351\_N\_V25000 & 102 & 7.4 & -- & Ab & Ab & 68 \\
\noalign{\smallskip}
HD~165319 & 8.63 & O9.7 & Ib & HD165319\_20200702\_224913\_M\_V85000\_log & 72 & 3.8 & -- & RF+ & RF & 92 \\
\noalign{\smallskip}
HD~167838 & 7.19 & B3 & Ia/ab & HD167838\_20220828\_215001\_M\_V85000\_log & 97 & 3.8 & -- & PCy & RF & 35 \\
\noalign{\smallskip}
HD~170604 & 9.52 & B1 & Ib & HD170604\_20200804\_005924\_N\_V25000 & 86 & 5.9 & -- & Ab & Ab & 25 \\
\noalign{\smallskip}
HD~167543 & 8.87 & B1 & Ib/II & HD167543\_20200802\_012741\_N\_V25000 & 95 & 6.0 & -- & Ab & Ab & 34 \\
\noalign{\smallskip}
HD~168444 & 9.80 & O9.5/B0 & Iab & HD168444\_20220823\_222102\_M\_V85000\_log & 38 & 4.5 & -- & Ab & Ab & 46 \\
\noalign{\smallskip}
HD~169673 & 9.03 & B1 & Ib & HD169673\_20200802\_014738\_N\_V25000 & 108 & 5.8 & -- & Ab & Ab & 46 \\
\noalign{\smallskip}
HD~168183$^{d}$ & 8.55 & O9.5 & III & HD168183\_20190705\_225202\_N\_V67000 & 62 & 6.5 & -- & Ab & Ab & 126 \\
\noalign{\smallskip}
HD~167451 & 9.02 & B1 & Ib & HD167451\_20220809\_224543\_N\_V25000 & 111 & 4.5 & -- & CF & Ab & 61 \\
\noalign{\smallskip}
HD~170938 & 8.84 & B1 & Ia & HD170938\_20220812\_221938\_N\_V25000 & 60 & 3.1 & -- & Em+ & RF & 57 \\
\noalign{\smallskip}
HD~168917 & 9.77 & B0/0.5 & II/III & HD168917\_20160707\_235849\_M\_V85000 & 33 & 6.3 & -- & Ab & Ab & 67 \\
\noalign{\smallskip}
BD~-14~5037 & 9.72 & (B1.5) & (Ia) & BD-145037\_20220810\_223927\_N\_V25000 & 97 & 1.3 & -- & PCy++ & PCy & 47 \\
\noalign{\smallskip}
BD~-13~4930 & 9.71 & O9.7 & IIIp & BD-134930\_20220810\_220202\_N\_V67000 & 103 & 7.2 & -- & Ab & CF & 11 \\
\noalign{\smallskip}
HD~169454 & 7.61 & (B1) & (Ia) & HD169454\_20110615\_010311\_M\_V85000 & 226 & -- & -- & Em++ & PCy+ & 47 \\
\noalign{\smallskip}
HD~171876 & 8.86 & B2 & II & HD171876\_20200802\_003138\_N\_V25000 & 100 & 7.1 & -- & Ab & Ab & 46 \\
\noalign{\smallskip}
HD~169034 & 9.42 & B2 & Ia & HD169034\_20070625\_061201\_F\_V48000 & 95 & 2.4 & -- & Em & RF+ & 39 \\
\noalign{\smallskip}
HD~167330 & 8.89 & O9.5/B0 & Ia/ab & HD167330\_20220823\_214613\_M\_V85000\_log & 59 & 3.3 & -- & RF & Ab & 101 \\
\noalign{\smallskip}
HD~167311 & 9.56 & B0 & Ib & HD167311\_20220809\_214402\_N\_V25000 & 101 & 3.5 & -- & RF+ & RF & 53 \\
\noalign{\smallskip}
BD~-12~4970 & 9.80 & B0.5 & Ia & BD-124970\_20070713\_035625\_F\_V48000 & 109 & 2.8 & -- & Em & RF+ & 63 \\
\noalign{\smallskip}
HD~172510 & 9.00 & B2 & Ib & HD172510\_20221031\_202343\_M\_V85000\_log & 55 & 6.9 & -- & Ab & Ab & 23 \\
\noalign{\smallskip}
HD~170159 & 9.08 & B1 & Iab & HD170159\_20220811\_211106\_N\_V25000 & 165 & 4.9 & SB2$^{*}$ & Ab & Ab & 57 \\
\noalign{\smallskip}
HD~169227 & 10.06 & B1.5 & Ia & HD169227\_20130511\_065642\_F\_V48000 & 203 & 2.8 & -- & PCy+ & RF & 50 \\
\noalign{\smallskip}
HD~175156 & 5.21 & B3 & II & HD175156\_20140910\_203757\_M\_V85000 & 150 & 7.1 & -- & Ab & Ab & 9 \\
\noalign{\smallskip}
HD~169754 & 9.64 & B0.5 & Ia & HD169754\_20220810\_225531\_N\_V46000 & 89 & 3.7 & -- & PCy+ & RF+ & 56 \\
\noalign{\smallskip}
HD~137569 & 7.86 & B9 & Iab:p & HD137569\_20130819\_230232\_F\_V48000 & 242 & 5.2 & -- & Ab & Ab & 14 \\
\noalign{\smallskip}
HD~174705 & 8.55 & B2 & Vne & HD174705\_20220825\_214851\_M\_V85000\_log & 57 & 3.3 & -- & DP++ & DP+ & 359 \\
\noalign{\smallskip}
HD~172403 & 9.14 & B8/9 & Ib/II(p) & HD172403\_20220811\_212515\_N\_V25000 & 143 & 5.3 & -- & Ab & Ab & 25 \\
\noalign{\smallskip}
HD~161961 & 8.12 & B0/1 & Ib & HD161961\_20210623\_215312\_M\_V85000\_log & 178 & 4.9 & -- & Ab & Ab & 38 \\
\noalign{\smallskip}
HD~173010 & 9.87 & (O9.7) & (Ia) & HD173010\_20090504\_053926\_F\_V48000 & 123 & -- & -- & Em++ & PCy & 109 \\
\noalign{\smallskip}
HD~172488 & 8.16 & B0 & Iab/b & HD172488\_20220827\_233441\_M\_V85000\_log & 244 & 5.3 & -- & Ab & Ab & 106 \\
\noalign{\smallskip}
HD~173783 & 9.69 & O9 & Iab & HD173783\_20090503\_094026\_F\_V48000 & 180 & 2.1 & -- & Em+ & RF+ & 52 \\
\noalign{\smallskip}
HD~173987 & 9.14 & B0.5 & Ia & HD173987\_20180703\_004601\_N\_V25000 & 85 & 4.2 & -- & CF++ & CF & 74 \\
\noalign{\smallskip}
HD~173820 & 10.13 & B0.5 & Ia/ab & HD173820\_20180703\_010148\_N\_V25000 & 54 & 4.1 & -- & Ab & Ab & 60 \\
\noalign{\smallskip}
HD~173438 & 8.97 & B0/1 & Iab & HD173438\_20200802\_001537\_N\_V25000 & 82 & 3.3 & -- & PCy & RF+ & 47 \\
\noalign{\smallskip}
HD~165174 & 6.08 & O9.7 & IIn & HD165174\_20210623\_224713\_M\_V85000\_log & 222 & 5.2 & -- & DP+ & DP & 275 \\
\noalign{\smallskip}
HD~164353 & 3.96 & B5 & I & HD164353\_20150529\_014640\_M\_V85000 & 196 & 5.4 & -- & Ab & Ab & 22 \\
\noalign{\smallskip}
HD~149881 & 6.84 & B0.5 & III & HD149881\_20200702\_210210\_M\_V85000\_log & 190 & 5.3 & -- & Ab & Ab & 92 \\
\noalign{\smallskip}
HD~184915 & 4.93 & B0.5 & IIIn & HD184915\_20201123\_194509\_M\_V85000\_log & 218 & 4.5 & -- & DP+ & DP & 290 \\
\noalign{\smallskip}
HD~177752 & 8.63 & B3 & II & HD177752\_20220828\_220719\_M\_V85000\_log & 102 & 7.4 & -- & Ab & Ab & 98 \\
\noalign{\smallskip}
HD~177812 & 9.11 & B1/2 & Ib & HD177812\_20220810\_005934\_N\_V46000 & 100 & 3.5 & -- & DP+ & DP+ & 47 \\
\noalign{\smallskip}
HD~178129 & 7.85 & B3 & Ia & HD178129\_20180820\_234114\_N\_V46000 & 113 & 3.1 & -- & CF & RF & 37 \\
\noalign{\smallskip}
HD~178597 & 9.03 & B3 & III & HD178597\_20220823\_020934\_M\_V85000\_log & 35 & 7.3 & -- & Ab & Ab & 4 \\
\noalign{\smallskip}
HD~214080 & 6.81 & B1/2 & Ib & HD214080\_20191221\_194826\_N\_V46000 & 158 & 5.2 & -- & RF+ & RF & 114 \\
\noalign{\smallskip}
HD~232029 & 8.73 & B9 & Ib & HD232029\_20180825\_012701\_N\_V46000 & 110 & 6.9 & -- & CF & Ab & 44 \\
\noalign{\smallskip}
HD~183143 & 8.08 & (B6) & (Ia) & HD183143\_20110617\_224957\_M\_V85000 & 100 & 1.0 & -- & Em+ & PCy+\,(Inv.) & 42 \\
\noalign{\smallskip}
HD~180968 & 5.43 & B3 & IV+ & HD180968\_20150722\_022310\_M\_V85000 & 197 & 6.0 & -- & DP+ & Ab & 305 \\
\noalign{\smallskip}
HD~185859 & 6.89 & B3 & I+ & HD185859\_20200901\_231933\_N\_V46000 & 144 & 3.8 & -- & Ab & Ab & 49 \\
\noalign{\smallskip}
HD~187320 & 7.50 & B2 & III & HD187320\_20221031\_215312\_M\_V85000\_log & 114 & 5.3 & -- & DP+ & Ab & 213 \\
\noalign{\smallskip}
HD~184943 & 9.02 & B8 & Ia-Iab & HD184943\_20220810\_015108\_N\_V46000 & 132 & 3.9 & -- & PCy & RF & 37 \\
\noalign{\smallskip}
HD~344776 & 9.41 & B0.5 & Ib & HD344776\_20220810\_023655\_N\_V46000 & 87 & 4.3 & -- & RF & Ab & 50 \\
\noalign{\smallskip}
HD~186745 & 7.96 & B8 & Ia & HD186745\_20200901\_233407\_N\_V25000 & 161 & 2.9 & -- & PCy\,(Inv.) & RF+\,(Inv.) & 35 \\
\noalign{\smallskip}
HD~186841 & 8.86 & B1 & Ia & HD186841\_20221106\_194634\_N\_V25000 & 136 & 3.8 & -- & PCy & RF & 55 \\
\noalign{\smallskip}
HD~190066 & 6.78 & B1 & Iab & HD190066\_20191221\_192939\_N\_V46000 & 156 & 3.5 & -- & RF+ & Ab & 60 \\
\noalign{\smallskip}
HD~183561 & 8.22 & B2 & III & HD183561\_20221103\_190435\_M\_V85000\_log & 73 & 7.3 & -- & Ab & Ab & 9 \\
\noalign{\smallskip}
HD~191877 & 6.22 & B1 & Ib & HD191877\_20201123\_200728\_M\_V85000\_log & 198 & 4.4 & -- & Ab & Ab & 160 \\
\noalign{\smallskip}
HD~203664 & 8.33 & B0.5 & IIIn & HD203664\_20220828\_011257\_M\_V85000\_log & 204 & 6.7 & LPV/SB2? & CF & Ab & 258 \\
\noalign{\smallskip}
HD~332407 & 8.65 & B1 & Ibp & HD332407\_20220813\_005321\_N\_V25000 & 164 & 4.6 & -- & DP+ & DP & 160 \\
\noalign{\smallskip}
HD~189779 & 8.28 & B2 & III & HD189779\_20221105\_211828\_N\_V25000 & 214 & 7.2 & -- & Ab & Ab & 66 \\
\noalign{\smallskip}
HD~187459 & 6.58 & B0.5 & II & HD187459\_20210620\_231031\_M\_V85000\_log & 162 & 4.4 & -- & DP+ & DP & 143 \\
\noalign{\smallskip}
HD~331759 & 9.08 & B1 & Ib & HD331759\_20220812\_002451\_N\_V25000 & 204 & 5.4 & -- & Ab & Ab & 82 \\
\noalign{\smallskip}
HD~190603 & 6.19 & (B1.5) & (Ia) & HD190603\_20190909\_231958\_M\_V85000\_log & 294 & 1.3 & -- & PCy++ & PCy & 53 \\
\noalign{\smallskip}
HD~334039 & 8.99 & B9 & Ib/II & HD334039\_20221104\_201644\_M\_V85000\_log & 56 & 5.9 & -- & Ab & Ab & 19 \\
\noalign{\smallskip}
HD~190336 & 8.68 & B0.7 & II-III & HD190336\_20221102\_200623\_M\_V85000\_log & 74 & 6.7 & -- & Ab & Ab & 73 \\
\noalign{\smallskip}
HD~192539 & 7.38 & B2 & III & HD192539\_20221102\_213538\_M\_V85000\_log & 113 & 6.7 & -- & Ab & Ab & 32 \\
\noalign{\smallskip}
HD~226868 & 9.72 & O9.7 & Iabpvar & HD226868\_20110913\_000626\_N\_V25000 & 125 & 3.5 & -- & PCy & RF+ & 94 \\
\noalign{\smallskip}
HD~191243 & 6.25 & B6 & Ib & HD191243\_20091110\_212250\_N\_V46000 & 344 & 5.8 & -- & Ab & Ab & 26 \\
\noalign{\smallskip}
HD~227704 & 8.95 & B0 & III & HD227704\_20221103\_211639\_M\_V85000\_log & 57 & 5.4 & -- & RF & Ab & 119 \\
\noalign{\smallskip}
HD~190967 & 8.45 & O9.5 & V+B1Ib & HD190967\_20221107\_205301\_N\_V25000 & 167 & 7.0 & SB2 & Ab & Ab & 119 \\
\noalign{\smallskip}
HD~190919 & 7.54 & B0.7 & Ib & HD190919\_20110616\_023243\_M\_V85000 & 141 & 4.2 & -- & CF & Ab & 43 \\
\noalign{\smallskip}
HD~190429B & 7.88 & O9.5 & II-III & HD190429B\_20221104\_200203\_M\_V85000\_log & 85 & 5.0 & -- & Ab & Ab & 112 \\
\noalign{\smallskip}
HD~227634 & 8.17 & B0.2 & II & HD227634\_20221108\_190935\_N\_V25000 & 169 & 4.8 & -- & Ab & Ab & 105 \\
\noalign{\smallskip}
BD~+35~3955 & 7.63 & B0.7 & Iab & BD+353955\_20211216\_202221\_M\_V85000\_log & 134 & 3.5 & -- & Ab & Ab & 52 \\
\noalign{\smallskip}
HD~191495 & 8.47 & B0 & IV-V(n) & HD191495\_20221102\_204842\_M\_V85000\_log & 85 & 6.6 & -- & CF & Ab & 276 \\
\noalign{\smallskip}
HD~191201A$^{d}$ & 7.54 & O9.5 & III & HD191201A\_20210622\_024645\_M\_V85000\_log & 153 & 5.7 & SB3 & Ab & Ab & 130 \\
\noalign{\smallskip}
HD~191201B & 9.29 & O9.7 & V & HD191201B\_20210622\_032540\_M\_V85000\_log & 171 & 6.6 & SB3 & Ab & Ab & 17 \\
\noalign{\smallskip}
HD~199140 & 6.40 & B2 & IIIv & HD199140\_20221107\_201823\_M\_V85000\_log & 234 & 6.5 & -- & Ab & Ab & 18 \\
\noalign{\smallskip}
HD~190467 & 8.27 & B5 & II:n & HD190467\_20220824\_013144\_M\_V85000\_log & 83 & 1.7 & -- & Em+ & DP+ & 19 \\
\noalign{\smallskip}
HD~191139 & 8.17 & B0.5 & III & HD191139\_20201215\_193741\_M\_V85000\_log & 95 & 5.0 & -- & Ab & Ab & 33 \\
\noalign{\smallskip}
HD~191611 & 8.87 & B0.5 & III & HD191611\_20221107\_212409\_N\_V25000 & 64 & 3.7 & -- & Ab & Ab & 56 \\
\noalign{\smallskip}
HD~191456 & 7.50 & B0.5 & III & HD191456\_20221031\_233021\_M\_V85000\_log & 96 & 5.9 & -- & Ab & Ab & 40 \\
\noalign{\smallskip}
HD~228053 & 9.24 & B1 & II & HD228053\_20220813\_013500\_N\_V25000 & 130 & 4.3 & -- & DP & Ab & 52 \\
\noalign{\smallskip}
HD~197702 & 8.06 & B1 & III(n) & HD197702\_20221105\_202055\_M\_V85000\_log & 93 & 6.7 & -- & Ab & Ab & 289 \\
\noalign{\smallskip}
HD~185780 & 7.63 & B0 & III & HD185780\_20200630\_035930\_M\_V85000\_log & 150 & 6.3 & -- & Ab & Ab & 87 \\
\noalign{\smallskip}
HD~192079 & 9.00 & B0.5 & IV & HD192079\_20221105\_225924\_N\_V25000 & 177 & 6.4 & -- & Ab & Ab & 45 \\
\noalign{\smallskip}
HD~191396 & 8.30 & B0.5 & II & HD191396\_20201215\_195427\_M\_V85000\_log & 89 & 5.3 & -- & Ab & Ab & 33 \\
\noalign{\smallskip}
HD~187879$^{d}$ & 5.61 & B1.1 & III & HD187879\_20150531\_002406\_M\_V85000 & 177 & 5.7 & -- & Ab & Ab & 88 \\
\noalign{\smallskip}
HD~193007 & 8.40 & B0 & III & HD193007\_20201215\_201156\_M\_V85000\_log & 91 & 5.0 & -- & Ab & Ab & 61 \\
\noalign{\smallskip}
HD~228699 & 9.86 & B0.5 & III & HD228699\_20221109\_203101\_N\_V25000 & 28 & 6.7 & SB2 & Ab & Ab & 48 \\
\noalign{\smallskip}
HD~193076 & 7.88 & B0.5 & II & HD193076\_20201218\_202142\_M\_V85000\_log & 91 & 3.9 & -- & Ab & Ab & 60 \\
\noalign{\smallskip}
HD~194303 & 9.25 & B3 & II & HD194303\_20220814\_030352\_N\_V25000 & 68 & 6.2 & -- & RF & Ab & 40 \\
\noalign{\smallskip}
HD~192444 & 8.88 & B1 & III & HD192444\_20221103\_214537\_M\_V85000\_log & 63 & 4.9 & -- & RF+ & Ab & 44 \\
\noalign{\smallskip}
HD~193444 & 8.88 & B0.5 & V & HD193444\_20221105\_193652\_M\_V85000\_log & 56 & 5.7 & -- & Ab & Ab & 32 \\
\noalign{\smallskip}
HD~229033 & 9.43 & B0 & II-III & HD229033\_20220824\_020445\_M\_V85000\_log & 43 & 4.4 & -- & Ab & Ab & 170 \\
\noalign{\smallskip}
HD~193183 & 7.39 & B1.5 & Ib & HD193183\_20110620\_004617\_M\_V85000 & 126 & 3.9 & -- & CF & Ab & 50 \\
\noalign{\smallskip}
HD~192422 & 7.61 & B0.5 & Ib & HD192422\_20211222\_194334\_M\_V85000\_log & 143 & 3.4 & -- & PCy & RF & 50 \\
\noalign{\smallskip}
BD~+36~4063 & 10.67 & ON9.7 & Ib & BD+364063\_20190708\_021911\_N\_V25000 & 71 & 2.0 & -- & CF++ & DP+ & 106 \\
\noalign{\smallskip}
HD~190991 & 8.30 & B0 & IVp & HD190991\_20220824\_215952\_M\_V85000\_log & 86 & 4.9 & -- & CF+ & RF & 47 \\
\noalign{\smallskip}
HD~193032 & 8.62 & B0 & III & HD193032\_20221102\_211051\_M\_V85000\_log & 82 & 5.1 & -- & Ab & Ab & 44 \\
\noalign{\smallskip}
HD~194153 & 9.45 & B1 & Iab & HD194153\_20220811\_033957\_N\_V25000 & 145 & 3.3 & -- & PCy & RF+ & 71 \\
\noalign{\smallskip}
HDE~228989$^{d}$ & 10.49 & O9.5 & V & HDE228989\_20190707\_014930\_N\_V25000 & 85 & 7.0 & SB2 & Ab & Ab & 190 \\
\noalign{\smallskip}
HD~194009 & 9.18 & B3 & Ib-II & HD194009\_20220811\_012049\_N\_V46000 & 135 & 5.8 & -- & Ab & Ab & 73 \\
\noalign{\smallskip}
HDE~229234 & 9.58 & O9 & III & HDE229234\_20191014\_220953\_N\_V25000 & 94 & 4.7 & -- & Ab & Ab & 107 \\
\noalign{\smallskip}
HD~194280 & 9.08 & OC9.7 & Iab & HD194280\_20220813\_024452\_N\_V25000 & 112 & 4.3 & -- & DP+ & DP & 80 \\
\noalign{\smallskip}
HD~229159 & 9.43 & B1.5 & Ib & HD229159\_20220811\_040216\_N\_V25000 & 140 & 3.7 & -- & CF+ & CF & 44 \\
\noalign{\smallskip}
HD~192660 & 8.07 & B0 & Ib & HD192660\_20201215\_202911\_M\_V85000\_log & 101 & 5.4 & -- & CF++ & RF & 56 \\
\noalign{\smallskip}
HD~197460 & 8.42 & B0.5 & III & HD197460\_20211021\_201936\_N\_V25000 & 120 & 5.3 & -- & DP+ & DP & 220 \\
\noalign{\smallskip}
HD~189957 & 7.84 & O9.7 & III & HD189957\_20220826\_232104\_M\_V85000\_log & 108 & 5.1 & -- & Ab & Ab & 82 \\
\noalign{\smallskip}
HD~228712 & 9.81 & B0.5 & Ia & HD228712\_20220813\_012334\_N\_V25000 & 91 & 2.9 & -- & Em & Ab & 63 \\
\noalign{\smallskip}
HD~193117 & 9.26 & O9.5 & II & HD193117\_20220824\_225547\_M\_V85000\_log & 51 & 4.6 & -- & CF & Ab & 124 \\
\noalign{\smallskip}
HD~192039 & 8.95 & B0 & IV & HD192039\_20190706\_044824\_N\_V25000 & 124 & 6.5 & -- & Ab & Ab & 16 \\
\noalign{\smallskip}
HD~201345 & 7.61 & ON9.2 & IV & HD201345\_20110617\_023906\_M\_V85000 & 109 & 6.4 & -- & Ab & Ab & 120 \\
\noalign{\smallskip}
HD~192001 & 8.52 & O9.5 & IV & HD192001\_20110911\_232147\_N\_V25000 & 194 & 6.3 & -- & Ab & Ab & 59 \\
\noalign{\smallskip}
HD~186994 & 7.37 & B0 & III & HD186994\_20171021\_211842\_M\_V85000 & 101 & 6.6 & -- & Ab & Ab & 144 \\
\noalign{\smallskip}
HD~194279 & 8.04 & B2 & Ia & HD194279\_20201215\_210025\_M\_V85000\_log & 96 & 1.7 & -- & PCy+ & RF & 58 \\
\noalign{\smallskip}
HD~192832 & 9.37 & B5 & Ia & HD192832\_20220813\_010742\_N\_V25000 & 115 & 3.8 & -- & RF+\,(Inv.) & RF & 36 \\
\noalign{\smallskip}
HD~194779 & 7.98 & B3 & II & HD194779\_20211217\_200353\_M\_V85000\_log & 110 & 7.1 & -- & RF+ & RF & 120 \\
\noalign{\smallskip}
HD~194839 & 8.49 & B0.5 & Iae & HD194839\_20201216\_192714\_M\_V85000\_log & 73 & 2.8 & -- & PCy & RF & 65 \\
\noalign{\smallskip}
HD~195229 & 7.82 & B0.2 & III & HD195229\_20220823\_011606\_M\_V85000\_log & 110 & 5.9 & -- & Ab & Ab & 32 \\
\noalign{\smallskip}
HD~201638 & 8.92 & (B0.5) & (Ib) & HD201638\_20220108\_195201\_N\_V25000 & 90 & 7.5 & -- & Ab & Ab & 69 \\
\noalign{\smallskip}
HD~186618 & 7.59 & B0 & V & HD186618\_20200703\_014424\_M\_V85000\_log & 134 & 6.9 & -- & CF & Ab & 139 \\
\noalign{\smallskip}
HD~188209 & 5.55 & O9.5 & Iab & HD188209\_20130603\_054038\_M\_V85000 & 255 & 3.4 & -- & CF++ & RF+ & 71 \\
\noalign{\smallskip}
HD~190427 & 8.47 & B0 & III & HD190427\_20220823\_223934\_M\_V85000\_log & 74 & 5.0 & -- & Ab & Ab & 25 \\
\noalign{\smallskip}
HD~201819 & 6.37 & B1 & Vp & HD201819\_20220108\_192533\_N\_V46000 & 158 & 5.8 & -- & Ab & Ab & 282 \\
\noalign{\smallskip}
HD~191781 & 10.06 & ON9.7 & Iab & HD191781\_20110619\_224718\_M\_V85000 & 30 & 3.1 & -- & CF++ & DP & 74 \\
\noalign{\smallskip}
HD~188439 & 6.15 & B0.5 & IIIn & HD188439\_20201123\_195533\_M\_V85000\_log & 215 & 5.3 & -- & DP+ & DP & 343 \\
\noalign{\smallskip}
HD~194057 & 8.20 & B1 & Ib & HD194057\_20180822\_234332\_N\_V46000 & 130 & 3.5 & -- & PCy & RF & 57 \\
\noalign{\smallskip}
HD~195592 & 7.95 & O9.7 & Ia & HD195592\_20110618\_003043\_M\_V85000 & 109 & 2.3 & -- & Em++ & PCy & 60 \\
\noalign{\smallskip}
HD~204172 & 5.86 & B0 & Ib & HD204172\_20091110\_222400\_N\_V46000 & 334 & 4.4 & -- & CF+ & Ab & 58 \\
\noalign{\smallskip}
HD~199021 & 8.94 & B0 & V & HD199021\_20221105\_231918\_N\_V25000 & 179 & 7.0 & -- & Ab & Ab & 210 \\
\noalign{\smallskip}
HD~202850$^{b}$ & 4.37 & B9 & Iab & HD202850\_20161021\_010230\_M\_V85000 & 193 & 4.7 & -- & DP+ & DP & 31 \\
\noalign{\smallskip}
HD~215733 & 7.21 & B1 & II & HD215733\_20201217\_194848\_M\_V85000\_log & 104 & 4.4 & -- & Ab & Ab & 73 \\
\noalign{\smallskip}
HD~198479 & 8.90 & B1 & III & HD198479\_20221101\_214424\_M\_V85000\_log & 63 & 6.5 & LPV/SB2? & RF & Ab & 54 \\
\noalign{\smallskip}
HD~198478 & 5.28 & B4 & Ia & HD198478\_20160708\_234931\_M\_V85000 & 241 & 2.9 & -- & PCy & RF+ & 36 \\
\noalign{\smallskip}
BD~+45~3341 & 9.11 & B1 & II & BD+453341\_20220813\_014745\_N\_V25000 & 129 & 3.7 & -- & DP+ & DP & 84 \\
\noalign{\smallskip}
HD~202124 & 7.94 & O9 & Iab & HD202124\_20221109\_000009\_M\_V85000\_log & 161 & 2.9 & -- & Em & RF+ & 67 \\
\noalign{\smallskip}
HD~199478 & 6.12 & (B8) & (Ia) & HD199478\_20150721\_233304\_M\_V85000 & 202 & 1.4 & -- & Em+ & PCy+\,(Inv.) & 37 \\
\noalign{\smallskip}
HD~199216 & 7.51 & B1 & II & HD199216\_20110616\_010218\_M\_V85000 & 109 & 4.7 & -- & Ab & Ab & 34 \\
\noalign{\smallskip}
HD~204710 & 7.15 & B8 & Ib & HD204710\_20211216\_211049\_M\_V85000\_log & 137 & 5.2 & -- & Ab & Ab & 27 \\
\noalign{\smallskip}
HD~203938 & 7.54 & B0.5 & IV & HD203938\_20211020\_211011\_N\_V25000 & 195 & 6.8 & -- & Ab & Ab & 135 \\
\noalign{\smallskip}
BD~+48~3437 & 8.83 & B1 & Ib & BD+483437\_20211216\_214536\_M\_V85000\_log & 90 & 4.8 & -- & Ab & Ab & 37 \\
\noalign{\smallskip}
HD~197770 & 6.59 & B2 & III & HD197770\_20201216\_194211\_M\_V85000\_log & 151 & 7.2 & SB2 & Ab & Ab & 66 \\
\noalign{\smallskip}
HD~200857 & 7.68 & B3 & IIIv & HD200857\_20211222\_205219\_M\_V85000\_log & 133 & 5.9 & -- & RF+ & RF & 155 \\
\noalign{\smallskip}
HD~206259 & 7.59 & B3 & III & HD206259\_20211222\_211000\_M\_V85000\_log & 118 & 7.2 & -- & Ab & Ab & 176 \\
\noalign{\smallskip}
HD~214680 & 4.67 & O9 & V & HD214680\_20081107\_210248\_N\_V46000 & 382 & 6.7 & -- & Ab & Ab & 15 \\
\noalign{\smallskip}
HD~207793 & 6.90 & B0.5 & III & HD207793\_20141016\_223434\_N\_V46000 & 158 & 4.6 & -- & DP+ & DP & 241 \\
\noalign{\smallskip}
HD~214993 & 5.08 & B2 & III & HD214993\_20201215\_211140\_M\_V85000\_log & 223 & 7.3 & -- & Ab & Ab & 25 \\
\noalign{\smallskip}
HD~181653 & 7.80 & B1 & II-III & HD181653\_20221102\_194526\_M\_V85000\_log & 107 & 6.3 & -- & Ab & Ab & 67 \\
\noalign{\smallskip}
HD~202214 & 6.15 & O9.5 & IV & HD202214\_20110617\_052848\_M\_V85000 & 219 & 6.8 & -- & Ab & Ab & 19 \\
\noalign{\smallskip}
HD~205196 & 7.92 & B0 & Ib & HD205196\_20211222\_203038\_M\_V85000\_log & 130 & 3.6 & -- & CF & Ab & 51 \\
\noalign{\smallskip}
HD~206183 & 7.55 & O9.5 & IV-V & HD206183\_20220831\_003222\_M\_V85000\_log & 120 & 7.1 & -- & Ab & Ab & 8 \\
\noalign{\smallskip}
HD~205794 & 8.71 & B0.5 & V & HD205794\_20220826\_010147\_M\_V85000\_log & 62 & 7.4 & -- & Ab & Ab & 9 \\
\noalign{\smallskip}
HD~204827 & 8.74 & O9.5 & IV & HD204827\_20110829\_010631\_N\_V25000 & 174 & 7.0 & SB2 & Ab & Ab & 14 \\
\noalign{\smallskip}
HD~209678 & 8.72 & B2 & I & HD209678\_20211217\_213601\_M\_V85000\_log & 97 & 3.8 & -- & Ab & Ab & 30 \\
\noalign{\smallskip}
HD~210809 & 7.61 & O9 & Iab & HD210809\_20110617\_034933\_M\_V85000 & 119 & 3.3 & -- & PCy & RF+ & 102 \\
\noalign{\smallskip}
HD~198781 & 6.47 & B0.5 & V & HD198781\_20201216\_195133\_M\_V85000\_log & 106 & 5.2 & -- & Ab & Ab & 240 \\
\noalign{\smallskip}
HD~208501 & 6.52 & B8 & Ib & HD208501\_20110615\_052110\_M\_V85000 & 166 & 3.7 & -- & PCy & RF & 39 \\
\noalign{\smallskip}
HD~205139 & 5.60 & B1 & Ib & HD205139\_20140911\_031040\_M\_V85000 & 151 & 4.2 & -- & Ab & Ab & 34 \\
\noalign{\smallskip}
HD~235781 & 8.95 & B6 & Ib & HD235781\_20220108\_201407\_N\_V25000 & 107 & 4.8 & -- & Ab & Ab & 26 \\
\noalign{\smallskip}
HD~207538 & 7.55 & O9.7 & IV & HD207538\_20221108\_194451\_N\_V25000 & 162 & 6.5 & -- & Ab & Ab & 36 \\
\noalign{\smallskip}
HD~235783 & 8.82 & B1 & Ib & HD235783\_20211216\_223523\_M\_V85000\_log & 86 & 4.0 & -- & RF+ & RF & 84 \\
\noalign{\smallskip}
HD~209481$^{d}$ & 5.55 & O9 & IV(n)var & HD209481\_20110616\_045917\_M\_V85000 & 222 & 5.4 & SB2 & Ab & Ab & 104 \\
\noalign{\smallskip}
HD~206165 & 5.03 & B2 & Ib & HD206165\_20091112\_202002\_N\_V46000 & 329 & 3.5 & -- & PCy & RF & 41 \\
\noalign{\smallskip}
HD~235813 & 9.00 & B0 & III & HD235813\_20220108\_203425\_N\_V25000 & 73 & 4.2 & -- & PCy & RF & 196 \\
\noalign{\smallskip}
HD~239886 & 9.53 & B8 & Ia & HD239886\_20160928\_213909\_M\_V85000 & 45 & 3.9 & -- & RF+ & RF & 33 \\
\noalign{\smallskip}
HD~212455 & 8.19 & B6 & Ib & HD212455\_20220827\_014609\_M\_V85000\_log & 73 & 3.9 & -- & RF+ & RF & 30 \\
\noalign{\smallskip}
HD~239895 & 9.49 & (B2) & (...) & HD239895\_20160928\_220637\_M\_V85000 & 43 & 3.4 & -- & PCy\,(Inv.) & RF+ & 23 \\
\noalign{\smallskip}
HD~207308 & 7.74 & B0.5 & V & HD207308\_20211217\_220149\_M\_V85000\_log & 115 & 6.9 & -- & Ab & Ab & 209 \\
\noalign{\smallskip}
HD~209145 & 7.92 & B1 & V & HD209145\_20221102\_222314\_M\_V85000\_log & 103 & 6.5 & -- & Ab & Ab & 279 \\
\noalign{\smallskip}
HD~208218 & 6.89 & B1 & III & HD208218\_20201217\_192554\_M\_V85000\_log & 117 & 5.7 & -- & Ab & Ab & 22 \\
\noalign{\smallskip}
HD~239967 & 9.66 & B3 & II & HD239967\_20160930\_213922\_M\_V85000 & 42 & 6.7 & -- & Ab & Ab & 90 \\
\noalign{\smallskip}
HD~209339 & 8.73 & O9.7 & IV & HD209339\_20121026\_201224\_M\_V85000 & 171 & 6.9 & -- & Ab & Ab & 103 \\
\noalign{\smallskip}
BD~+55~2770 & 10.02 & B1.5 & III & BD+552770\_20160928\_001042\_M\_V85000 & 34 & 6.8 & -- & Ab & Ab & 43 \\
\noalign{\smallskip}
HD~209975 & 5.19 & O9 & Ib & HD209975\_20110616\_052829\_M\_V85000 & 224 & 3.5 & -- & RF & Ab & 70 \\
\noalign{\smallskip}
HD~218325 & 7.77 & (B3) & (...) & HD218325\_20221102\_225844\_M\_V85000\_log & 100 & 2.4 & -- & Em+ & DP+ & 295 \\
\noalign{\smallskip}
HD~216438 & 8.50 & B1 & II & HD216438\_20180825\_034120\_N\_V46000 & 122 & 5.9 & -- & RF+\,(Inv.) & Ab & 21 \\
\noalign{\smallskip}
ALS~12502 & 10.45 & O9 & III:(n) & ALS12502\_20221111\_233358\_N\_V25000 & 89 & 7.0 & SB2 & Ab & Ab & 250 \\
\noalign{\smallskip}
HD~210386 & 8.27 & B1.5 & II-III & HD210386\_20221103\_233200\_M\_V85000\_log & 91 & 6.2 & -- & Ab & Ab & 15 \\
\noalign{\smallskip}
HD~215806 & 9.52 & B0 & Ib & HD215806\_20160930\_221406\_M\_V85000 & 44 & 4.3 & -- & Ab & Ab & 94 \\
\noalign{\smallskip}
HD~216411 & 7.81 & B1 & Ia & HD216411\_20201217\_205117\_M\_V85000\_log & 99 & 2.2 & -- & Em & CF++ & 60 \\
\noalign{\smallskip}
HD~218915 & 7.22 & O9.2 & Iab & HD218915\_20220831\_023835\_M\_V85000\_log & 231 & 3.4 & -- & CF+ & Ab & 60 \\
\noalign{\smallskip}
HD~213087 & 5.81 & B0.5 & Ib & HD213087\_20110615\_034246\_M\_V85000 & 239 & 3.1 & -- & RF+ & Ab & 64 \\
\noalign{\smallskip}
HD~216927 & 9.14 & B9 & Ia & HD216927\_20160929\_230723\_M\_V85000 & 49 & 3.1 & -- & DP++ & DP+ & 32 \\
\noalign{\smallskip}
HD~213405 & 8.39 & B0.5 & V & HD213405\_20221103\_235050\_M\_V85000\_log & 88 & 6.9 & -- & Ab & Ab & 191 \\
\noalign{\smallskip}
HD~217490 & 9.64 & (B0) & (...) & HD217490\_20160928\_230434\_M\_V85000 & 45 & 3.9 & -- & PCy & RF & 45 \\
\noalign{\smallskip}
HD~213481 & 8.66 & (B8) & (...) & HD213481\_20221106\_233637\_N\_V25000 & 217 & 6.1 & - & Ab & Ab & 32 \\
\noalign{\smallskip}
HD~216898 & 8.58 & O9 & V & HD216898\_20110911\_023348\_N\_V25000 & 184 & 7.2 & -- & Ab & Ab & 18 \\
\noalign{\smallskip}
HD~218376 & 4.77 & B0.5 & III & HD218376\_20110616\_034052\_M\_V85000 & 201 & 5.9 & -- & Ab & Ab & 29 \\
\noalign{\smallskip}
BD~+66~1521 & 9.22 & O9.5 & V & BD+661521\_20141212\_222123\_N\_V25000 & 82 & 5.4 & SB2 & Ab & Ab & 112 \\
\noalign{\smallskip}
HD~219287 & 10.30 & (B0) & (...) & HD219287\_20161001\_210620\_M\_V85000 & 35 & 2.9 & -- & Em+ & RF & 91 \\
\noalign{\smallskip}
HD~218941 & 10.34 & (O) & (...) & HD218941\_20190902\_044010\_N\_V25000 & 73 & 4.1 & -- & RF+ & RF & 61 \\
\noalign{\smallskip}
HD~219460A & 10.97 & B0.7 & II & HD219460A\_20221112\_003423\_N\_V46000 & 52 & 1.8 & -- & Em++ & CF++ & 101 \\
\noalign{\smallskip}
HD~240256 & 9.18 & (B0) & (...) & HD240256\_20220824\_031447\_M\_V85000\_log & 48 & 4.9 & -- & Ab & Ab & 26 \\
\noalign{\smallskip}
BD~+60~2525 & 9.85 & (B3) & (...) & BD+602525\_20160929\_003539\_M\_V85000 & 39 & 5.6 & -- & Ab & Ab & 24 \\
\noalign{\smallskip}
BD~+63~1962 & 8.66 & (B5) & (...) & BD+631962\_20221107\_012501\_N\_V25000 & 189 & 7.3 & -- & Ab & Ab & 6 \\
\noalign{\smallskip}
BD~+62~2210 & 9.57 & (B0) & (...) & BD+622210\_20160928\_233251\_M\_V85000 & 46 & 3.4 & -- & PCy & Ab & 28 \\
\noalign{\smallskip}
BD~+63~1964 & 9.05 & (B0) & (...) & BD+631964\_20220812\_030300\_N\_V25000 & 154 & 3.5 & -- & Em & RF+ & 61 \\
\noalign{\smallskip}
BD~+60~2582 & 9.31 & B7 & Iab & BD+602582\_20160930\_002349\_M\_V85000 & 44 & 4.3 & -- & PCy & RF & 35 \\
\noalign{\smallskip}
BD~+60~2615 & 9.62 & (B0) & (...) & BD+602615\_20160928\_012239\_M\_V85000 & 42 & 4.0 & -- & RF+ & RF & 127 \\
\noalign{\smallskip}
BD~+61~2509 & 8.80 & B0.5 & Ib & BD+612509\_20221107\_014449\_N\_V25000 & 54 & 4.4 & -- & CF+ & RF & 49 \\
\noalign{\smallskip}
HD~224257 & 7.91 & B0.2 & IV & HD224257\_20220829\_013706\_M\_V85000\_log & 111 & 6.5 & -- & Ab & Ab & 25 \\
\noalign{\smallskip}
HD~224151 & 6.21 & B0.5 & II-III & HD224151\_20200701\_043747\_M\_V85000\_log & 186 & 6.1 & SB2 & PCy & RF & 130 \\
\noalign{\smallskip}
BD~+61~2526 & 9.09 & (B3) & (...) & BD+612526\_20160928\_235818\_M\_V85000 & 49 & 5.7 & -- & Ab & Ab & 4 \\
\noalign{\smallskip}
BD~+61~2529 & 9.07 & (B0) & (...) & BD+612529\_20220813\_031939\_N\_V25000 & 125 & 3.2 & -- & RF & Ab & 45 \\
\noalign{\smallskip}
HD~224436 & 9.03 & B1 & II & HD224436\_20220812\_033928\_N\_V25000 & 200 & 5.1 & -- & RF & Ab & 294 \\
\noalign{\smallskip}
HD~223385B & 8.30 & O9.5 & II & HD223385B\_20171114\_231749\_N\_V67000 & 104 & 4.3 & SB2$^{*}$ & PCy+ & RF & 35 \\
\noalign{\smallskip}
BD~+62~2296A & 9.80 & B2.5 & Iae & BD+622296A\_20160930\_232507\_M\_V85000 & 37 & 2.9 & -- & PCy+ & CF+ & 38 \\
\noalign{\smallskip}
BD~+60~2631 & 10.05 & B0.5 & III & BD+602631\_20161002\_000414\_M\_V85000 & 37 & 5.0 & -- & Ab & Ab & 126 \\
\noalign{\smallskip}
HD~223987 & 8.00 & B1.5 & Iab & HD223987\_20201215\_224847\_M\_V85000\_log & 98 & 3.5 & -- & PCy+ & RF & 55 \\
\noalign{\smallskip}
HD~224424 & 8.76 & B1 & Iab & HD224424\_20221108\_220705\_N\_V25000 & 132 & 3.2 & -- & PCy+ & RF & 54 \\
\noalign{\smallskip}
HD~224055 & 7.85 & B3 & Ia & HD224055\_20201218\_224335\_M\_V85000\_log & 99 & 2.1 & -- & CF+ & RF & 34 \\
\noalign{\smallskip}
BD~+62~2313 & 9.33 & B7 & Ib & BD+622313\_20160930\_013311\_M\_V85000 & 42 & 4.8 & -- & Ab & Ab & 31 \\
\noalign{\smallskip}
BD~+60~2644 & 9.95 & (B1.8) & (...) & BD+602644\_20190903\_041541\_N\_V25000 & 86 & 6.5 & -- & Ab & Ab & 15 \\
\noalign{\smallskip}
HD~222568 & 8.03 & B1 & IV & HD222568\_20221106\_004830\_M\_V85000\_log & 92 & 6.5 & -- & Ab & Ab & 18 \\
\noalign{\smallskip}
HD~225146 & 8.96 & O9.7 & Iab & HD225146\_20171029\_211843\_M\_V85000 & 105 & 3.9 & -- & RF+ & Ab & 86 \\
\noalign{\smallskip}
HD~225094 & 6.56 & B2.9 & Iab & HD225094\_20110618\_042058\_M\_V85000 & 191 & 3.3 & -- & CF++ & CF & 31 \\
\noalign{\smallskip}
HD~1337$^{d}$ & 6.01 & O9.2 & II & HD1337\_20111108\_232850\_M\_V85000 & 219 & 5.0 & SB2 & Ab & Ab & 126 \\
\noalign{\smallskip}
BD~+63~12 & 10.18 & O9 & Ib & BD+6312\_20161001\_232808\_M\_V85000 & 33 & 4.5 & -- & Ab & Ab & 59 \\
\noalign{\smallskip}
HD~1544 & 8.28 & B0.5 & III(n) & HD1544\_20201216\_215056\_M\_V85000\_log & 88 & 4.8 & -- & DP+ & DP & 201 \\
\noalign{\smallskip}
HD~2451 & 8.85 & B0.5 & IV & HD2451\_20220108\_220915\_N\_V25000 & 88 & 6.1 & -- & Ab & Ab & 88 \\
\noalign{\smallskip}
HD~2619 & 8.78 & B0.5 & III & HD2619\_20211217\_222742\_M\_V85000\_log & 97 & 6.1 & -- & Ab & Ab & 16 \\
\noalign{\smallskip}
HD~2905 & 4.30 & B1 & Ia & HD2905\_20091109\_191245\_N\_V46000 & 389 & 2.5 & -- & PCy+ & RF+ & 59 \\
\noalign{\smallskip}
BD~+60~73 & 10.14 & B1 & Ib & BD+6073\_20110911\_012441\_N\_V25000 & 101 & 3.6 & -- & DP+ & DP & 140 \\
\noalign{\smallskip}
HD~3950 & 6.99 & B1 & III & HD3950\_20141016\_040649\_N\_V46000 & 170 & 6.9 & SB2 & Ab & Ab & 43 \\
\noalign{\smallskip}
BD~+63~70 & 9.79 & B0 & Ib & BD+6370\_20160930\_030218\_M\_V85000 & 40 & 4.1 & -- & Ab & Ab & 62 \\
\noalign{\smallskip}
BD~+64~76 & 9.57 & B1 & Ib & BD+6476\_20160929\_012446\_M\_V85000 & 38 & 4.5 & -- & RF+ & RF & 128 \\
\noalign{\smallskip}
BD~+63~89 & 10.05 & B1 & Ib & BD+6389\_20161002\_004456\_M\_V85000 & 36 & 4.4 & -- & Ab & Ab & 80 \\
\noalign{\smallskip}
HD~4613 & 9.32 & B1 & II & HD4613\_20160929\_022306\_M\_V85000 & 42 & 4.2 & -- & RF+ & RF & 27 \\
\noalign{\smallskip}
HD~4694 & 9.16 & B3 & Ia & HD4694\_20161001\_010800\_M\_V85000 & 51 & 3.7 & -- & RF+ & RF & 24 \\
\noalign{\smallskip}
HD~4768 & 7.95 & B6 & Iae & HD4768\_20200902\_030215\_N\_V25000 & 157 & 4.4 & -- & Ab & Ab & 32 \\
\noalign{\smallskip}
BD~+61~175 & 10.26 & B3 & II & BD+61175\_20160928\_025904\_M\_V85000 & 30 & 4.8 & -- & Ab & Ab & 13 \\
\noalign{\smallskip}
HD~4841 & 7.43 & B5 & Ia & HD4841\_20140909\_032027\_M\_V85000 & 113 & 2.8 & -- & CF+ & CF & 29 \\
\noalign{\smallskip}
HD~5005D & 9.84 & O9.2 & V & HD5005D\_20161028\_223703\_N\_V25000 & 101 & 6.9 & -- & Ab & Ab & 50 \\
\noalign{\smallskip}
HD~5551 & 8.26 & B1.5 & Ib & HD5551\_20180823\_025731\_N\_V46000 & 113 & 3.2 & -- & PCy & RF & 57 \\
\noalign{\smallskip}
HD~6182 & 8.70 & B1 & Ibp & HD6182\_20180825\_060536\_N\_V46000 & 100 & 4.2 & -- & RF+\,(Inv.) & Ab & 38 \\
\noalign{\smallskip}
HD~6675 & 7.16 & B0.5 & III & HD6675\_20110618\_043927\_M\_V85000 & 134 & 5.2 & -- & Ab & Ab & 29 \\
\noalign{\smallskip}
HD~8065 & 6.41 & B9 & Iab & HD8065\_20180822\_044243\_N\_V46000 & 81 & 5.1 & -- & RF+ & Ab & 24 \\
\noalign{\smallskip}
HD~7103 & 8.82 & B3 & Ib & HD7103\_20200205\_222844\_N\_V25000 & 85 & 4.2 & -- & RF+ & RF & 35 \\
\noalign{\smallskip}
HD~7252 & 7.21 & B1 & V & HD7252\_20221102\_004619\_M\_V85000\_log & 123 & 7.4 & SB2$^{*}$ & RF & RF & 186 \\
\noalign{\smallskip}
HD~7720 & 9.37 & B5 & II & HD7720\_20220828\_021424\_M\_V85000\_log & 47 & 4.7 & -- & Ab & Ab & 25 \\
\noalign{\smallskip}
BD~+57~247 & 10.14 & O9.5 & IV & BD+57247\_20131031\_003515\_M\_V85000 & 33 & 6.6 & -- & Ab & Ab & 22 \\
\noalign{\smallskip}
HD~236695 & 9.74 & (B2) & (...) & HD236695\_20190901\_044349\_N\_V25000 & 83 & 6.0 & -- & RF & RF & 38 \\
\noalign{\smallskip}
BD~+57~252 & 9.77 & B1 & IV & BD+57252\_20131031\_001753\_M\_V85000 & 34 & 6.2 & -- & Ab & Ab & 25 \\
\noalign{\smallskip}
HD~7902 & 7.37 & B6 & Ib & HD7902\_20121025\_223409\_M\_V85000 & 116 & 3.5 & -- & PCy & RF & 33 \\
\noalign{\smallskip}
BD~+62~246 & 9.58 & B5 & Ia & BD+62246\_20220813\_043823\_N\_V25000 & 100 & 4.0 & -- & PCy & RF & 35 \\
\noalign{\smallskip}
HD~236740 & 8.28 & B2 & Ib & HD236740\_20180824\_015012\_N\_V46000 & 115 & 4.3 & -- & Ab & Ab & 31 \\
\noalign{\smallskip}
HD~9105 & 8.02 & B5 & Iab & HD9105\_20200902\_033644\_N\_V25000 & 145 & 3.7 & -- & RF+ & RF & 24 \\
\noalign{\smallskip}
HD~8965 & 7.27 & B0.5 & V & HD8965\_20220108\_222549\_N\_V25000 & 124 & 7.5 & -- & Ab & Ab & 123 \\
\noalign{\smallskip}
HD~9311 & 7.58 & B5 & Iab & HD9311\_20110113\_202900\_N\_V25000 & 202 & 4.7 & -- & RF & Ab & 24 \\
\noalign{\smallskip}
HD~10125 & 8.52 & O9.7 & II & HD10125\_20110115\_232529\_N\_V25000 & 150 & 4.4 & -- & DP+ & DP & 171 \\
\noalign{\smallskip}
BD~+60~279 & 9.24 & B2 & II & BD+60279\_20180921\_030806\_N\_V25000 & 87 & 5.7 & -- & Ab & Ab & 42 \\
\noalign{\smallskip}
HD~236810 & 8.90 & B2 & III & HD236810\_20220108\_210026\_N\_V25000 & 117 & 7.0 & -- & Em+ & RF & 80 \\
\noalign{\smallskip}
HD~236815 & 8.71 & B0.5 & III & HD236815\_20211217\_230138\_M\_V85000\_log & 98 & 4.6 & -- & Ab & Ab & 37 \\
\noalign{\smallskip}
BD~+60~336 & 9.77 & B9 & Iab & BD+60336\_20110114\_222722\_N\_V25000 & 68 & 5.7 & -- & Ab & Ab & 25 \\
\noalign{\smallskip}
BD~+60~331 & 9.68 & B8 & Iab & BD+60331\_20110111\_212828\_N\_V25000 & 64 & 4.8 & -- & RF+ & RF & 29 \\
\noalign{\smallskip}
BD~+60~333 & 9.60 & B5 & Ib & BD+60333\_20110113\_205028\_N\_V25000 & 105 & 4.4 & -- & RF & Ab & 25 \\
\noalign{\smallskip}
BD~+60~345 & 10.26 & B0 & II: & BD+60345\_20180921\_025026\_N\_V25000 & 62 & 4.4 & -- & Ab & Ab & 32 \\
\noalign{\smallskip}
BD~+60~339 & 9.09 & B6 & Iabe & BD+60339\_20110111\_210148\_N\_V25000 & 94 & 4.1 & -- & RF+ & Ab & 21 \\
\noalign{\smallskip}
BD~+60~343A & 9.83 & B2 & II & BD+60343A\_20110113\_222354\_N\_V25000 & 95 & 5.3 & -- & Ab & Ab & 30 \\
\noalign{\smallskip}
BD~+60~347 & 10.17 & B9 & IIp & BD+60347\_20110115\_221654\_N\_V25000 & 85 & 6.4 & -- & Ab & Ab & 29 \\
\noalign{\smallskip}
BD~+60~351 & 9.62 & B6 & Iab & BD+60351\_20110115\_211247\_N\_V46000 & 67 & 5.1 & -- & Ab & Ab & 16 \\
\noalign{\smallskip}
HD~10756 & 7.94 & B8 & Iab & HD10756\_20211215\_233814\_M\_V85000\_log & 114 & 4.3 & -- & RF+ & RF & 29 \\
\noalign{\smallskip}
HD~10063 & 7.64 & B8 & Iab & HD10063\_20211215\_224831\_M\_V85000\_log & 125 & 4.6 & -- & RF+ & RF & 24 \\
\noalign{\smallskip}
HD~11744 & 8.18 & B2 & III & HD11744\_20221107\_042139\_N\_V25000 & 104 & 7.4 & -- & Ab & Ab & 22 \\
\noalign{\smallskip}
BD~+60~369 & 10.33 & B2 & II & BD+60369\_20180921\_022949\_N\_V25000 & 64 & 4.8 & -- & Ab & Ab & 94 \\
\noalign{\smallskip}
HD~10898 & 7.75 & B2 & Ib & HD10898\_20180822\_015754\_N\_V46000 & 116 & 3.6 & -- & RF+ & RF & 40 \\
\noalign{\smallskip}
HD~12301$^{b}$ & 5.93 & B8 & Ib & HD12301\_20121026\_012556\_M\_V85000 & 198 & 5.1 & -- & Ab & Ab & 24 \\
\noalign{\smallskip}
HD~232522 & 8.65 & B1 & II & HD232522\_20180825\_035921\_N\_V46000 & 115 & 6.9 & -- & Ab & Ab & 110 \\
\noalign{\smallskip}
HD~12509 & 7.40 & B1 & III & HD12509\_20211216\_233232\_M\_V85000\_log & 130 & 5.8 & -- & Ab & Ab & 35 \\
\noalign{\smallskip}
HD~12567 & 8.63 & B0.5 & III & HD12567\_20211216\_230805\_M\_V85000\_log & 108 & 5.4 & -- & Ab & Ab & 162 \\
\noalign{\smallskip}
BD~+59~387 & 10.16 & B3 & II & BD+59387\_20191222\_013208\_M\_V85000\_log & 35 & 5.0 & -- & DP & DP & 64 \\
\noalign{\smallskip}
BD~+59~388 & 10.10 & B3 & II & BD+59388\_20160928\_042932\_M\_V85000 & 30 & 5.8 & -- & Ab & Ab & 13 \\
\noalign{\smallskip}
HD~12150 & 8.85 & B2 & IV & HD12150\_20200805\_053817\_N\_V25000 & 83 & 6.7 & SB2$^{*}$ & Ab & Ab & 150 \\
\noalign{\smallskip}
HD~14010 & 7.68 & B9 & Ia & HD14010\_20211222\_003551\_M\_V85000\_log & 155 & 3.8 & -- & PCy & RF & 32 \\
\noalign{\smallskip}
HD~13256 & 9.69 & (B1) & (Ia) & HD13256\_20200805\_030359\_N\_V25000 & 57 & 1.9 & -- & PCy++ & PCy & 45 \\
\noalign{\smallskip}
HD~13036 & 8.91 & B0.5: & III: & HD13036\_20191221\_214347\_M\_V85000\_log & 90 & 4.6 & -- & RF & Ab & 51 \\
\noalign{\smallskip}
HD~12323 & 8.87 & ON9.2 & V & HD12323\_20191013\_022517\_N\_V25000 & 136 & 7.1 & -- & Ab & Ab & 121 \\
\noalign{\smallskip}
HD~13022 & 9.06 & O9.7 & II-III & HD13022\_20110912\_034420\_N\_V25000 & 165 & 4.6 & -- & RF & Ab & 123 \\
\noalign{\smallskip}
HD~13402 & 8.59 & B0.5 & Ib & HD13402\_20200902\_024556\_N\_V25000 & 109 & 4.0 & SB2 & Ab & Ab & 27 \\
\noalign{\smallskip}
HD~232590 & 8.65 & B1.5 & III & HD232590\_20200805\_041041\_N\_V25000 & 104 & 5.8 & -- & Ab & Ab & 116 \\
\noalign{\smallskip}
HD~236954 & 9.95 & B3 & Ib-II & HD236954\_20200802\_045755\_N\_V25000 & 60 & 5.2 & -- & Ab & Ab & 143 \\
\noalign{\smallskip}
BD~+59~451 & 9.97 & B1 & II & BD+59451\_20161002\_043733\_M\_V85000 & 40 & 4.3 & -- & RF+ & RF & 130 \\
\noalign{\smallskip}
HD~13267 & 6.68 & B5 & Ia & HD13267\_20121027\_010533\_M\_V85000 & 174 & 3.9 & -- & CF & DP & 27 \\
\noalign{\smallskip}
BD~+57~513 & 9.76 & B1 & III & BD+57513\_20110112\_194325\_N\_V46000 & 85 & 6.7 & -- & RF & RF & 231 \\
\noalign{\smallskip}
BD~+57~520 & 9.92 & B1 & II & BD+57520\_20161002\_012155\_M\_V85000 & 40 & 6.2 & -- & Ab & Ab & 25 \\
\noalign{\smallskip}
BD~+59~461 & 10.60 & B1 & II & BD+59461\_20200804\_041444\_N\_V25000 & 70 & 6.0 & -- & Ab & Ab & 26 \\
\noalign{\smallskip}
HD~13744 & 8.27 & B9 & Iab & HD13744\_20101019\_054228\_M\_V85000 & 83 & 4.7 & -- & RF+ & RF & 28 \\
\noalign{\smallskip}
HD~13716 & 8.53 & B1.5 & Ib & HD13716\_20200805\_045404\_N\_V25000 & 97 & 5.7 & SB2 & Ab & Ab & 63 \\
\noalign{\smallskip}
HD~13659 & 9.05 & B1 & Ib & HD13659\_20220813\_044927\_N\_V25000 & 129 & 4.5 & -- & Ab & Ab & 32 \\
\noalign{\smallskip}
HD~13841 & 7.60 & B1.5 & Ib & HD13841\_20191220\_193948\_M\_V85000\_log & 139 & 3.3 & -- & Ab & Ab & 43 \\
\noalign{\smallskip}
HD~13854 & 6.76 & B1 & Iab & HD13854\_20121027\_005216\_M\_V85000 & 161 & 3.0 & -- & PCy & CF & 55 \\
\noalign{\smallskip}
HD~13831 & 8.32 & O9.5 & I & HD13831\_20191221\_235305\_M\_V85000\_log & 117 & 3.9 & -- & DP++ & DP & 439 \\
\noalign{\smallskip}
HD~13969 & 9.15 & (B0.5) & (I) & HD13969\_20191221\_230449\_M\_V85000\_log & 75 & 6.1 & -- & Ab & Ab & 36 \\
\noalign{\smallskip}
HD~13866 & 7.63 & B2 & Ib-II:p & HD13866\_20121027\_012052\_M\_V85000 & 130 & 4.0 & -- & Ab & Ab & 53 \\
\noalign{\smallskip}
HD~14052 & 8.48 & B1 & Ib & HD14052\_20101025\_024333\_N\_V46000 & 85 & 4.6 & -- & Ab & Ab & 39 \\
\noalign{\smallskip}
BD~+56~508 & 9.72 & B2.0 & V & BD+56508\_20190903\_025946\_N\_V25000 & 103 & 6.5 & -- & Ab & Ab & 40 \\
\noalign{\smallskip}
BD~+56~501 & 9.63 & B0.5 & I & BD+56501\_20200802\_053010\_N\_V25000 & 88 & 6.2 & -- & RF & RF & 201 \\
\noalign{\smallskip}
HD~13745 & 7.99 & O9.7 & II(n) & HD13745\_20121026\_004643\_M\_V85000 & 103 & 3.9 & -- & DP+ & DP & 208 \\
\noalign{\smallskip}
HD~14053 & 8.67 & B0.7 & I & HD14053\_20190902\_034219\_N\_V25000 & 131 & 5.7 & -- & Ab & Ab & 23 \\
\noalign{\smallskip}
BD~+60~493 & 9.12 & B0.5 & Iae & BD+60493\_20161001\_050558\_M\_V85000 & 51 & 3.2 & -- & Em & CF & 57 \\
\noalign{\smallskip}
HD~13970$^{c}$ & 8.96 & B5 & Ib & HD13970\_20200805\_050853\_N\_V25000 & 101 & 6.9 & SB2 & Ab & Ab & 133 \\
\noalign{\smallskip}
HD~13621 & 8.13 & B1 & V & HD13621\_20221104\_225103\_M\_V85000\_log & 89 & 6.8 & -- & Ab & Ab & 155 \\
\noalign{\smallskip}
HD~14134 & 7.00 & B3 & Ia & HD14134\_20111109\_001850\_M\_V85000 & 139 & 3.0 & -- & CF++ & CF & 37 \\
\noalign{\smallskip}
BD~+60~499 & 10.85 & O9.5 & V & BD+60499\_20161029\_001830\_N\_V25000 & 70 & 6.6 & -- & Ab & Ab & 25 \\
\noalign{\smallskip}
HD~14143 & 7.16 & B2 & Ia & HD14143\_20111109\_021947\_M\_V85000 & 134 & 3.3 & -- & PCy+ & RF & 55 \\
\noalign{\smallskip}
BD~+56~525 & 9.63 & B0.5 & V & BD+56525\_20190903\_022727\_N\_V25000 & 102 & 6.0 & -- & Ab & Ab & 136 \\
\noalign{\smallskip}
BD~+56~527 & 8.82 & B2.0 & I & BD+56527\_20191221\_210404\_M\_V85000\_log & 89 & 4.5 & -- & RF+ & RF & 97 \\
\noalign{\smallskip}
HD~14162 & 9.60 & B0.5 & V & HD14162\_20190902\_032024\_N\_V25000 & 95 & 6.1 & -- & Ab & Ab & 157 \\
\noalign{\smallskip}
BD~+56~528 & 9.99 & (B0.5) & (I) & BD+56528\_20200804\_025054\_N\_V25000 & 79 & 6.8 & -- & Ab & Ab & 201 \\
\noalign{\smallskip}
HD~14014 & 8.95 & B0.5 & V & HD14014\_20200806\_052134\_N\_V25000 & 108 & 6.7 & -- & Ab & Ab & 36 \\
\noalign{\smallskip}
BD~+56~553 & 9.70 & (B0.4) & (I) & BD+56553\_20200804\_022031\_N\_V25000 & 84 & 6.2 & -- & Ab & Ab & 36 \\
\noalign{\smallskip}
HD~13544 & 8.86 & B0.5 & IV & HD13544\_20220108\_224429\_N\_V25000 & 90 & 6.4 & -- & RF+ & RF & 317 \\
\noalign{\smallskip}
HD~14357 & 8.83 & B2.0 & I & HD14357\_20110113\_192724\_N\_V25000 & 166 & 4.6 & -- & DP+ & DP & 141 \\
\noalign{\smallskip}
HD~14476 & 9.13 & B1.5 & I & HD14476\_20191221\_220107\_M\_V85000\_log & 158 & 5.3 & -- & Ab & Ab & 32 \\
\noalign{\smallskip}
HD~14443 & 8.39 & BC2 & Ib & HD14443\_20101024\_024502\_N\_V46000 & 118 & 4.3 & -- & Ab & Ab & 30 \\
\noalign{\smallskip}
BD~+56~574 & 8.83 & B1 & III & BD+56574\_20220813\_051743\_N\_V25000 & 134 & 4.5 & -- & DP+ & DP & 194 \\
\noalign{\smallskip}
BD~+56~576 & 9.68 & B1.5 & I & BD+56576\_20101025\_054537\_N\_V46000 & 37 & 6.9 & -- & Ab & Ab & 15 \\
\noalign{\smallskip}
HD~14542 & 7.60 & B9 & Ia & HD14542\_20121027\_013859\_M\_V85000 & 139 & 3.5 & -- & DP++ & RF & 29 \\
\noalign{\smallskip}
BD~+56~578 & 9.57 & B2 & IIIe & BD+56578\_20101025\_044902\_N\_V46000 & 62 & 6.0 & -- & DP++ & DP & 55 \\
\noalign{\smallskip}
HD~14302 & 8.81 & B1 & II-III & HD14302\_20110115\_213455\_N\_V25000 & 156 & 5.4 & -- & Ab & Ab & 66 \\
\noalign{\smallskip}
HD~14520 & 9.47 & B1.5 & III & HD14520\_20161001\_040901\_M\_V85000 & 44 & 6.6 & -- & Ab & Ab & 88 \\
\noalign{\smallskip}
HD~14661 & 9.63 & B1.5 & I & HD14661\_20200802\_042404\_N\_V25000 & 64 & 5.9 & -- & Ab & Ab & 38 \\
\noalign{\smallskip}
HD~14322 & 7.16 & B8 & Iab & HD14322\_20121027\_002412\_M\_V85000 & 141 & 3.9 & -- & DP+ & RF & 36 \\
\noalign{\smallskip}
HD~12740 & 7.90 & B1.5 & II & HD12740\_20191126\_234919\_N\_V46000 & 95 & 5.7 & -- & Ab & Ab & 66 \\
\noalign{\smallskip}
HD~15785 & 8.82 & B1 & Iab & HD15785\_20211216\_003119\_M\_V85000\_log & 93 & 3.2 & -- & PCy & RF & 59 \\
\noalign{\smallskip}
HD~14331 & 8.57 & B0 & III & HD14331\_20191222\_002801\_M\_V85000\_log & 99 & 4.9 & -- & Ab & Ab & 57 \\
\noalign{\smallskip}
HD~14956 & 7.92 & B1.5 & Ia & HD14956\_20110111\_201654\_N\_V25000 & 162 & 3.7 & -- & PCy+ & RF+ & 52 \\
\noalign{\smallskip}
HD~14818 & 6.56 & B2 & Ia & HD14818\_20101019\_060019\_M\_V85000 & 184 & 2.8 & -- & PCy & RF & 45 \\
\noalign{\smallskip}
HD~16429$^{d}$ & 8.29 & O9.5 & III & HD16429\_20100909\_051728\_N\_V46000 & 159 & 4.6 & SB2 & PCy & RF+ & 97 \\
\noalign{\smallskip}
HD~14870 & 9.19 & (B1) & (Ib) & HD14870\_20200805\_032631\_N\_V25000 & 95 & 7.0 & -- & Ab & Ab & 123 \\
\noalign{\smallskip}
HD~17857 & 8.36 & B8 & Ib & HD17857\_20180824\_032429\_N\_V46000 & 117 & 4.1 & -- & CF & Ab & 28 \\
\noalign{\smallskip}
HD~15325 & 8.95 & B1 & IV & HD15325\_20200805\_052402\_N\_V25000 & 93 & 6.0 & -- & RF+ & Ab & 89 \\
\noalign{\smallskip}
BD~+56~640 & 10.01 & B2 & III: & BD+56640\_20171115\_012136\_N\_V25000 & 72 & 6.1 & -- & RF & RF & 176 \\
\noalign{\smallskip}
HD~15497 & 7.80 & B7 & Ia & HD15497\_20101019\_005105\_M\_V85000 & 109 & 3.0 & -- & PCy & RF & 35 \\
\noalign{\smallskip}
HD~15752 & 9.17 & B0 & III & HD15752\_20220824\_052639\_M\_V85000\_log & 50 & 4.1 & -- & DP++ & Ab & 255 \\
\noalign{\smallskip}
HD~15620 & 9.14 & B8 & Iab & HD15620\_20161002\_015812\_M\_V85000 & 49 & 4.2 & -- & RF+ & RF & 32 \\
\noalign{\smallskip}
HD~15571 & 8.83 & B1 & II & HD15571\_20211216\_000156\_M\_V85000\_log & 89 & 4.3 & -- & Ab & Ab & 49 \\
\noalign{\smallskip}
HD~15690 & 8.54 & B2 & Iab & HD15690\_20191221\_025436\_M\_V85000\_log & 87 & 3.5 & -- & RF+ & RF & 46 \\
\noalign{\smallskip}
HD~16310 & 8.64 & B1 & II: & HD16310\_20200804\_034130\_N\_V25000 & 86 & 3.1 & -- & RF+ & RF & 57 \\
\noalign{\smallskip}
HD~16243 & 8.69 & B2 & II: & HD16243\_20221107\_053706\_N\_V25000 & 159 & 3.8 & -- & Ab & Ab & 24 \\
\noalign{\smallskip}
HD~15642 & 8.56 & O9.5 & II-IIIn & HD15642\_20110911\_033543\_N\_V25000 & 201 & 6.5 & -- & DP+ & DP & 248 \\
\noalign{\smallskip}
HD~18409 & 8.72 & O9.7 & Ib & HD18409\_20110113\_195319\_N\_V25000 & 162 & 3.8 & -- & Ab & Ab & 146 \\
\noalign{\smallskip}
HD~17520A$^{d}$ & 8.54 & O9.2 & Ve & HD17520A\_20221112\_020410\_N\_V25000 & 172 & 6.5 & SB2 & Em+ & CF+ & 94 \\
\noalign{\smallskip}
HD~16808 & 9.07 & B0.5 & Ib & HD16808\_20220813\_052747\_N\_V25000 & 48 & 3.8 & -- & CF++ & RF & 78 \\
\noalign{\smallskip}
HD~16779 & 9.59 & B2 & Ib & HD16779\_20161002\_022324\_M\_V85000 & 43 & 3.7 & -- & RF+ & RF & 41 \\
\noalign{\smallskip}
HD~15137 & 7.92 & O9.5 & II-IIIn & HD15137\_20091113\_034656\_N\_V46000 & 208 & 4.8 & -- & Ab & Ab & 345 \\
\noalign{\smallskip}
HD~18352 & 6.99 & B1 & V & HD18352\_20221102\_015212\_M\_V85000\_log & 122 & 7.3 & -- & Ab & Ab & 51 \\
\noalign{\smallskip}
HD~17088 & 8.27 & B9 & Ia & HD17088\_20101019\_042700\_M\_V85000 & 88 & 3.6 & -- & PCy & DP+ & 28 \\
\noalign{\smallskip}
HD~17145 & 8.98 & B8 & Ia & HD17145\_20101019\_225552\_M\_V85000 & 87 & 3.8 & -- & RF+ & RF & 33 \\
\noalign{\smallskip}
HD~16832 & 9.21 & O9.2 & III & HD16832\_20110912\_045551\_N\_V25000 & 154 & 4.1 & -- & Ab & Ab & 57 \\
\noalign{\smallskip}
HD~18076 & 9.48 & B0 & II-III & HD18076\_20161002\_035354\_M\_V85000 & 49 & 5.8 & -- & Em+ & CF+ & 82 \\
\noalign{\smallskip}
HD~20508 & 8.75 & B1.5 & IV & HD20508\_20221105\_233043\_M\_V85000\_log & 67 & 7.1 & -- & Ab & Ab & 108 \\
\noalign{\smallskip}
HD~21291 & 4.63 & B9 & Ia & HD21291\_20200630\_053026\_M\_V85000\_log & 410 & 3.0 & -- & DP+ & DP & 32 \\
\noalign{\smallskip}
HD~25090 & 7.64 & B0.5 & III & HD25090\_20211216\_234844\_M\_V85000\_log & 129 & 6.0 & -- & Ab & Ab & 25 \\
\noalign{\smallskip}
HD~25638 & 7.26 & O9.5 & Vn & HD25638\_20100908\_054613\_N\_V46000 & 206 & 6.2 & SB3 & Ab & Ab & 34 \\
\noalign{\smallskip}
HD~25639 & 7.24 & B0 & III & HD25639\_20201124\_201415\_M\_V85000\_log & 204 & 4.3 & LPV/SB2? & CF & DP & 262 \\
\noalign{\smallskip}
HD~25443 & 7.00 & B0.5 & III & HD25443\_20141016\_023418\_N\_V46000 & 211 & 5.0 & -- & Ab & Ab & 32 \\
\noalign{\smallskip}
HD~30614 & 4.34 & O9 & Ia & HD30614\_20141009\_034242\_M\_V85000\_log & 392 & 3.3 & -- & Em & RF+ & 122 \\
\noalign{\smallskip}
HD~22253 & 6.76 & B0.5 & III & HD22253\_20221108\_005258\_M\_V85000\_log & 125 & 4.8 & -- & DP++ & DP & 283 \\
\noalign{\smallskip}
HD~237211 & 9.41 & O9.5 & Iab & HD237211\_20110116\_002922\_N\_V25000 & 128 & 3.4 & -- & RF & RF & 54 \\
\noalign{\smallskip}
HD~25914 & 8.56 & B5 & Ia & HD25914\_20110908\_055006\_N\_V25000 & 127 & 2.5 & -- & Em & RF & 24 \\
\noalign{\smallskip}
HD~237213 & 9.39 & B6 & Ia & HD237213\_20131030\_031614\_M\_V85000 & 51 & 3.2 & -- & DP+ & DP & 30 \\
\noalign{\smallskip}
HD~23675 & 7.12 & B0.5 & III & HD23675\_20141016\_031135\_N\_V46000 & 198 & 4.0 & -- & RF & Ab & 50 \\
\noalign{\smallskip}
HD~23800 & 7.20 & B1 & IV & HD23800\_20221103\_022908\_M\_V85000\_log & 147 & 7.4 & -- & Em & DP & 199 \\
\noalign{\smallskip}
HD~24431$^{d}$ & 7.11 & O9 & III & HD24431\_20081109\_032702\_N\_V46000 & 244 & 5.0 & -- & CF & Ab & 13 \\
\noalign{\smallskip}
HD~24432 & 7.34 & B3 & II & HD24432\_20131217\_204920\_M\_V85000 & 115 & 5.4 & -- & Ab & Ab & 24 \\
\noalign{\smallskip}
HD~28446B & 6.90 & B1 & IV: & HD28446B\_20110114\_195214\_N\_V46000 & 180 & 7.5 & -- & Ab & Ab & 11 \\
\noalign{\smallskip}
HD~28446A & 5.87 & O9.7 & IIn & HD28446A\_20171121\_001424\_M\_V85000 & 213 & 6.2 & -- & Ab & Ab & 317 \\
\noalign{\smallskip}
HD~27795 & 7.64 & B1 & V & HD27795\_20221104\_030407\_M\_V85000\_log & 106 & 6.7 & -- & Ab & Ab & 8 \\
\noalign{\smallskip}
HD~24760 & 2.71 & B1.5 & III & HD24760\_20201216\_220424\_M\_V85000\_log & 445 & 6.4 & SB2 & Ab & Ab & 36 \\
\noalign{\smallskip}
HD~24398 & 2.97 & B1 & Ib & HD24398\_20091110\_233259\_N\_V46000 & 344 & 4.2 & -- & Ab & Ab & 39 \\
\noalign{\smallskip}
HD~31327 & 6.43 & B2.5 & Ib & HD31327\_20091111\_002915\_N\_V46000 & 222 & 4.6 & -- & Ab & Ab & 31 \\
\noalign{\smallskip}
HD~33203B & 6.94 & B2 & II & HD33203B\_20220110\_025138\_N\_V25000 & 76 & 4.4 & -- & Ab & Ab & 114 \\
\noalign{\smallskip}
HD~34078 & 6.18 & O9.5 & V & HD34078\_20211223\_040206\_M\_V85000\_log & 248 & 6.7 & -- & Ab & Ab & 10 \\
\noalign{\smallskip}
HD~36483 & 8.55 & O9.5 & IV(n) & HD36483\_20171031\_025137\_M\_V85000 & 125 & 6.5 & -- & Ab & Ab & 188 \\
\noalign{\smallskip}
HD~35921 & 6.96 & O9 & II & HD35921\_20091112\_002003\_N\_V46000 & 221 & 4.0 & SB2 & Ab & Ab & 46 \\
\noalign{\smallskip}
HD~35633 & 8.32 & B0.5 & IV & HD35633\_20201216\_020232\_M\_V85000\_log & 86 & 4.2 & -- & DP++ & DP & 171 \\
\noalign{\smallskip}
HD~36280 & 8.92 & B0.5 & IVn & HD36280\_20221109\_053001\_N\_V25000 & 107 & 7.2 & -- & Ab & Ab & 222 \\
\noalign{\smallskip}
HD~36212 & 7.98 & B3 & II & HD36212\_20200809\_051340\_M\_V85000\_log & 120 & 5.3 & -- & Ab & Ab & 17 \\
\noalign{\smallskip}
HD~37737 & 8.30 & O9.5 & II-III(n) & HD37737\_20171031\_032106\_M\_V85000 & 135 & 5.9 & -- & Ab & Ab & 210 \\
\noalign{\smallskip}
HD~35653 & 7.56 & B0.5 & V & HD35653\_20220829\_044122\_M\_V85000\_log & 49 & 4.7 & -- & Ab & Ab & 39 \\
\noalign{\smallskip}
HD~37032 & 8.18 & B0.5 & V & HD37032\_20220829\_045735\_M\_V85000\_log & 33 & 7.0 & -- & Ab & Ab & 94 \\
\noalign{\smallskip}
HD~38131 & 8.35 & B0.5 & V & HD38131\_20221108\_030334\_N\_V25000 & 52 & 5.9 & -- & Ab & Ab & 94 \\
\noalign{\smallskip}
HD~36371 & 5.15 & B4 & Ib & HD36371\_20201219\_043553\_M\_V85000\_log & 264 & 2.8 & -- & PCy & RF+ & 32 \\
\noalign{\smallskip}
HD~35600 & 5.86 & B9 & Ib & HD35600\_20121026\_053030\_M\_V85000 & 189 & 6.9 & -- & Ab & Ab & 31 \\
\noalign{\smallskip}
HD~39746 & 7.26 & B1 & II & HD39746\_20220110\_022851\_N\_V25000 & 168 & 3.9 & -- & DP+ & DP & 199 \\
\noalign{\smallskip}
HD~41398 & 7.75 & B2 & Ib & HD41398\_20200831\_052101\_N\_V25000 & 111 & 3.2 & -- & PCy+ & RF & 49 \\
\noalign{\smallskip}
HD~93521 & 6.79 & O9.5 & IIInn & HD93521\_20210621\_205530\_M\_V85000\_log & 223 & 6.4 & -- & DP+ & DP & 459 \\
\noalign{\smallskip}
HD~40111 & 4.76 & B0/1 & II/III & HD40111\_20201219\_054110\_M\_V85000\_log & 269 & 4.7 & -- & DP+ & DP & 138 \\
\noalign{\smallskip}
HD~40003 & 9.30 & B3 & Ib & HD40003\_20110114\_035452\_N\_V25000 & 42 & 4.7 & -- & RF+ & RF & 24 \\
\noalign{\smallskip}
HD~250289 & 8.71 & B2 & III:e & HD250289\_20221108\_031920\_N\_V25000 & 141 & 5.6 & -- & DP+ & DP & 96 \\
\noalign{\smallskip}
HD~250290 & 7.90 & B3 & Ib & HD250290\_20110112\_035553\_N\_V46000 & 95 & 3.6 & -- & RF & RF & 36 \\
\noalign{\smallskip}
HD~251847 & 9.02 & B1 & IV & HD251847\_20141018\_015251\_M\_V85000 & 75 & 7.0 & -- & Ab & Ab & 19 \\
\noalign{\smallskip}
HD~44674 & 8.54 & B1 & Vne & HD44674\_20221105\_053911\_M\_V85000\_log & 71 & 4.4 & -- & DP++ & DP+ & 301 \\
\noalign{\smallskip}
HD~42087 & 5.96 & B3 & Ia & HD42087\_20171219\_223724\_M\_V85000 & 214 & 3.4 & -- & RF+ & RF & 39 \\
\noalign{\smallskip}
HD~43384 & 6.70 & B3 & Iab & HD43384\_20131214\_052939\_M\_V85000 & 122 & 3.4 & -- & PCy & RF & 28 \\
\noalign{\smallskip}
HD~43818 & 7.21 & B0 & II & HD43818\_20221107\_024341\_M\_V85000\_log & 104 & 3.4 & -- & RF+ & RF & 57 \\
\noalign{\smallskip}
HD~41690 & 7.93 & B1 & V & HD41690\_20221102\_033156\_M\_V85000\_log & 101 & 6.5 & -- & Ab & Ab & 47 \\
\noalign{\smallskip}
HD~43836 & 7.37 & B9 & II & HD43836\_20171219\_062807\_M\_V85000 & 97 & 7.0 & -- & Ab & Ab & 12 \\
\noalign{\smallskip}
HD~255134 & 9.46 & B1 & IVp & HD255134\_20141018\_053724\_M\_V85000 & 72 & 6.6 & -- & Ab & Ab & 17 \\
\noalign{\smallskip}
HD~43703 & 8.98 & B1 & IVp(e) & HD43703\_20221106\_025517\_N\_V25000 & 146 & 4.8 & -- & DP++ & DP+ & 333 \\
\noalign{\smallskip}
HD~43753 & 8.14 & B0.5 & III & HD43753\_20211217\_012405\_M\_V85000\_log & 116 & 3.9 & -- & Ab & Ab & 74 \\
\noalign{\smallskip}
HD~42379 & 7.68 & B1 & II & HD42379\_20110302\_010437\_M\_V85000\_log & 149 & 5.0 & -- & Ab & Ab & 50 \\
\noalign{\smallskip}
HD~41117 & 4.91 & B2 & Ia & HD41117\_20130130\_032343\_N\_V46000 & 235 & 1.8 & -- & PCy+ & RF+ & 47 \\
\noalign{\smallskip}
HD~42400 & 7.01 & B5 & II & HD42400\_20141022\_063138\_M\_V85000 & 124 & 5.8 & -- & Ab & Ab & 21 \\
\noalign{\smallskip}
HD~30677 & 6.82 & B1 & II-III((n)) & HD30677\_20180825\_051339\_N\_V46000 & 134 & 5.0 & -- & DP+ & DP & 176 \\
\noalign{\smallskip}
HD~43837 & 8.99 & B2 & Ibp? & HD43837\_20200831\_053521\_N\_V25000 & 90 & 2.8 & -- & Em & RF+ & 29 \\
\noalign{\smallskip}
HD~44597 & 9.23 & O9 & V & HD44597\_20141124\_021315\_M\_V85000 & 61 & 6.2 & -- & Ab & Ab & 10 \\
\noalign{\smallskip}
ALS~47 & 10.65 & O9.5 & V & ALS47\_20171119\_035404\_N\_V25000 & 107 & 4.1 & -- & CF & CF & 66 \\
\noalign{\smallskip}
HD~30836 & 3.50 & B2 & III & HD30836\_20110111\_214506\_N\_V46000 & 218 & 7.3 & -- & Ab & Ab & 37 \\
\noalign{\smallskip}
HD~253658 & 10.53 & B8 & Ib & HD253658\_20141018\_044735\_M\_V85000 & 48 & 5.9 & -- & RF & Ab & 15 \\
\noalign{\smallskip}
HD~36822 & 4.26 & B0 & III & HD36822\_20111109\_015842\_M\_V85000 & 256 & 7.1 & -- & Ab & Ab & 19 \\
\noalign{\smallskip}
HD~44965 & 8.24 & B3 & II & HD44965\_20200902\_044138\_N\_V25000 & 130 & 5.6 & -- & Ab & Ab & 86 \\
\noalign{\smallskip}
HD~46783 & 8.31 & B9 & Ib & HD46783\_20211216\_022312\_M\_V85000\_log & 88 & 7.1 & -- & Ab & Ab & 5 \\
\noalign{\smallskip}
HD~36486 & 2.02 & O9.5 & IINwk & HD36486\_20201125\_044021\_M\_V85000\_log & 430 & 5.3 & -- & Ab & Ab & 117 \\
\noalign{\smallskip}
HD~37128 & 1.51 & B0 & Ia & HD37128\_20171207\_032922\_M\_V85000 & 442 & 3.0 & -- & PCy & RF & 52 \\
\noalign{\smallskip}
HD~47417 & 6.91 & B0 & IV & HD47417\_20130215\_200136\_N\_V46000 & 249 & 6.6 & -- & Ab & Ab & 127 \\
\noalign{\smallskip}
HD~46202 & 8.36 & O9.2 & V & HD46202\_20130130\_002935\_N\_V25000 & 198 & 7.3 & -- & Ab & Ab & 13 \\
\noalign{\smallskip}
HD~37742 & 1.79 & O9.2 & IbvarNwk & HD37742\_20131030\_064651\_M\_V85000 & 431 & 3.4 & -- & PCy & RF+ & 80 \\
\noalign{\smallskip}
HD~37743 & 3.55 & O9.5 & II-III(n) & HD37743\_20221104\_014719\_M\_V85000\_log & 350 & 6.9 & -- & RF & Ab & 302 \\
\noalign{\smallskip}
HD~46484 & 8.10 & B2 & Ib & HD46484\_20200902\_053153\_N\_V25000 & 132 & 6.2 & SB2$^{*}$ & Ab & Ab & 61 \\
\noalign{\smallskip}
HD~37479 & 6.38 & B2 & IV-Vp & HD37479\_20130820\_095629\_F\_V48000 & 407 & 7.2 & -- & DP++ & DP+ & 149 \\
\noalign{\smallskip}
HD~47240 & 6.35 & B1 & Ib & HD47240\_20201125\_052810\_M\_V85000\_log & 184 & 2.3 & -- & DP++ & DP & 117 \\
\noalign{\smallskip}
HD~47360 & 8.25 & B1 & III & HD47360\_20221108\_042142\_N\_V25000 & 112 & 6.5 & -- & DP+ & Ab & 264 \\
\noalign{\smallskip}
HD~47382 & 7.31 & B6 & Ib & HD47382\_20221103\_054011\_M\_V85000\_log & 119 & 4.5 & -- & Ab & Ab & 39 \\
\noalign{\smallskip}
HD~42877 & 8.66 & B1/2 & II & HD42877\_20221109\_065613\_N\_V25000 & 96 & 7.1 & -- & RF & Ab & 168 \\
\noalign{\smallskip}
HD~48434 & 5.88 & B0 & II & HD48434\_20110112\_012854\_N\_V46000 & 206 & 4.3 & -- & Ab & Ab & 52 \\
\noalign{\smallskip}
HD~46847$^{b}$ & 9.56 & B0 & III-IV & HD46847\_20060105\_031915\_F\_V48000 & 110 & 5.8 & SB2$^{*}$ & Ab & Ab & 13 \\
\noalign{\smallskip}
HD~46559 & 8.87 & B8 & Ib-II & HD46559\_20130508\_231354\_F\_V48000 & 160 & 7.1 & -- & DP+ & DP & 168 \\
\noalign{\smallskip}
HD~34085 & 0.10 & B8 & Iae & HD34085\_20131216\_225455\_M\_V85000 & 441 & 2.9 & -- & RF+ & RF & 32 \\
\noalign{\smallskip}
HD~37043 & 2.53 & O9 & IIIvar & HD37043\_20171205\_011005\_M\_V85000 & 440 & 5.8 & SB2 & CF & Ab & 77 \\
\noalign{\smallskip}
HD~47432 & 6.44 & O9.7 & Ib & HD47432\_20091112\_032247\_N\_V46000 & 218 & 3.2 & -- & PCy & RF & 98 \\
\noalign{\smallskip}
HD~48914 & 7.16 & B6 & Ib & HD48914\_20211223\_023446\_M\_V85000\_log & 127 & 5.9 & SB2 & DP++ & DP & 13 \\
\noalign{\smallskip}
HD~292164 & 11.19 & (OB) & (...) & HD292164\_20150105\_000112\_N\_V25000 & 41 & 6.1 & -- & Ab & Ab & 10 \\
\noalign{\smallskip}
HD~48691 & 7.88 & B5/7 & Ib & HD48691\_20201215\_023904\_M\_V85000\_log & 90 & 6.4 & -- & Ab & Ab & 60 \\
\noalign{\smallskip}
HD~292090 & 10.10 & B3 & Ib & HD292090\_20141209\_233515\_N\_V25000 & 30 & 5.5 & -- & Ab & Ab & 273 \\
\noalign{\smallskip}
HD~48807 & 7.23 & B8 & Iab & HD48807\_20211218\_051315\_M\_V85000\_log & 132 & 4.9 & -- & Ab & Ab & 30 \\
\noalign{\smallskip}
BD~+00~1617A & 11.83 & (O9) & (...) & BD+001617A\_20221111\_054344\_N\_V25000 & 47 & 6.4 & -- & Ab & Ab & 36 \\
\noalign{\smallskip}
BD~+00~1617C & 11.24 & (O9) & (...) & BD+001617C\_20221112\_051030\_N\_V25000 & 43 & 6.7 & -- & DP & Ab & 3 \\
\noalign{\smallskip}
HD~50064 & 9.06 & (B6) & (Ie) & HD50064\_20100326\_225052\_M\_V85000 & 129 & 0.7 & -- & Em & PCy & 48 \\
\noalign{\smallskip}
HD~42259 & 8.87 & B1/2 & Ib & HD42259\_20200902\_050504\_N\_V25000 & 117 & 5.2 & -- & DP+ & DP & 262 \\
\noalign{\smallskip}
HD~38771 & 1.88 & B0.5 & Ia & HD38771\_20201125\_031007\_M\_V85000\_log & 422 & 4.1 & -- & RF & RF & 47 \\
\noalign{\smallskip}
HD~50846 & 8.46 & B5/7 & Ib & HD50846\_20081208\_023539\_F\_V48000 & 185 & 4.3 & -- & CF & DP+ & 49 \\
\noalign{\smallskip}
HD~66665 & 7.58 & B1 & V & HD66665\_20211218\_070023\_M\_V85000\_log & 122 & 7.2 & -- & Ab & Ab & 7 \\
\noalign{\smallskip}
HD~51756 & 7.69 & (B1/2) & (Ib) & HD51756\_20201218\_024438\_M\_V85000\_log & 102 & 6.8 & SB2 & Ab & Ab & 16 \\
\noalign{\smallskip}
HD~52918 & 4.80 & B2 & Vn(e) & HD52918\_20221101\_054655\_M\_V85000\_log & 159 & 7.0 & -- & RF & Ab & 303 \\
\noalign{\smallskip}
HD~52266 & 7.22 & O9.5 & IIIn & HD52266\_20110115\_014505\_N\_V46000 & 196 & 5.5 & -- & DP+ & DP & 383 \\
\noalign{\smallskip}
HD~52382 & 6.76 & B0.5 & Ia & HD52382\_20200226\_002116\_N\_V46000 & 275 & 2.8 & -- & PCy & RF & 47 \\
\noalign{\smallskip}
HD~53667 & 7.99 & B0/1 & Ib & HD53667\_20200116\_022844\_N\_V46000 & 112 & 4.8 & -- & Em+ & RF+\,(Inv.) & 109 \\
\noalign{\smallskip}
HD~53754 & 8.36 & B0/1 & Ib & HD53754\_20200206\_002526\_N\_V25000 & 110 & 4.6 & -- & Ab & Ab & 80 \\
\noalign{\smallskip}
HD~59882 & 8.64 & (B2) & (Ib/II) & HD59882\_20200214\_003036\_N\_V25000 & 115 & 7.3 & -- & DP+ & Ab & 8 \\
\noalign{\smallskip}
HD~48038 & 6.96 & B2 & III & HD48038\_20141016\_050614\_N\_V46000 & 181 & 5.9 & -- & Ab & Ab & 150 \\
\noalign{\smallskip}
HD~53367 & 7.40 & B0 & IV/Ve & HD53367\_20221103\_055257\_M\_V85000\_log & 101 & 6.5 & -- & CF++ & DP+ & 24 \\
\noalign{\smallskip}
HD~57682 & 6.24 & O9.2 & IV & HD57682\_20121226\_040502\_N\_V46000 & 245 & 7.5 & -- & CF & CF & 2 \\
\noalign{\smallskip}
HD~53456 & 7.31 & (B1) & (Ib/II) & HD53456\_20201218\_025421\_M\_V85000\_log & 107 & 6.5 & -- & Ab & Ab & 12 \\
\noalign{\smallskip}
HD~53974 & 5.44 & B0 & IIIn & HD53974\_20201215\_064857\_M\_V85000\_log & 101 & 4.3 & -- & RF+ & RF & 128 \\
\noalign{\smallskip}
HD~55879 & 5.85 & O9.7 & III & HD55879\_20090503\_232227\_F\_V48000 & 536 & 5.5 & -- & Ab & Ab & 26 \\
\noalign{\smallskip}
HD~44743 & 1.73 & B1 & II-III & HD44743\_20171218\_023207\_M\_V85000 & 229 & 6.9 & -- & Ab & Ab & 26 \\
\noalign{\smallskip}
HD~51309 & 4.30 & B3 & Ib/II & HD51309\_20171218\_002857\_M\_V85000 & 235 & 5.1 & -- & Ab & Ab & 21 \\
\noalign{\smallskip}
HD~54911 & 7.27 & B1 & III & HD54911\_20211217\_040032\_M\_V85000\_log & 146 & 7.1 & -- & Ab & Ab & 108 \\
\noalign{\smallskip}
HD~54764 & 6.12 & B1 & Ib/II & HD54764\_20201218\_032855\_M\_V85000\_log & 221 & 4.3 & -- & Ab & AB & 116 \\
\noalign{\smallskip}
HD~60993 & 8.74 & B2 & II & HD60993\_20201218\_034426\_M\_V85000\_log & 66 & 7.3 & -- & DP++ & DP & 298 \\
\noalign{\smallskip}
HD~60325 & 6.17 & B2 & II & HD60325\_20110112\_030110\_N\_V46000 & 200 & 6.7 & -- & Ab & Ab & 115 \\
\noalign{\smallskip}
HD~61347 & 9.44 & O9 & Ib & HD61347\_20121226\_030136\_N\_V25000 & 153 & 3.7 & -- & PCy & RF & 104 \\
\noalign{\smallskip}
HD~50707 & 4.62 & (B1) & (Ib) & HD50707\_20110112\_004300\_N\_V46000 & 216 & 7.4 & -- & Ab & Ab & 30 \\
\noalign{\smallskip}
LS513 & 11.69 & (OB) & (...) & LS513\_20110116\_021420\_N\_V25000 & 32 & 6.3 & -- & Ab & Ab & 60 \\
\noalign{\smallskip}
LS516 & 11.15 & (OB+) & (...) & LS516\_20110115\_022450\_N\_V25000 & 61 & 5.2 & -- & Ab & Ab & 193 \\
\noalign{\smallskip}
HD~60308 & 8.59 & B2 & Ia & HD60308\_20110112\_021141\_N\_V25000 & 113 & 3.0 & -- & PCy & RF & 51 \\
\noalign{\smallskip}
HD~57258 & 8.71 & B3 & II & HD57258\_20211218\_031642\_M\_V85000\_log & 98 & 6.7 & -- & Ab & Ab & 31 \\
\noalign{\smallskip}
HD~59075 & 7.99 & B9 & Ib & HD59075\_20211223\_021724\_M\_V85000\_log & 108 & 6.2 & SB2 & PCy & RF & 31 \\
\noalign{\smallskip}
HD~51283 & 5.12 & B2/3 & III & HD51283\_20040308\_000356\_F\_V48000 & 439 & 7.0 & -- & PCy\,(Inv.) & RF+ & 185 \\
\noalign{\smallskip}
HD~58131 & 7.81 & B9 & Iab & HD58131\_20211217\_051548\_M\_V85000\_log & 128 & 3.7 & -- & RF+ & RF & 29 \\
\noalign{\smallskip}
HD~91316 & 3.72 & B1 & Iab & HD91316\_20190604\_210715\_M\_V85000\_log & 371 & 3.6 & -- & Ab & Ab & 47 \\
\noalign{\smallskip}
HD~58465A & 9.06 & O9.5 & Ib & HD58465A\_20171114\_031433\_N\_V25000 & 48 & 6.4 & -- & Ab & Ab & 48 \\
\noalign{\smallskip}
HD~58764 & 7.28 & B9 & Ia & HD58764\_20211223\_015310\_M\_V85000\_log & 123 & 5.9 & -- & Ab & Ab & 12 \\
\noalign{\smallskip}
HD~58510 & 9.10 & B1 & Ia & HD58510\_20200207\_004743\_N\_V25000 & 238 & 4.3 & -- & RF & Ab & 41 \\
\noalign{\smallskip}
HD~53138 & 2.94 & B3 & Ia & HD53138\_20171218\_003752\_M\_V85000 & 332 & 3.1 & -- & PCy & RF & 36 \\
\noalign{\smallskip}
HD~54551 & 8.53 & B1/2 & II & HD54551\_20200225\_231631\_N\_V25000 & 93 & 5.9 & -- & RF+ & RF & 250 \\
\noalign{\smallskip}
HD~38666 & 4.90 & O9.5 & V & HD38666\_20171025\_044804\_M\_V85000 & 278 & 7.4 & -- & Ab & Ab & 133 \\
\noalign{\smallskip}
HD~57061 & 4.25 & O9 & II & HD57061\_20121026\_062122\_M\_V85000 & 170 & 5.3 & SB2 & Ab & Ab & 87 \\
\noalign{\smallskip}
HD~52089 & 1.29 & B1.5 & II & HD52089\_20171030\_063304\_M\_V85000 & 399 & 6.4 & -- & Ab & Ab & 26 \\
\noalign{\smallskip}
HD~62888 & 8.15 & B9.5 & Iab & HD62888\_20211216\_052716\_M\_V85000\_log & 89 & 5.4 & -- & DP+ & DP & 19 \\
\noalign{\smallskip}
HD~76510 & 7.93 & B1 & Ib & HD76510\_20201219\_065010\_M\_V85000\_log & 96 & 6.3 & -- & Ab & Ab & 372 \\
\noalign{\smallskip}
HD~64993 & 7.67 & B1 & Ib/II & HD64993\_20201215\_050225\_M\_V85000\_log & 94 & 3.8 & -- & Ab & Ab & 44 \\
\noalign{\smallskip}
HD~60479 & 8.74 & O9.5 & Ib & HD60479\_20171030\_050656\_M\_V85000 & 80 & 3.8 & -- & Ab & Ab & 63 \\
\noalign{\smallskip}
HD~58350 & 2.37 & B5 & Ia & HD58350\_20131030\_065129\_M\_V85000 & 256 & 3.1 & -- & PCy & RF & 32 \\
\noalign{\smallskip}
HD~60369 & 8.87 & B7 & Ib & HD60369\_20221108\_060419\_N\_V25000 & 173 & 5.2 & -- & Ab & Ab & 78 \\
\noalign{\smallskip}
HD~62844 & 9.06 & B2 & Ia & HD62844\_20130510\_231958\_F\_V48000 & 267 & 2.6 & -- & PCy & RF & 42 \\
\noalign{\smallskip}
HD~59864 & 7.55 & B1/2 & Ib/II & HD59864\_20221102\_054821\_M\_V85000\_log & 85 & 7.0 & -- & Ab & Ab & 10 \\
\noalign{\smallskip}
HD~71771 & 7.37 & B2 & II & HD71771\_20211217\_053322\_M\_V85000\_log & 141 & 7.2 & -- & Ab & Ab & 44 \\
\noalign{\smallskip}
CD~-32~4967 & 9.88 & B2.5 & Iab & CD-324967\_20130508\_012447\_F\_V48000 & 282 & 2.4 & -- & Em & RF & 35 \\
\noalign{\smallskip}
HD~68450 & 6.42 & O9.7 & II & HD68450\_20090503\_001401\_F\_V48000 & 428 & 4.1 & -- & Ab & Ab & 45 \\
\noalign{\smallskip}
HD~69106 & 7.02 & O9.7 & IIn & HD69106\_20060104\_044914\_F\_V48000 & 461 & 7.4 & SB2 & Ab & Ab & 323 \\
\noalign{\smallskip}
HD~74575 & 3.50 & B1.5 & III & HD74575\_20221104\_062414\_M\_V85000\_log & 285 & 6.8 & -- & Ab & Ab & 18 \\
\noalign{\smallskip}
HD~75222 & 7.80 & O9.7 & Iab & HD75222\_20150403\_010037\_F\_V48000 & 315 & 3.8 & -- & CF & RF & 77 \\
\noalign{\smallskip}
HD~63922 & 3.93 & B0 & III & HD63922\_20201215\_035803\_M\_V85000\_log & 123 & 6.2 & -- & Ab & Ab & 24 \\
\noalign{\smallskip}
HD~71304 & 8.98 & O9 & II & HD71304\_20090503\_002457\_F\_V48000 & 326 & 3.8 & -- & RF & RF & 73 \\
\noalign{\smallskip}
HD~64760 & 4.10 & B0.5 & Ib & HD64760\_20090508\_005304\_F\_V48000 & 280 & 4.4 & -- & DP++ & DP & 258 \\
\noalign{\smallskip}
HD~75759$^{d}$ & 5.90 & O9 & V & HD75759\_20090503\_012654\_F\_V48000 & 460 & 6.6 & SB2 & Ab & Ab & 25 \\
\noalign{\smallskip}
HD~77581 & 7.37 & B0.5 & Ia & HD77581\_20211217\_045814\_M\_V85000\_log & 123 & 2.7 & SB2 & Em & Ab & 73 \\
\noalign{\smallskip}
HD~76341 & 7.39 & O9.2 & IV & HD76341\_20110323\_024223\_F\_V48000 & 245 & 5.5 & -- & Ab & Ab & 72 \\
\noalign{\smallskip}
HD~22586 & 7.85 & B1/2 & III & HD22586\_20130817\_091426\_F\_V48000 & 232 & 6.5 & -- & Ab & Ab & 91 \\
\noalign{\smallskip}
HD~74371 & 5.38 & B6 & Iab/b & HD74371\_20050423\_003230\_F\_V48000 & 372 & 3.1 & -- & PCy & RF & 38 \\
\noalign{\smallskip}
HD~72800 & 6.70 & B9 & Ib & HD72800\_20130509\_234336\_F\_V48000 & 328 & 6.3 & -- & RF+ & RF & 39 \\
\noalign{\smallskip}
HD~75149 & 5.68 & B5 & Iab & HD75149\_20050424\_021917\_F\_V48000 & 401 & 3.2 & -- & PCy & RF & 34 \\
\noalign{\smallskip}
HD~75821 & 4.90 & B1 & Ib & HD75821\_20050424\_015245\_F\_V48000 & 438 & 6.6 & SB2 & Ab & Ab & 24 \\
\noalign{\smallskip}
HD~89353 & 5.76 & B9.5 & Ib/II & HD89353\_20130510\_022736\_F\_V48000 & 454 & 7.0 & -- & PCy & RF & 28 \\
\noalign{\smallskip}
HD~79186 & 5.22 & B5 & Ia & HD79186\_20130509\_231013\_F\_V48000 & 426 & 2.7 & -- & PCy & RF & 28 \\
\noalign{\smallskip}
HD~76968 & 7.33 & O9.2 & Ib & HD76968\_20080514\_001533\_F\_V48000 & 276 & 3.6 & -- & CF++ & CF+ & 54 \\
\noalign{\smallskip}
HD~80077 & 10.29 & (B2) & (Ia+e) & HD80077\_20150403\_012203\_F\_V48000 & 264 & -- & -- & Em++ & PCy & 37 \\
\noalign{\smallskip}
HD~70839 & 5.85 & B2 & III & HD70839\_20111214\_084813\_F\_V48000 & 304 & 7.3 & -- & Ab & Ab & 166 \\
\noalign{\smallskip}
HD~80558 & 6.47 & B6 & Ia & HD80558\_20040504\_000129\_F\_V48000 & 461 & 2.6 & -- & PCy\,(Inv.) & RF & 33 \\
\noalign{\smallskip}
HD~86440 & 3.35 & B5 & Ib & HD86440\_20050423\_013540\_F\_V48000 & 444 & 6.0 & -- & Ab & Ab & 18 \\
\noalign{\smallskip}
HD~85871 & 8.90 & B1 & IIIn & HD85871\_20040503\_014954\_F\_V48000 & 556 & 6.8 & -- & RF+ & Ab & 294 \\
\noalign{\smallskip}
HD~89137 & 7.93 & ON9.7 & II(n) & HD89137\_20090502\_005746\_F\_V48000 & 360 & 5.0 & -- & DP+ & DP & 229 \\
\noalign{\smallskip}
HD~83183 & 4.09 & B5 & II & HD83183\_20060104\_061836\_F\_V48000 & 668 & 6.2 & -- & Ab & Ab & 21 \\
\noalign{\smallskip}
HD~89767 & 8.82 & B0.5/1 & Iab & HD89767\_20080517\_012430\_F\_V48000 & 244 & 3.7 & -- & PCy & CF & 56 \\
\noalign{\smallskip}
HD~93840 & 7.71 & B1/2 & Iab/b & HD93840\_20050424\_022619\_F\_V48000 & 424 & 3.8 & -- & RF+ & RF & 75 \\
\noalign{\smallskip}
HD~90177 & 9.66 & B3 & Iape & HD90177\_20090503\_024001\_F\_V48000 & 190 & 2.9 & -- & Em++ & PCy++ & 45 \\
\noalign{\smallskip}
HD~90087 & 9.49 & O9.2 & III(n) & HD90087\_20090504\_003013\_F\_V48000 & 321 & 4.8 & -- & DP+ & DP & 334 \\
\noalign{\smallskip}
HD~91619 & 6.61 & B6 & Iab & HD91619\_20130510\_024731\_F\_V48000 & 340 & 3.0 & -- & CF++ & DP & 34 \\
\noalign{\smallskip}
HD~91943 & 6.74 & B0.7 & Ib & HD91943\_20080426\_005335\_F\_V48000 & 382 & 2.7 & -- & PCy & RF & 61 \\
\noalign{\smallskip}
CD~-57~3344 & 8.75 & (OB) & (...) & CD-573344\_20070515\_230135\_F\_V48000 & 149 & 6.6 & -- & Ab & Ab & 23 \\
\noalign{\smallskip}
CD~-57~3347 & 9.88 & B1.5 & III & CD-573347\_20080422\_003135\_F\_V48000 & 131 & 2.6 & -- & Ab & Ab & 278 \\
\noalign{\smallskip}
CPD~-57~3507 & 9.23 & (B1) & (...) & CPD-573507\_20080426\_011319\_F\_V48000 & 172 & 2.7 & -- & PCy & RF & 63 \\
\noalign{\smallskip}
HD~91969 & 6.41 & B0 & I+ & HD91969\_20041224\_061901\_F\_V48000 & 196 & 3.2 & -- & CF++ & CF & 69 \\
\noalign{\smallskip}
CD~-57~3348B & 9.37 & B2.5 & V & CD-573348B\_20070511\_235320\_F\_V48000 & 96 & 7.5 & -- & Ab & Ab & 55 \\
\noalign{\smallskip}
CPD~-57~3515 & 9.08 & B1 & V & CPD-573515\_20070511\_234118\_F\_V48000 & 133 & 6.6 & -- & Ab & CF & 377 \\
\noalign{\smallskip}
CPD~-57~3517 & 9.26 & B1 & V & CPD-573517\_20070514\_031740\_F\_V48000 & 105 & 7.1 & LPV/SB2? & CF & CF & 179 \\
\noalign{\smallskip}
HD~92007 & 9.00 & B1 & III & HD92007\_20070511\_233036\_F\_V48000 & 138 & 7.5 & -- & Ab & Ab & 87 \\
\noalign{\smallskip}
HD~303143$^{b}$ & 9.86 & (B8) & (Ia+) & HD303143\_20120520\_014920\_F\_V48000 & 140 & -- & -- & Em+ & PCy+ & 40 \\
\noalign{\smallskip}
HD~92850 & 8.98 & B0 & Ia & HD92850\_20041224\_062402\_F\_V48000 & 228 & 3.9 & -- & Ab & Ab & 36 \\
\noalign{\smallskip}
HD~92712 & 7.95 & B2/3 & II/III & HD92712\_20080517\_015003\_F\_V48000 & 189 & 4.9 & -- & Ab & Ab & 42 \\
\noalign{\smallskip}
HD~91024 & 7.89 & B8 & Iab & HD91024\_20080517\_013723\_F\_V48000 & 200 & 4.6 & -- & RF+ & RF & 33 \\
\noalign{\smallskip}
HD~91651 & 9.64 & ON9.5 & IIIn & HD91651\_20110321\_040440\_F\_V48000 & 197 & 5.7 & -- & DP+ & DP & 313 \\
\noalign{\smallskip}
HD~92964 & 5.78 & B2.5 & Ia & HD92964\_20060103\_081343\_F\_V48000 & 662 & 2.5 & -- & RF+\,(Inv.) & RF\,(Inv.) & 45 \\
\noalign{\smallskip}
HD~93249 & 8.78 & O9 & III & HD93249\_20110516\_021219\_F\_V48000 & 181 & 5.2 & SB2 & Ab & Ab & 60 \\
\noalign{\smallskip}
HD~93027 & 8.72 & O9.5 & IV & HD93027\_20090502\_015334\_F\_V48000 & 317 & 7.1 & -- & Ab & Ab & 55 \\
\noalign{\smallskip}
HD~93028 & 8.24 & O9 & IV & HD93028\_20080514\_015221\_F\_V48000 & 230 & 6.8 & SB2 & Ab & Ab & 40 \\
\noalign{\smallskip}
HD~305523 & 8.64 & O9 & II-III & HD305523\_20090503\_033852\_F\_V48000 & 309 & 4.7 & -- & CF & CF & 69 \\
\noalign{\smallskip}
CPD~-59~2551 & 9.37 & O9 & V & CPD-592551\_20100507\_002325\_F\_V48000 & 196 & 7.0 & -- & Ab & Ab & 146 \\
\noalign{\smallskip}
HD~93795 & 9.34 & B9 & Iak & HD93795\_20140309\_035545\_F\_V48000 & 76 & 1.4 & -- & DP++ & RF+ & 43 \\
\noalign{\smallskip}
HD~305619 & 9.86 & O9.7 & II & HD305619\_20080513\_002944\_F\_V48000 & 185 & 3.7 & -- & RF & CF & 43 \\
\noalign{\smallskip}
HD~91452 & 8.83 & B0 & III & HD91452\_20050423\_020157\_F\_V48000 & 357 & 3.6 & -- & CF & RF & 79 \\
\noalign{\smallskip}
HD~94493 & 7.75 & B0.5 & Iab/b & HD94493\_20050423\_023728\_F\_V48000 & 354 & 4.2 & -- & RF+ & RF & 101 \\
\noalign{\smallskip}
HD~95880 & 7.29 & B3 & Ib/II & HD95880\_20060105\_074529\_F\_V48000 & 320 & 3.2 & -- & PCy & RF & 27 \\
\noalign{\smallskip}
HD~96248 & 6.73 & B1 & Iab & HD96248\_20050422\_031953\_F\_V48000 & 338 & 3.3 & -- & PCy+ & RF & 59 \\
\noalign{\smallskip}
HD~96622 & 9.05 & O9.2 & IV & HD96622\_20080513\_011335\_F\_V48000 & 240 & 5.6 & LPV/SB2? & Ab & Ab & 28 \\
\noalign{\smallskip}
HD~96264 & 7.54 & O9.5 & III & HD96264\_20090503\_043924\_F\_V48000 & 361 & 6.8 & SB2 & Ab & Ab & 27 \\
\noalign{\smallskip}
HD~97400 & 7.92 & (B1) & (...) & HD97400\_20080419\_003338\_F\_V48000 & 284 & 5.4 & -- & Ab & Ab & 24 \\
\noalign{\smallskip}
HD~306097 & 9.58 & (B2) & (...) & HD306097\_20041226\_073023\_F\_V48000 & 197 & 4.8 & -- & Ab & Ab & 123 \\
\noalign{\smallskip}
HD~96919 & 5.42 & B9.5 & Ia & HD96919\_20050423\_032142\_F\_V48000 & 381 & 3.6 & -- & Em+ & DP+ & 36 \\
\noalign{\smallskip}
HD~97522 & 8.05 & B0.5 & II & HD97522\_20080517\_021528\_F\_V48000 & 219 & 4.6 & -- & RF+ & RF & 53 \\
\noalign{\smallskip}
HD~99953 & 6.88 & B2 & Ia & HD99953\_20060104\_081158\_F\_V48000 & 500 & 2.5 & -- & PCy & RF & 48 \\
\noalign{\smallskip}
HD~100943 & 6.80 & B1 & Iab/b & HD100943\_20130510\_012656\_F\_V48000 & 234 & 3.6 & -- & Em & RF & 44 \\
\noalign{\smallskip}
HD~99857 & 7.57 & B1 & Ib & HD99857\_20050422\_035043\_F\_V48000 & 371 & 3.9 & -- & DP+ & DP & 195 \\
\noalign{\smallskip}
HD~308813 & 9.68 & O9.7 & IV(n) & HD308813\_20050521\_013624\_F\_V48000 & 216 & 7.1 & -- & Ab & Ab & 216 \\
\noalign{\smallskip}
HD~101545B & 7.42 & B0.5 & Iab & HD101545B\_20060104\_084435\_F\_V48000 & 357 & 3.9 & -- & Ab & Ab & 52 \\
\noalign{\smallskip}
HD~101545A & 6.83 & O9.2 & II & HD101545A\_20090505\_051248\_F\_V48000 & 267 & 3.9 & -- & RF & Ab & 57 \\
\noalign{\smallskip}
HD~102415 & 9.44 & ON9 & IIInn & HD102415\_20080513\_042228\_F\_V48000 & 160 & 7.5 & -- & Ab & Ab & 122 \\
\noalign{\smallskip}
HD~102997 & 6.79 & B5 & Ia & HD102997\_20040502\_020136\_F\_V48000 & 510 & 2.5 & -- & PCy\,(Inv.) & RF & 46 \\
\noalign{\smallskip}
HD~104565 & 9.55 & OC9.7 & Iab & HD104565\_20080513\_024739\_F\_V48000 & 191 & 3.0 & -- & Em & RF+ & 106 \\
\noalign{\smallskip}
HD~103779 & 7.18 & B0/1 & II & HD103779\_20050423\_033631\_F\_V48000 & 455 & 4.4 & -- & Ab & Ab & 49 \\
\noalign{\smallskip}
HD~103338 & 9.35 & B3 & Ib & HD103338\_20130820\_231528\_F\_V48000 & 170 & 4.9 & -- & Ab & Ab & 34 \\
\noalign{\smallskip}
HD~29138 & 7.09 & B1.5 & III & HD29138\_20160731\_091659\_F\_V48000 & 194 & 4.3 & -- & Ab & Ab & 97 \\
\noalign{\smallskip}
HD~105627 & 8.21 & O9 & III & HD105627\_20080513\_032417\_F\_V48000 & 260 & 5.3 & -- & Ab & Ab & 191 \\
\noalign{\smallskip}
HD~105071 & 6.44 & B8 & Ia & HD105071\_20040504\_032635\_F\_V48000 & 485 & 4.1 & -- & RF+ & Ab & 34 \\
\noalign{\smallskip}
HD~106068 & 6.28 & B8 & Ia/ab & HD106068\_20130821\_000523\_F\_V48000 & 289 & 3.4 & -- & RF+ & RF & 34 \\
\noalign{\smallskip}
HD~106343 & 6.29 & B1.5 & Ia & HD106343\_20040502\_001506\_F\_V48000 & 556 & 3.8 & -- & PCy & RF+ & 50 \\
\noalign{\smallskip}
HD~108002 & 7.01 & B2 & Ia/ab & HD108002\_20050424\_054625\_F\_V48000 & 321 & 3.2 & -- & RF+ & RF & 44 \\
\noalign{\smallskip}
HD~108639 & 8.74 & B1 & III & HD108639\_20130820\_001543\_F\_V48000 & 231 & 5.4 & -- & Ab & Ab & 117 \\
\noalign{\smallskip}
HD~108659 & 7.63 & B5 & Ib & HD108659\_20130510\_051238\_F\_V48000 & 258 & 4.3 & -- & RF & Ab & 29 \\
\noalign{\smallskip}
HD~109867 & 6.26 & B0.5/1 & Iab & HD109867\_20050424\_060148\_F\_V48000 & 371 & 3.3 & -- & RF+ & RF & 47 \\
\noalign{\smallskip}
HD~109399 & 7.67 & B0.5 & III & HD109399\_20130805\_230920\_F\_V48000 & 179 & 4.9 & -- & RF+ & RF & 203 \\
\noalign{\smallskip}
HD~111123 & 1.02 & B1 & IV & HD111123\_20130204\_041205\_F\_V48000 & 479 & 7.3 & -- & Ab & Ab & 37 \\
\noalign{\smallskip}
HD~111558 & 7.38 & B7 & Ib & HD111558\_20050423\_050950\_F\_V48000 & 361 & 3.1 & -- & RF+\,(Inv.) & RF\,(Inv.) & 24 \\
\noalign{\smallskip}
HD~111613 & 6.10 & B9.5 & Iab & HD111613\_20050103\_084102\_F\_V48000 & 194 & 4.5 & -- & RF+ & RF & 30 \\
\noalign{\smallskip}
HD~111822 & 7.84 & B0.5/1 & Ib & HD111822\_20130819\_003921\_F\_V48000 & 257 & 5.7 & -- & Ab & Ab & 149 \\
\noalign{\smallskip}
HD~111904 & 6.05 & B9 & Iab & HD111904\_20050424\_062213\_F\_V48000 & 364 & 3.2 & -- & PCy & RF+ & 40 \\
\noalign{\smallskip}
HD~111973 & 6.12 & B5 & I & HD111973\_20050424\_064549\_F\_V48000 & 356 & 3.4 & -- & PCy & RF & 31 \\
\noalign{\smallskip}
HD~111990 & 6.95 & B1.5 & I+ & HD111990\_20050422\_064704\_F\_V48000 & 258 & 4.0 & -- & RF+ & Ab & 39 \\
\noalign{\smallskip}
HD~112481 & 8.36 & B2 & II/III & HD112481\_20130204\_044603\_F\_V48000 & 278 & 6.2 & -- & Ab & Ab & 19 \\
\noalign{\smallskip}
HD~112842 & 7.23 & B4 & II & HD112842\_20060410\_234209\_F\_V48000 & 180 & 5.3 & -- & RF & Ab & 30 \\
\noalign{\smallskip}
HD~113904B & 7.50 & O9 & III & HD113904B\_20090505\_060747\_F\_V48000 & 202 & 5.2 & -- & Ab & Ab & 87 \\
\noalign{\smallskip}
HD~114886 & 6.98 & O9-B0 & V & HD114886\_20150405\_053037\_F\_V48000 & 260 & 5.7 & SB2 & Ab & Ab & 77 \\
\noalign{\smallskip}
HD~115071$^{d}$ & 9.16 & O9.5 & III & HD115071\_20090502\_051155\_F\_V48000 & 300 & 6.4 & SB2 & Ab & Ab & 114 \\
\noalign{\smallskip}
HD~117024 & 7.13 & B2 & Ib & HD117024\_20050423\_060247\_F\_V48000 & 321 & 5.6 & -- & RF+ & Ab & 58 \\
\noalign{\smallskip}
HD~115842 & 6.39 & B0.5 & Ia/ab & HD115842\_20040707\_015751\_F\_V48000 & 353 & 2.9 & -- & Em & CF & 66 \\
\noalign{\smallskip}
HD~117460 & 9.35 & B0/1( & III) & HD117460\_20080517\_050506\_F\_V48000 & 220 & 6.5 & -- & Ab & Ab & 98 \\
\noalign{\smallskip}
HD~116084 & 6.02 & B2 & Ib & HD116084\_20130510\_065640\_F\_V48000 & 311 & 3.0 & -- & PCy & RF & 49 \\
\noalign{\smallskip}
HD~117856 & 7.57 & O9.7 & II-III & HD117856\_20110515\_061235\_F\_V48000 & 223 & 5.2 & SB2 & Ab & Ab & 91 \\
\noalign{\smallskip}
HD~117490 & 8.94 & ON9.5 & IIInn & HD117490\_20120521\_034906\_F\_V48000 & 184 & 7.4 & -- & Ab & Ab & 364 \\
\noalign{\smallskip}
HD~118198 & 9.19 & O9.7 & III & HD118198\_20080513\_054748\_F\_V48000 & 193 & 4.8 & -- & Ab & Ab & 36 \\
\noalign{\smallskip}
HD~120680 & 7.16 & B2 & II & HD120680\_20080517\_051919\_F\_V48000 & 277 & 6.8 & -- & Ab & Ab & 150 \\
\noalign{\smallskip}
HD~119646 & 6.67 & B1 & Ib/II & HD119646\_20050423\_063528\_F\_V48000 & 358 & 3.7 & -- & Ab & Ab & 41 \\
\noalign{\smallskip}
HD~119159 & 5.92 & B1/2 & II & HD119159\_20040503\_032643\_F\_V48000 & 563 & 6.4 & -- & Ab & Ab & 146 \\
\noalign{\smallskip}
HD~123008 & 10.00 & ON9.2 & Iab & HD123008\_20110517\_053037\_F\_V48000 & 149 & 3.1 & -- & PCy & CF & 82 \\
\noalign{\smallskip}
HD~121228 & 8.00 & B1 & Ib & HD121228\_20080517\_053205\_F\_V48000 & 172 & 4.9 & -- & Ab & Ab & 69 \\
\noalign{\smallskip}
HD~123056 & 8.28 & O9.5 & IV(n) & HD123056\_20090525\_033231\_F\_V48000 & 280 & 7.0 & LPV/SB2? & Ab & Ab & 183 \\
\noalign{\smallskip}
HD~122879 & 6.64 & B0 & Ia & HD122879\_20040503\_041612\_F\_V48000 & 539 & 3.3 & -- & CF++ & CF & 72 \\
\noalign{\smallskip}
HD~125206 & 8.18 & O9.7 & IVn & HD125206\_20090503\_055838\_F\_V48000 & 317 & 7.3 & SB2 & Ab & Ab & 248 \\
\noalign{\smallskip}
HD~125545 & 8.01 & B1 & Iab/b & HD125545\_20130818\_020158\_F\_V48000 & 216 & 3.3 & -- & RF+ & RF & 72 \\
\noalign{\smallskip}
HD~125288 & 4.47 & B5 & Ib/II & HD125288\_20130820\_005412\_F\_V48000 & 549 & 7.0 & -- & RF & Ab & 32 \\
\noalign{\smallskip}
CPD~-59~5634 & 10.35 & O9.2 & Ib & CPD-595634\_20080515\_024853\_F\_V48000 & 164 & 4.1 & -- & RF & Ab & 21 \\
\noalign{\smallskip}
HD~119608 & 7.47 & B1 & Ib & HD119608\_20210621\_214420\_M\_V85000\_log & 150 & 4.1 & -- & Ab & Ab & 39 \\
\noalign{\smallskip}
HD~134959 & 9.14 & B2 & Ia & HD134959\_20070525\_021850\_F\_V48000 & 139 & 2.2 & -- & PCy+ & RF+ & 46 \\
\noalign{\smallskip}
HD~129056 & 2.13 & B1.5 & III & HD129056\_20190322\_102622\_F\_V48000 & 387 & 7.0 & -- & Ab & Ab & 10 \\
\noalign{\smallskip}
HD~142758 & 7.24 & B1 & Ia & HD142758\_20050424\_080800\_F\_V48000 & 386 & 4.2 & -- & PCy & RF & 54 \\
\noalign{\smallskip}
HD~141318 & 5.76 & B2 & III & HD141318\_20040503\_052451\_F\_V48000 & 570 & 6.8 & -- & Ab & Ab & 33 \\
\noalign{\smallskip}
CPD~-54~6791 & 10.95 & O9.5 & V & CPD-546791\_20090504\_024958\_F\_V48000 & 115 & 6.7 & -- & Ab & Ab & 33 \\
\noalign{\smallskip}
HD~142634 & 9.29 & B0/0.5 & Ia/Iab & HD142634\_20150403\_080843\_F\_V48000 & 175 & 5.4 & SB3$^{*}$ & Ab & Ab & 57 \\
\noalign{\smallskip}
HD~150898 & 5.55 & B0 & Ia/ab & HD150898\_20050423\_072023\_F\_V48000 & 414 & 4.4 & -- & Ab & Ab & 99 \\
\noalign{\smallskip}
HD~145794 & 8.92 & B2 & II/III & HD145794\_20130817\_033700\_F\_V48000 & 127 & 7.4 & -- & Ab & Ab & 164 \\
\noalign{\smallskip}
HD~148878 & 8.02 & B1/2 & Ia & HD148878\_20080517\_063605\_F\_V48000 & 195 & 2.6 & -- & RF+ & RF & 44 \\
\noalign{\smallskip}
HD~157246 & 3.21 & B1 & Ib & HD157246\_20050422\_093349\_F\_V48000 & 616 & 4.7 & -- & DP+ & DP & 294 \\
\noalign{\smallskip}
HD~149019 & 8.30 & B9/A0 & Iab & HD149019\_20070525\_041103\_F\_V48000 & 153 & 3.6 & -- & PCy & RF+ & 31 \\
\noalign{\smallskip}
HD~149077 & 7.87 & B9.5 & Ib & HD149077\_20070524\_050347\_F\_V48000 & 130 & 7.4 & -- & Ab & Ab & 10 \\
\noalign{\smallskip}
HD~150168 & 5.67 & B1 & Iab/Ib & HD150168\_20130818\_032317\_F\_V48000 & 410 & 4.6 & -- & Ab & Ab & 114 \\
\noalign{\smallskip}
HD~150041 & 7.16 & B1/2 & Ib & HD150041\_20130818\_033349\_F\_V48000 & 194 & 5.0 & -- & Ab & Ab & 30 \\
\noalign{\smallskip}
HD~148379 & 5.95 & B2 & Iab & HD148379\_20040503\_071138\_F\_V48000 & 498 & 2.2 & -- & PCy++ & CF & 39 \\
\noalign{\smallskip}
HD~149076 & 7.96 & B9/A0 & Iab/b & HD149076\_20070524\_045622\_F\_V48000 & 197 & 5.5 & -- & Ab & Ab & 28 \\
\noalign{\smallskip}
HD~149452 & 10.39 & O9 & IVn & HD149452\_20120520\_070844\_F\_V48000 & 146 & 5.8 & -- & Ab & Ab & 157 \\
\noalign{\smallskip}
HD~158243 & 8.12 & B1 & Ib & HD158243\_20130807\_011055\_F\_V48000 & 197 & 3.7 & -- & RF+ & RF & 49 \\
\noalign{\smallskip}
HD~150574 & 8.74 & ON9 & III(n) & HD150574\_20080513\_061845\_F\_V48000 & 219 & 4.9 & -- & Ab & Ab & 263 \\
\noalign{\smallskip}
HD~149038 & 4.99 & O9.7 & Iab & HD149038\_20040502\_061447\_F\_V48000 & 614 & 3.6 & -- & CF+ & CF & 69 \\
\noalign{\smallskip}
HD~151018 & 9.93 & O9 & Ib & HD151018\_20080515\_033828\_F\_V48000 & 226 & 3.4 & -- & CF++ & RF+ & 58 \\
\noalign{\smallskip}
HD~153140 & 7.85 & B1 & II & HD153140\_20220827\_202615\_M\_V85000\_log & 53 & 7.0 & SB2$^{*}$ & Ab & Ab & 49 \\
\noalign{\smallskip}
HD~148688 & 5.78 & B1 & Iaeqp & HD148688\_20050423\_073429\_F\_V48000 & 380 & 1.9 & -- & PCy++ & RF & 55 \\
\noalign{\smallskip}
HD~154811 & 7.32 & OC9.7 & Ib & HD154811\_20090525\_071855\_F\_V48000 & 280 & 3.9 & -- & PCy & RF & 121 \\
\noalign{\smallskip}
HD~155756 & 9.81 & O9 & Ibp & HD155756\_20080514\_082917\_F\_V48000 & 175 & 3.2 & -- & CF++ & RF+ & 70 \\
\noalign{\smallskip}
HD~152236 & 5.31 & (B1) & (Ia-0ek) & HD152236\_20040503\_072029\_F\_V48000 & 506 & 1.8 & -- & Em & PCy+ & 41 \\
\noalign{\smallskip}
HD~152147 & 7.76 & O9.7 & IbNwk & HD152147\_20120521\_050151\_F\_V48000 & 238 & 4.0 & -- & PCy & RF & 73 \\
\noalign{\smallskip}
HD~152235 & 6.92 & B0.5 & Ia & HD152235\_20040506\_041505\_F\_V48000 & 370 & 2.5 & -- & PCy & RF & 55 \\
\noalign{\smallskip}
HD~165024 & 3.58 & B2 & Ib & HD165024\_20130510\_093214\_F\_V48000 & 607 & 5.5 & -- & Ab & Ab & 94 \\
\noalign{\smallskip}
HD~152003 & 7.47 & O9.7 & IabNwk & HD152003\_20120521\_074209\_F\_V48000 & 264 & 3.5 & -- & PCy & RF & 74 \\
\noalign{\smallskip}
HD~152424 & 6.69 & OC9.2 & Ia & HD152424\_20120520\_075853\_F\_V48000 & 296 & 2.8 & -- & Em & RF+ & 54 \\
\noalign{\smallskip}
HD~148546 & 7.99 & O9 & Iab & HD148546\_20080401\_092150\_F\_V48000 & 204 & 3.4 & -- & Em & RF+ & 117 \\
\noalign{\smallskip}
HD~152219 & 7.70 & O9.5 & III(n) & HD152219\_20040506\_093100\_F\_V48000 & 358 & 6.0 & SB2 & Ab & Ab & 183 \\
\noalign{\smallskip}
HD~152200 & 8.49 & O9.7 & IV(n) & HD152200\_20040506\_062054\_F\_V48000 & 361 & 6.8 & -- & Ab & Ab & 246 \\
\noalign{\smallskip}
HD~152076 & 9.10 & B0/1 & III & HD152076\_20040510\_071202\_F\_V48000 & 276 & 6.2 & -- & Ab & Ab & 18 \\
\noalign{\smallskip}
CPD~-41~7721A & 8.85 & O9.7 & V & CPD-417721A\_20040509\_060240\_F\_V48000 & 348 & 7.1 & -- & Ab & Ab & 206 \\
\noalign{\smallskip}
HD~152249 & 6.65 & OC9 & Iab & HD152249\_20150626\_225544\_F\_V48000 & 327 & 3.0 & -- & CF++ & CF+ & 76 \\
\noalign{\smallskip}
CPD~-41~7733 & 8.08 & O9 & IV & CPD-417733\_20040505\_042329\_F\_V48000 & 350 & 6.0 & SB2 & Ab & Ab & 65 \\
\noalign{\smallskip}
HD~152234 & 5.64 & B0.5 & Ia & HD152234\_20040506\_040711\_F\_V48000 & 368 & 3.1 & -- & Em & CF & 54 \\
\noalign{\smallskip}
HD~152314 & 7.97 & O9 & IV & HD152314\_20090525\_064042\_F\_V48000 & 277 & 3.8 & SB2 & CF++ & DP & 58 \\
\noalign{\smallskip}
HD~152218$^{d}$ & 7.78 & O9 & IV & HD152218\_20040506\_045726\_F\_V48000 & 366 & 6.7 & SB2 & Ab & Ab & 289 \\
\noalign{\smallskip}
HD~152247 & 7.35 & O9.2 & III & HD152247\_20110323\_101303\_F\_V48000 & 207 & 5.1 & -- & Ab & Ab & 95 \\
\noalign{\smallskip}
HD~155985 & 6.66 & B0.5 & Ib & HD155985\_20050423\_084925\_F\_V48000 & 427 & 4.2 & -- & Ab & Ab & 41 \\
\noalign{\smallskip}
HD~152333 & 8.93 & B1/2 & Ib/II & HD152333\_20190323\_074432\_F\_V48000 & 312 & 7.2 & SB3 & Ab & Ab & 89 \\
\noalign{\smallskip}
HD~152246 & 7.45 & O9 & IV & HD152246\_20150403\_084035\_F\_V48000 & 219 & 5.9 & SB2 & Ab & Ab & 69 \\
\noalign{\smallskip}
HD~152685 & 8.79 & (B1) & (Ib) & HD152685\_20070709\_051821\_F\_V48000 & 94 & 6.4 & -- & Ab & Ab & 14 \\
\noalign{\smallskip}
HD~152667 & 6.51 & B2 & Iab/b & HD152667\_20190320\_095847\_F\_V48000 & 303 & 2.8 & -- & Em+ & PCy & 159 \\
\noalign{\smallskip}
HD~152405 & 7.42 & O9.7 & II & HD152405\_20120521\_055904\_F\_V48000 & 243 & 4.0 & -- & Ab & Ab & 48 \\
\noalign{\smallskip}
HD~156292 & 7.75 & O9.7 & III & HD156292\_20080514\_085446\_F\_V48000 & 294 & 6.0 & SB2 & Ab & Ab & 93 \\
\noalign{\smallskip}
HD~154385 & 7.74 & B1 & Ib & HD154385\_20220826\_202458\_M\_V85000\_log & 224 & 5.4 & -- & Ab & Ab & 23 \\
\noalign{\smallskip}
HD~163522 & 8.43 & B1 & Ia & HD163522\_20070525\_081946\_F\_V48000 & 224 & 3.7 & -- & RF & Ab & 57 \\
\noalign{\smallskip}
HD~323110 & 11.05 & ON9 & Ia & HD323110\_20150404\_083053\_F\_V48000 & 89 & 3.5 & SB2 & Em & PCy & 96 \\
\noalign{\smallskip}
HD~157038 & 7.20 & B3 & Iap & HD157038\_20040503\_082520\_F\_V48000 & 465 & 1.7 & -- & CF++ & RF+ & 39 \\
\noalign{\smallskip}
HD~154368 & 6.63 & O9.5 & Iab & HD154368\_20040502\_084043\_F\_V48000 & 522 & 2.7 & -- & PCy & CF & 65 \\
\noalign{\smallskip}
HD~154643 & 7.42 & O9.7 & III & HD154643\_20110515\_083735\_F\_V48000 & 233 & 5.7 & -- & Ab & Ab & 111 \\
\noalign{\smallskip}
HD~154090 & 5.13 & B2 & Iab & HD154090\_20040503\_091826\_F\_V48000 & 518 & 3.4 & -- & PCy & RF & 58 \\
\noalign{\smallskip}
HD~156134 & 8.70 & B0 & Ib & HD156134\_20130511\_092536\_F\_V48000 & 295 & 3.8 & -- & CF+ & CF & 67 \\
\noalign{\smallskip}
HD~147165$^{d}$ & 3.02 & B1 & III & HD147165\_20210622\_220327\_M\_V85000\_log & 361 & 7.3 & SB2 & Ab & Ab & 16 \\
\noalign{\smallskip}
HD~155450 & 6.02 & B1 & Ib & HD155450\_20040502\_091506\_F\_V48000 & 564 & 5.3 & -- & Ab & Ab & 84 \\
\noalign{\smallskip}
HD~160575 & 8.82 & B1/2 & II & HD160575\_20080517\_095322\_F\_V48000 & 253 & 5.2 & -- & Ab & Ab & 29 \\
\noalign{\smallskip}
HD~158859 & 8.77 & B2 & II & HD158859\_20080517\_091505\_F\_V48000 & 287 & 6.5 & -- & DP & DP & 215 \\
\noalign{\smallskip}
HD~161789 & 9.66 & B2/3 & II & HD161789\_20190708\_000451\_N\_V25000 & 93 & 7.2 & -- & Ab & Ab & 28 \\
\noalign{\smallskip}
HD~159090 & 7.56 & B0.5 & Ia/ab & HD159090\_20220826\_203952\_M\_V85000\_log & 263 & 4.7 & -- & Ab & Ab & 28 \\
\noalign{\smallskip}
HD~156212 & 9.13 & B0 & Iab & HD156212\_20120521\_072720\_F\_V48000 & 214 & 4.1 & -- & RF+ & Ab & 80 \\
\noalign{\smallskip}
HD~158902 & 7.54 & B3 & II & HD158902\_20200802\_214928\_N\_V25000 & 96 & 5.6 & -- & Ab & Ab & 22 \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lcccccccccc}
\label{tab:phot_kinem_Gaia}\\ %
\caption{Photometric and kinematic data from {\em Gaia}.}\\ % 

\hline\hline
\noalign{\smallskip}

ID  & l     & b     & G & G$_{BP}$ & G$_{RP}$ & $\varpi$$^{a,b}$ & $\mu_{\alpha}\cos{\delta}$ & $\mu_{\delta}$   & RUWE & Distance (B-J) \\
    & [deg] & [deg] &   &          &          &  [mas]         & [mas\,yr$^{-1}$]           & [mas\,yr$^{-1}$] &      & [pc] \\

 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}		
 \endfirsthead

\caption[]{Photometric and kinematic data from {\em Gaia}.}\\ % 
 \hline\hline
 \noalign{\smallskip}		

ID & l     & b     & G & G$_{BP}$ & G$_{RP}$ & $\varpi$$^{a,b}$ & $\mu_{\alpha}\cos{\delta}$ & $\mu_{\delta}$   & RUWE & Distance (B-J) \\
   & [deg] & [deg] &   &          &          &  [mas]         & [mas\,yr$^{-1}$]           & [mas\,yr$^{-1}$] &      & [pc] \\

 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \endhead

 \noalign{\smallskip}
 \hline
 \endfoot
 \noalign{\smallskip}
HD~164032 & 0.8767 & -3.237 & 7.39 & 7.43 & 7.25 & 0.627$\pm$0.035 & 1.432$\pm$0.036 & 0.171$\pm$0.022 & 0.62 & 1623~$_{-84}^{120}$ \\
\noalign{\smallskip}
HD~164019 & 1.9099 & -2.6166 & 9.19 & 9.29 & 8.96 & 0.396$\pm$0.028 & 1.592$\pm$0.027 & 0.060$\pm$0.018 & 0.55 & 2578~$_{-148}^{178}$ \\
\noalign{\smallskip}
HD~163613 & 2.0881 & -1.9638 & 8.41 & 8.58 & 8.07 & 0.508$\pm$0.030 & 0.439$\pm$0.030 & -1.827$\pm$0.019 & 0.84 & 1991~$_{-100}^{107}$ \\
\noalign{\smallskip}
HD~160430 & 3.7823 & 3.5878 & 7.80 & 7.98 & 7.43 & 0.830$\pm$0.034 & 1.290$\pm$0.035 & -1.363$\pm$0.020 & 0.82 & 1223~$_{-40}^{56}$ \\
\noalign{\smallskip}
HD~162717 & 4.9039 & 0.9037 & 9.19 & 9.46 & 8.73 & 0.668$\pm$0.022 & 0.915$\pm$0.027 & -1.654$\pm$0.016 & 1.06 & 1499~$_{-53}^{57}$ \\
\noalign{\smallskip}
HD~164741 & 5.164 & -1.6449 & 8.90 & 9.08 & 8.56 & 0.741$\pm$0.019 & -0.492$\pm$0.023 & -1.031$\pm$0.017 & 0.74 & 1356~$_{-34}^{33}$ \\
\noalign{\smallskip}
HD~173502 & 5.3641 & -12.2722 & 9.70 & 9.64 & 9.79 & 0.277$\pm$0.044 & -0.351$\pm$0.045 & -3.536$\pm$0.039 & 0.97 & 3908~$_{-585}^{633}$ \\
\noalign{\smallskip}
HD~156779 & 5.4256 & 10.3249 & 9.23 & 9.31 & 9.03 & 0.355$\pm$0.020 & 1.409$\pm$0.025 & -6.854$\pm$0.016 & 1.00 & 2858~$_{-129}^{160}$ \\
\noalign{\smallskip}
HD~168941 & 5.821 & -6.3128 & 9.28 & 9.29 & 9.21 & 0.270$\pm$0.033 & -0.673$\pm$0.034 & -6.641$\pm$0.027 & 0.75 & 4001~$_{-531}^{598}$ \\
\noalign{\smallskip}
HD~165016 & 5.8521 & -1.5791 & 7.28 & 7.24 & 7.28 & 0.972$\pm$0.040 & 0.839$\pm$0.045 & -3.340$\pm$0.032 & 0.83 & 1035~$_{-41}^{40}$ \\
\noalign{\smallskip}
HD~164816 & 6.0591 & -1.1959 & 7.04 & 7.03 & 7.00 & 0.814$\pm$0.035 & 1.685$\pm$0.038 & -1.717$\pm$0.028 & 0.81 & 1241~$_{-54}^{47}$ \\
\noalign{\smallskip}
HD~168750 & 6.1891 & -5.8526 & 8.18 & 8.21 & 8.05 & 0.594$\pm$0.030 & 1.309$\pm$0.035 & -0.389$\pm$0.025 & 0.65 & 1714~$_{-90}^{92}$ \\
\noalign{\smallskip}
HD~164865 & 6.206 & -1.1933 & 7.22 & 7.82 & 6.42 & 0.675$\pm$0.020 & -0.539$\pm$0.023 & -1.841$\pm$0.016 & 0.82 & 1492~$_{-41}^{46}$ \\
\noalign{\smallskip}
HD~149757 & 6.2812 & 23.5877 & 2.56 & 3.01 & 2.57 & 7.451$\pm$0.660 & 10.465$\pm$0.653 & 24.742$\pm$0.605 & 4.49 & 139~$_{-15}^{17}$ \\
\noalign{\smallskip}
HD~164018 & 6.6528 & 0.1591 & 8.94 & 9.30 & 8.38 & 0.822$\pm$0.031 & 0.838$\pm$0.034 & -1.562$\pm$0.022 & 1.35 & 1230~$_{-45}^{61}$ \\
\noalign{\smallskip}
HD~165132 & 6.7522 & -1.2103 & 8.04 & 8.06 & 7.92 & 0.699$\pm$0.040 & 1.610$\pm$0.038 & -1.224$\pm$0.027 & 0.91 & 1435~$_{-80}^{90}$ \\
\noalign{\smallskip}
HD~164971 & 6.8868 & -0.9279 & 9.31 & 9.48 & 9.00 & 0.357$\pm$0.024 & 0.115$\pm$0.024 & -1.015$\pm$0.018 & 0.88 & 2828~$_{-167}^{158}$ \\
\noalign{\smallskip}
HD~163892 & 7.1516 & 0.6161 & 7.39 & 7.46 & 7.21 & 0.788$\pm$0.027 & 0.027$\pm$0.031 & -1.544$\pm$0.020 & 0.69 & 1269~$_{-42}^{52}$ \\
\noalign{\smallskip}
HD~164402 & 7.1621 & -0.0339 & 5.69 & 5.67 & 5.69 & 1.378$\pm$0.149 & 0.495$\pm$0.138 & -1.635$\pm$0.090 & 1.31 & 756~$_{-97}^{110}$ \\
\noalign{\smallskip}
HD~164637 & 7.3435 & -0.2284 & 6.68 & 6.64 & 6.69 & 0.927$\pm$0.054 & 0.805$\pm$0.068 & -1.605$\pm$0.044 & 1.06 & 1082~$_{-62}^{70}$ \\
\noalign{\smallskip}
HD~164359 & 7.6967 & 0.338 & 7.49 & 7.47 & 7.46 & 0.831$\pm$0.039 & 0.336$\pm$0.044 & -1.336$\pm$0.029 & 0.94 & 1209~$_{-47}^{64}$ \\
\noalign{\smallskip}
HD~158661 & 8.2908 & 9.0476 & 8.13 & 8.21 & 7.92 & 0.324$\pm$0.027 & -1.581$\pm$0.031 & 0.689$\pm$0.020 & 1.00 & 3105~$_{-227}^{250}$ \\
\noalign{\smallskip}
HD~165812 & 8.476 & -1.1091 & 7.91 & 7.90 & 7.86 & 0.797$\pm$0.028 & 0.686$\pm$0.034 & -1.447$\pm$0.025 & 0.73 & 1255~$_{-42}^{46}$ \\
\noalign{\smallskip}
HD~166852 & 8.5074 & -2.3235 & 8.45 & 8.58 & 8.16 & 0.557$\pm$0.022 & -1.791$\pm$0.020 & -7.036$\pm$0.016 & 0.70 & 1816~$_{-72}^{71}$ \\
\noalign{\smallskip}
HD~159864 & 8.5231 & 7.3825 & 8.50 & 8.61 & 8.27 & 0.463$\pm$0.030 & -2.176$\pm$0.032 & 0.526$\pm$0.022 & 1.00 & 2188~$_{-110}^{124}$ \\
\noalign{\smallskip}
HD~165516 & 8.9268 & -0.4446 & 6.19 & 6.23 & 6.04 & 0.814$\pm$0.038 & 0.492$\pm$0.039 & -1.372$\pm$0.027 & 0.66 & 1242~$_{-46}^{61}$ \\
\noalign{\smallskip}
HD~165892 & 9.1729 & -0.8113 & 8.95 & 9.18 & 8.54 & 0.719$\pm$0.015 & -0.730$\pm$0.018 & -1.441$\pm$0.012 & 0.74 & 1397~$_{-32}^{25}$ \\
\noalign{\smallskip}
HD~149363 & 9.8524 & 26.6906 & 7.73 & 7.71 & 7.68 & 0.450$\pm$0.035 & -7.780$\pm$0.043 & -14.434$\pm$0.030 & 0.99 & 2192~$_{-168}^{148}$ \\
\noalign{\smallskip}
HD~164438 & 10.3529 & 1.7886 & 7.36 & 7.53 & 7.02 & 0.861$\pm$0.029 & 0.136$\pm$0.034 & 1.963$\pm$0.023 & 0.92 & 1161~$_{-28}^{33}$ \\
\noalign{\smallskip}
HD~166546 & 10.358 & -0.9242 & 7.19 & 7.18 & 7.13 & 0.844$\pm$0.033 & 1.117$\pm$0.039 & -1.311$\pm$0.029 & 0.77 & 1180~$_{-37}^{50}$ \\
\noalign{\smallskip}
HD~167264 & 10.4557 & -1.7408 & 5.28 & 5.28 & 5.19 & 0.919$\pm$0.167 & 1.451$\pm$0.136 & -1.626$\pm$0.096 & 1.08 & 1177~$_{-181}^{347}$ \\
\noalign{\smallskip}
HD~167263 & 10.7552 & -1.5789 & 5.90 & 5.90 & 5.85 & 0.107$\pm$0.324 & 2.446$\pm$0.283 & -2.066$\pm$0.212 & 4.90 & 3743~$_{-1379}^{1493}$ \\
\noalign{\smallskip}
HD~166787 & 11.0639 & -0.8013 & 8.03 & 8.31 & 7.55 & 0.565$\pm$0.032 & 1.251$\pm$0.037 & 0.027$\pm$0.024 & 0.95 & 1796~$_{-94}^{136}$ \\
\noalign{\smallskip}
HD~166628 & 11.2599 & -0.5086 & 6.95 & 7.29 & 6.41 & 0.559$\pm$0.028 & 0.173$\pm$0.025 & -1.240$\pm$0.018 & 0.92 & 1811~$_{-111}^{108}$ \\
\noalign{\smallskip}
HD~166922 & 11.5354 & -0.7186 & 9.10 & 9.27 & 8.78 & 0.612$\pm$0.020 & 0.266$\pm$0.024 & -1.596$\pm$0.018 & 1.05 & 1648~$_{-58}^{56}$ \\
\noalign{\smallskip}
HD~166569 & 11.5498 & -0.2559 & 8.75 & 8.98 & 8.33 & 0.499$\pm$0.016 & 0.044$\pm$0.023 & -2.147$\pm$0.017 & 0.87 & 1992~$_{-63}^{78}$ \\
\noalign{\smallskip}
HD~171201 & 11.7959 & -6.0754 & 9.53 & 9.62 & 9.31 & 0.256$\pm$0.019 & 0.768$\pm$0.026 & -5.370$\pm$0.018 & 0.71 & 3940~$_{-266}^{308}$ \\
\noalign{\smallskip}
HD~166965 & 11.8314 & -0.6299 & 8.63 & 8.78 & 8.33 & 0.584$\pm$0.020 & 0.247$\pm$0.020 & -1.591$\pm$0.016 & 0.88 & 1732~$_{-54}^{74}$ \\
\noalign{\smallskip}
HD~167287 & 11.9892 & -0.927 & 7.04 & 7.08 & 6.91 & 0.623$\pm$0.032 & 0.882$\pm$0.034 & -2.277$\pm$0.024 & 0.85 & 1635~$_{-87}^{90}$ \\
\noalign{\smallskip}
HD~167224 & 12.0013 & -0.8463 & 8.04 & 8.07 & 7.91 & 0.514$\pm$0.033 & 0.342$\pm$0.039 & -1.561$\pm$0.027 & 0.91 & 1999~$_{-133}^{116}$ \\
\noalign{\smallskip}
HD~167375 & 12.0773 & -1.0069 & 8.22 & 8.21 & 8.16 & 0.678$\pm$0.039 & 0.645$\pm$0.043 & -2.545$\pm$0.031 & 0.78 & 1490~$_{-70}^{98}$ \\
\noalign{\smallskip}
HD~167479 & 12.2634 & -1.0262 & 8.08 & 8.10 & 7.97 & 0.725$\pm$0.038 & -0.114$\pm$0.045 & -1.152$\pm$0.037 & 0.89 & 1371~$_{-51}^{96}$ \\
\noalign{\smallskip}
HD~167336 & 12.5683 & -0.6613 & 8.51 & 8.80 & 8.01 & 0.557$\pm$0.025 & 0.061$\pm$0.028 & -1.593$\pm$0.020 & 0.89 & 1809~$_{-68}^{93}$ \\
\noalign{\smallskip}
HD~168021 & 12.7043 & -1.4668 & 6.83 & 6.84 & 6.38 & 1.825$\pm$0.223 & 0.118$\pm$0.220 & -0.971$\pm$0.174 & 6.74 & 609~$_{-85}^{80}$ \\
\noalign{\smallskip}
HD~167411 & 12.7237 & -0.7042 & 7.64 & 7.78 & 7.34 & 0.578$\pm$0.026 & -0.202$\pm$0.030 & -2.330$\pm$0.025 & 0.87 & 1740~$_{-73}^{65}$ \\
\noalign{\smallskip}
HD~164188 & 13.0852 & 3.6734 & 8.62 & 8.70 & 8.42 & 0.613$\pm$0.023 & 0.493$\pm$0.027 & -0.621$\pm$0.019 & 0.88 & 1647~$_{-65}^{73}$ \\
\noalign{\smallskip}
HD~168080 & 13.1056 & -1.2679 & 7.55 & 7.59 & 7.40 & 0.519$\pm$0.033 & 0.213$\pm$0.042 & -1.915$\pm$0.030 & 0.85 & 1965~$_{-112}^{125}$ \\
\noalign{\smallskip}
HD~166287 & 13.3616 & 1.083 & 7.80 & 7.91 & 7.56 & 0.717$\pm$0.025 & 0.114$\pm$0.026 & -0.863$\pm$0.020 & 0.85 & 1392~$_{-44}^{52}$ \\
\noalign{\smallskip}
HD~166286 & 13.4193 & 1.1343 & 8.16 & 8.29 & 7.87 & 0.579$\pm$0.029 & 0.022$\pm$0.029 & -0.840$\pm$0.023 & 0.97 & 1732~$_{-80}^{85}$ \\
\noalign{\smallskip}
HD~166540 & 13.4347 & 0.8059 & 8.07 & 8.15 & 7.87 & 0.723$\pm$0.036 & -0.441$\pm$0.039 & -1.409$\pm$0.030 & 0.88 & 1395~$_{-58}^{62}$ \\
\noalign{\smallskip}
HD~168675 & 13.6769 & -1.7544 & 8.82 & 8.97 & 8.51 & 0.552$\pm$0.033 & 0.516$\pm$0.032 & -1.949$\pm$0.024 & 1.18 & 1847~$_{-99}^{109}$ \\
\noalign{\smallskip}
HD~168489 & 13.6887 & -1.4596 & 8.42 & 8.59 & 8.07 & 0.634$\pm$0.022 & 1.768$\pm$0.025 & -1.432$\pm$0.018 & 0.74 & 1592~$_{-59}^{65}$ \\
\noalign{\smallskip}
HD~165049 & 13.951 & 3.0351 & 8.02 & 8.22 & 7.63 & 1.125$\pm$0.029 & 0.794$\pm$0.028 & 0.144$\pm$0.024 & 0.90 & 888~$_{-26}^{30}$ \\
\noalign{\smallskip}
HD~166689 & 13.9616 & 0.9125 & 7.44 & 7.51 & 7.26 & 0.692$\pm$0.045 & 0.100$\pm$0.050 & -0.684$\pm$0.038 & 0.88 & 1444~$_{-91}^{97}$ \\
\noalign{\smallskip}
HD~168571 & 14.069 & -1.3925 & 7.56 & 7.86 & 7.05 & 0.628$\pm$0.072 & 1.054$\pm$0.078 & -0.833$\pm$0.052 & 2.25 & 1680~$_{-182}^{282}$ \\
\noalign{\smallskip}
HD~168552 & 14.2555 & -1.2536 & 7.98 & 8.15 & 7.65 & 0.673$\pm$0.030 & -0.315$\pm$0.033 & -1.078$\pm$0.025 & 0.87 & 1490~$_{-53}^{82}$ \\
\noalign{\smallskip}
HD~171012 & 14.5202 & -4.3835 & 6.66 & 6.90 & 6.23 & 0.556$\pm$0.023 & -0.253$\pm$0.028 & -7.612$\pm$0.023 & 0.82 & 1801~$_{-70}^{66}$ \\
\noalign{\smallskip}
HD~166539 & 14.5763 & 1.4516 & 8.72 & 8.82 & 8.49 & 0.628$\pm$0.039 & -0.432$\pm$0.036 & -1.668$\pm$0.027 & 1.26 & 1622~$_{-75}^{86}$ \\
\noalign{\smallskip}
HD~171432 & 14.622 & -4.9826 & 7.01 & 7.12 & 6.76 & 0.667$\pm$0.026 & 0.997$\pm$0.037 & -1.732$\pm$0.029 & 0.77 & 1514~$_{-60}^{55}$ \\
\noalign{\smallskip}
BD~-17~5190 & 14.8556 & -2.2257 & 8.93 & 9.46 & 8.20 & 0.537$\pm$0.016 & -0.552$\pm$0.018 & -1.062$\pm$0.014 & 0.81 & 1867~$_{-52}^{67}$ \\
\noalign{\smallskip}
HD~168607 & 14.9679 & -0.9397 & 7.24 & 8.40 & 6.14 & 0.584$\pm$0.023 & 0.408$\pm$0.026 & -1.266$\pm$0.019 & 0.94 & 1695~$_{-58}^{63}$ \\
\noalign{\smallskip}
HD~168625 & 14.9781 & -0.9554 & 7.62 & 8.64 & 6.58 & 0.693$\pm$0.026 & 0.304$\pm$0.031 & -1.978$\pm$0.021 & 1.07 & 1459~$_{-51}^{55}$ \\
\noalign{\smallskip}
HD~168987 & 14.9895 & -1.4447 & 7.62 & 8.18 & 6.88 & 0.548$\pm$0.024 & 0.346$\pm$0.023 & -1.468$\pm$0.018 & 0.92 & 1829~$_{-65}^{93}$ \\
\noalign{\smallskip}
HD~166803 & 15.0594 & 1.3819 & 8.12 & 8.18 & 7.96 & 0.694$\pm$0.031 & -0.133$\pm$0.039 & -1.667$\pm$0.027 & 0.84 & 1445~$_{-46}^{60}$ \\
\noalign{\smallskip}
HD~165319 & 15.1187 & 3.3349 & 7.72 & 8.06 & 7.18 & 0.720$\pm$0.028 & -2.405$\pm$0.024 & -1.205$\pm$0.018 & 0.76 & 1395~$_{-50}^{61}$ \\
\noalign{\smallskip}
HD~167838 & 15.3895 & 0.2736 & 6.57 & 6.83 & 6.12 & 0.604$\pm$0.029 & -0.407$\pm$0.040 & -0.775$\pm$0.022 & 0.97 & 1669~$_{-76}^{83}$ \\
\noalign{\smallskip}
HD~170604 & 15.8792 & -3.097 & 8.41 & 8.47 & 8.24 & 0.576$\pm$0.029 & -0.246$\pm$0.028 & -1.385$\pm$0.023 & 0.84 & 1748~$_{-84}^{71}$ \\
\noalign{\smallskip}
HD~167543 & 15.9232 & 0.9391 & 8.42 & 8.65 & 8.00 & 0.659$\pm$0.060 & -0.424$\pm$0.066 & -1.462$\pm$0.052 & 2.44 & 1500~$_{-117}^{168}$ \\
\noalign{\smallskip}
HD~168444 & 16.2036 & -0.0086 & 8.57 & 8.92 & 8.03 & 0.683$\pm$0.026 & -0.026$\pm$0.029 & -2.082$\pm$0.024 & 1.07 & 1474~$_{-53}^{67}$ \\
\noalign{\smallskip}
HD~169673 & 16.2057 & -1.684 & 7.29 & 7.29 & 7.21 & 0.631$\pm$0.042 & 1.715$\pm$0.042 & -0.017$\pm$0.034 & 0.85 & 1586~$_{-87}^{124}$ \\
\noalign{\smallskip}
HD~168183 & 16.8119 & 0.668 & 8.12 & 8.29 & 7.78 & 0.517$\pm$0.036 & 0.504$\pm$0.039 & -2.105$\pm$0.032 & 1.41 & 1922~$_{-111}^{135}$ \\
\noalign{\smallskip}
HD~167451 & 16.8261 & 1.5206 & 7.95 & 8.42 & 7.28 & 0.587$\pm$0.025 & -0.164$\pm$0.028 & -0.913$\pm$0.022 & 1.07 & 1712~$_{-60}^{83}$ \\
\noalign{\smallskip}
HD~170938 & 16.8369 & -3.0478 & 7.49 & 8.04 & 6.75 & 0.484$\pm$0.024 & 0.146$\pm$0.031 & -2.863$\pm$0.022 & 0.90 & 2068~$_{-89}^{104}$ \\
\noalign{\smallskip}
HD~168917 & 16.9136 & -0.3128 & 8.31 & 8.53 & 7.91 & 0.648$\pm$0.021 & 0.390$\pm$0.021 & -1.791$\pm$0.017 & 0.91 & 1539~$_{-39}^{49}$ \\
\noalign{\smallskip}
BD~-14~5037 & 16.9282 & -0.9509 & 7.46 & 8.48 & 6.45 & 0.538$\pm$0.023 & 0.603$\pm$0.025 & -3.213$\pm$0.020 & 0.98 & 1880~$_{-70}^{87}$ \\
\noalign{\smallskip}
BD~-13~4930 & 16.9437 & 0.7664 & 9.33 & 9.45 & 9.05 & 0.633$\pm$0.018 & 0.267$\pm$0.018 & -1.610$\pm$0.014 & 0.84 & 1589~$_{-44}^{48}$ \\
\noalign{\smallskip}
HD~169454 & 17.5385 & -0.6697 & 6.22 & 6.81 & 5.45 & 0.527$\pm$0.036 & 2.079$\pm$0.029 & -4.652$\pm$0.021 & 0.91 & 1941~$_{-125}^{174}$ \\
\noalign{\smallskip}
HD~171876 & 17.6437 & -4.0144 & 8.50 & 8.67 & 8.17 & 0.604$\pm$0.025 & -1.041$\pm$0.029 & -0.858$\pm$0.023 & 1.00 & 1659~$_{-68}^{94}$ \\
\noalign{\smallskip}
HD~169034 & 17.6553 & -0.0693 & 7.48 & 8.35 & 6.52 & 0.588$\pm$0.025 & -0.711$\pm$0.026 & -2.522$\pm$0.020 & 0.98 & 1687~$_{-63}^{111}$ \\
\noalign{\smallskip}
HD~167330 & 17.6588 & 2.1628 & 7.99 & 8.38 & 7.39 & 0.615$\pm$0.026 & -0.713$\pm$0.027 & -0.971$\pm$0.022 & 0.94 & 1640~$_{-64}^{88}$ \\
\noalign{\smallskip}
HD~167311 & 17.6875 & 2.1846 & 8.22 & 8.82 & 7.45 & 0.595$\pm$0.022 & -0.421$\pm$0.027 & -0.763$\pm$0.022 & 0.93 & 1686~$_{-55}^{52}$ \\
\noalign{\smallskip}
BD~-12~4970 & 17.9888 & 1.63 & 8.30 & 8.97 & 7.49 & 0.503$\pm$0.020 & -0.642$\pm$0.022 & -2.677$\pm$0.017 & 0.96 & 1984~$_{-72}^{101}$ \\
\noalign{\smallskip}
HD~172510 & 18.6178 & -4.4452 & 8.68 & 8.82 & 8.40 & 0.649$\pm$0.019 & 0.738$\pm$0.020 & -0.849$\pm$0.017 & 0.79 & 1542~$_{-39}^{66}$ \\
\noalign{\smallskip}
HD~170159 & 18.7869 & -0.9354 & 8.14 & 8.47 & 7.61 & 0.482$\pm$0.020 & -0.407$\pm$0.023 & -2.219$\pm$0.019 & 0.80 & 2079~$_{-94}^{86}$ \\
\noalign{\smallskip}
HD~169227 & 18.9608 & 0.3773 & 8.05 & 8.89 & 7.11 & 0.501$\pm$0.027 & -0.373$\pm$0.028 & -1.492$\pm$0.025 & 1.14 & 2010~$_{-76}^{95}$ \\
\noalign{\smallskip}
HD~175156 & 19.3258 & -7.7538 & 5.01 & 5.12 & 4.80 & 1.809$\pm$0.126 & -2.136$\pm$0.125 & -6.672$\pm$0.092 & 0.85 & 568~$_{-48}^{42}$ \\
\noalign{\smallskip}
HD~169754 & 20.0232 & 0.2388 & 8.04 & 8.72 & 7.21 & 0.604$\pm$0.024 & -0.012$\pm$0.026 & -1.440$\pm$0.022 & 1.02 & 1667~$_{-70}^{85}$ \\
\noalign{\smallskip}
HD~137569 & 21.8661 & 51.9303 & 7.90 & 7.88 & 7.88 & 0.783$\pm$0.079 & 9.308$\pm$0.075 & -11.108$\pm$0.072 & 2.02 & 1316~$_{-132}^{197}$ \\
\noalign{\smallskip}
HD~174705 & 22.6419 & -5.4587 & 8.24 & 8.37 & 7.95 & 1.102$\pm$0.031 & 0.173$\pm$0.034 & -4.372$\pm$0.029 & 0.91 & 906~$_{-29}^{25}$ \\
\noalign{\smallskip}
HD~172403 & 23.5389 & -1.7175 & 8.18 & 8.66 & 7.51 & 0.494$\pm$0.021 & -0.009$\pm$0.021 & -0.621$\pm$0.019 & 1.06 & 2019~$_{-88}^{93}$ \\
\noalign{\smallskip}
HD~161961 & 23.6364 & 12.9011 & 7.71 & 7.80 & 7.49 & 0.601$\pm$0.025 & -2.656$\pm$0.026 & 0.868$\pm$0.018 & 0.95 & 1671~$_{-76}^{96}$ \\
\noalign{\smallskip}
HD~173010 & 23.7322 & -2.4883 & 8.83 & 9.31 & 8.16 & 0.239$\pm$0.016 & -0.155$\pm$0.019 & -3.400$\pm$0.015 & 0.80 & 4183~$_{-225}^{348}$ \\
\noalign{\smallskip}
HD~172488 & 23.9639 & -1.622 & 7.51 & 7.81 & 7.01 & 0.948$\pm$0.020 & -10.891$\pm$0.024 & -22.920$\pm$0.020 & 0.91 & 1061~$_{-18}^{22}$ \\
\noalign{\smallskip}
HD~173783 & 24.1814 & -3.3418 & 9.15 & 9.43 & 8.67 & 0.217$\pm$0.023 & -1.500$\pm$0.022 & -3.957$\pm$0.018 & 0.84 & 4612~$_{-378}^{590}$ \\
\noalign{\smallskip}
HD~173987 & 26.8481 & -2.3061 & 8.81 & 8.96 & 8.50 & 0.300$\pm$0.017 & -1.140$\pm$0.018 & -3.777$\pm$0.014 & 0.62 & 3329~$_{-205}^{195}$ \\
\noalign{\smallskip}
HD~173820 & 26.8773 & -2.0172 & 9.83 & 9.96 & 9.55 & 0.273$\pm$0.019 & -1.034$\pm$0.022 & -3.381$\pm$0.018 & 0.77 & 3688~$_{-218}^{319}$ \\
\noalign{\smallskip}
HD~173438 & 28.1595 & -0.7733 & 7.93 & 8.39 & 7.29 & 0.322$\pm$0.027 & -0.490$\pm$0.032 & -3.088$\pm$0.027 & 1.26 & 3068~$_{-266}^{320}$ \\
\noalign{\smallskip}
HD~165174 & 29.2695 & 11.2859 & 6.09 & 6.06 & 6.09 & 1.034$\pm$0.051 & 1.131$\pm$0.047 & -5.592$\pm$0.044 & 0.87 & 982~$_{-55}^{43}$ \\
\noalign{\smallskip}
HD~164353 & 29.7252 & 12.6325 & 3.93 & 3.95 & 3.84 & 1.413$\pm$0.293 & 0.935$\pm$0.265 & -8.772$\pm$0.242 & 2.51 & 831~$_{-162}^{341}$ \\
\noalign{\smallskip}
HD~149881 & 31.3709 & 36.2329 & 6.99 & 6.88 & 7.15 & 0.581$\pm$0.064 & -4.350$\pm$0.050 & 3.196$\pm$0.044 & 1.10 & 1762~$_{-166}^{174}$ \\
\noalign{\smallskip}
HD~184915 & 31.7709 & -13.2866 & 4.90 & 4.89 & 4.82 & 2.015$\pm$0.153 & 0.974$\pm$0.179 & -3.241$\pm$0.120 & 1.23 & 506~$_{-40}^{54}$ \\
\noalign{\smallskip}
HD~177752 & 33.8531 & -3.6349 & 8.24 & 8.42 & 7.91 & 0.714$\pm$0.025 & -1.191$\pm$0.028 & -2.232$\pm$0.026 & 0.88 & 1389~$_{-36}^{48}$ \\
\noalign{\smallskip}
HD~177812 & 37.5109 & -1.7642 & 8.40 & 8.74 & 7.87 & 0.383$\pm$0.024 & -1.209$\pm$0.025 & -3.655$\pm$0.022 & 0.99 & 2641~$_{-138}^{153}$ \\
\noalign{\smallskip}
HD~178129 & 37.8068 & -1.952 & 7.29 & 7.55 & 6.81 & 0.418$\pm$0.036 & -1.068$\pm$0.034 & -3.103$\pm$0.026 & 1.02 & 2452~$_{-214}^{189}$ \\
\noalign{\smallskip}
HD~178597 & 38.1428 & -2.2851 & 8.61 & 8.80 & 8.27 & 0.848$\pm$0.016 & 0.200$\pm$0.018 & -2.761$\pm$0.016 & 0.78 & 1186~$_{-24}^{28}$ \\
\noalign{\smallskip}
HD~214080 & 44.803 & -56.9191 & 6.79 & 6.70 & 6.91 & 0.680$\pm$0.057 & 3.707$\pm$0.077 & -18.085$\pm$0.052 & 1.15 & 1487~$_{-96}^{124}$ \\
\noalign{\smallskip}
HD~232029 & 52.787 & -2.3347 & 8.19 & 8.45 & 7.73 & 0.514$\pm$0.024 & -2.735$\pm$0.021 & -5.358$\pm$0.019 & 0.94 & 1979~$_{-83}^{102}$ \\
\noalign{\smallskip}
HD~183143 & 53.2447 & 0.6268 & 6.25 & 7.07 & 5.33 & 0.460$\pm$0.024 & -1.004$\pm$0.021 & -5.703$\pm$0.024 & 0.93 & 2205~$_{-94}^{119}$ \\
\noalign{\smallskip}
HD~180968 & 56.3582 & 4.8532 & 5.45 & 5.44 & 5.38 & 1.857$\pm$0.088 & 0.956$\pm$0.041 & -6.636$\pm$0.087 & 1.11 & 540~$_{-28}^{23}$ \\
\noalign{\smallskip}
HD~185859 & 56.6419 & -1.0031 & 6.40 & 6.60 & 6.04 & 0.999$\pm$0.020 & -0.082$\pm$0.017 & -5.351$\pm$0.018 & 0.77 & 1002~$_{-17}^{18}$ \\
\noalign{\smallskip}
HD~187320 & 56.903 & -3.0923 & 7.34 & 7.40 & 7.15 & 0.560$\pm$0.042 & -1.083$\pm$0.038 & -4.588$\pm$0.042 & 1.50 & 1859~$_{-152}^{150}$ \\
\noalign{\smallskip}
HD~184943 & 59.0727 & 1.5688 & 7.93 & 8.35 & 7.31 & 0.247$\pm$0.017 & -2.330$\pm$0.009 & -5.755$\pm$0.018 & 0.92 & 4161~$_{-314}^{335}$ \\
\noalign{\smallskip}
HD~344776 & 59.5067 & 0.0015 & 8.53 & 8.92 & 7.94 & 0.482$\pm$0.018 & -2.120$\pm$0.010 & -4.683$\pm$0.016 & 0.98 & 2051~$_{-60}^{82}$ \\
\noalign{\smallskip}
HD~186745 & 60.2169 & -0.2707 & 6.67 & 7.24 & 5.93 & 0.509$\pm$0.016 & -2.035$\pm$0.010 & -5.276$\pm$0.015 & 0.88 & 1970~$_{-55}^{62}$ \\
\noalign{\smallskip}
HD~186841 & 60.4065 & -0.2918 & 7.58 & 8.04 & 6.93 & 0.486$\pm$0.019 & -1.817$\pm$0.013 & -5.059$\pm$0.017 & 0.90 & 2079~$_{-83}^{67}$ \\
\noalign{\smallskip}
HD~190066 & 60.6853 & -4.5385 & 6.44 & 6.51 & 6.26 & 0.634$\pm$0.031 & -4.802$\pm$0.017 & -11.353$\pm$0.023 & 1.07 & 1581~$_{-63}^{71}$ \\
\noalign{\smallskip}
HD~183561 & 60.8563 & 4.27 & 8.02 & 8.09 & 7.84 & 0.837$\pm$0.022 & -1.398$\pm$0.017 & -6.621$\pm$0.023 & 1.02 & 1199~$_{-33}^{40}$ \\
\noalign{\smallskip}
HD~191877 & 61.565 & -6.4473 & 6.22 & 6.19 & 6.21 & 0.588$\pm$0.043 & -5.158$\pm$0.027 & -11.977$\pm$0.031 & 0.95 & 1726~$_{-130}^{112}$ \\
\noalign{\smallskip}
HD~203664 & 61.9263 & -27.4646 & 8.53 & 8.40 & 8.73 & 0.418$\pm$0.056 & -0.185$\pm$0.055 & -9.049$\pm$0.047 & 1.30 & 2404~$_{-290}^{352}$ \\
\noalign{\smallskip}
HD~332407 & 64.2787 & 3.106 & 8.44 & 8.53 & 8.23 & 0.371$\pm$0.020 & -3.120$\pm$0.017 & -6.222$\pm$0.018 & 0.92 & 2693~$_{-146}^{143}$ \\
\noalign{\smallskip}
HD~189779 & 67.0599 & -0.1263 & 8.18 & 8.21 & 8.06 & 0.659$\pm$0.021 & -1.237$\pm$0.019 & -4.704$\pm$0.022 & 0.94 & 1518~$_{-37}^{38}$ \\
\noalign{\smallskip}
HD~187459 & 68.8088 & 3.8515 & 6.39 & 6.48 & 6.21 & 0.720$\pm$0.025 & -3.598$\pm$0.022 & -5.515$\pm$0.025 & 0.88 & 1397~$_{-42}^{61}$ \\
\noalign{\smallskip}
HD~331759 & 69.3868 & 0.4293 & 8.57 & 8.81 & 8.15 & 0.538$\pm$0.015 & -3.262$\pm$0.013 & -6.941$\pm$0.014 & 0.94 & 1863~$_{-51}^{49}$ \\
\noalign{\smallskip}
HD~190603 & 69.4863 & 0.3895 & 5.44 & 5.76 & 4.94 & 0.539$\pm$0.042 & -3.652$\pm$0.038 & -10.948$\pm$0.041 & 1.06 & 1910~$_{-139}^{125}$ \\
\noalign{\smallskip}
HD~334039 & 69.934 & -2.8426 & 8.02 & 8.50 & 7.34 & 0.616$\pm$0.020 & -2.299$\pm$0.017 & -4.662$\pm$0.020 & 1.09 & 1635~$_{-52}^{45}$ \\
\noalign{\smallskip}
HD~190336 & 70.3832 & 1.2757 & 8.55 & 8.59 & 8.42 & 0.484$\pm$0.018 & -3.592$\pm$0.016 & -6.991$\pm$0.020 & 0.95 & 2083~$_{-77}^{81}$ \\
\noalign{\smallskip}
HD~192539 & 70.4149 & -1.4478 & 7.24 & 7.29 & 7.08 & 0.927$\pm$0.026 & -1.397$\pm$0.024 & -4.371$\pm$0.028 & 1.17 & 1093~$_{-32}^{42}$ \\
\noalign{\smallskip}
HD~226868 & 71.335 & 3.0668 & 8.54 & 9.07 & 7.81 & 0.468$\pm$0.015 & -3.812$\pm$0.015 & -6.310$\pm$0.017 & 0.97 & 2147~$_{-54}^{64}$ \\
\noalign{\smallskip}
HD~191243 & 71.6919 & 1.0307 & 6.09 & 6.16 & 5.90 & 0.833$\pm$0.025 & 0.229$\pm$0.021 & -5.743$\pm$0.025 & 0.88 & 1199~$_{-29}^{33}$ \\
\noalign{\smallskip}
HD~227704 & 71.9914 & 1.4685 & 8.56 & 8.71 & 8.18 & 0.535$\pm$0.014 & -3.086$\pm$0.015 & -6.754$\pm$0.016 & 0.89 & 1878~$_{-51}^{48}$ \\
\noalign{\smallskip}
HD~190967 & 72.3349 & 1.813 & 8.03 & 8.27 & 7.56 & 0.502$\pm$0.019 & -3.309$\pm$0.019 & -6.679$\pm$0.021 & 1.07 & 2001~$_{-98}^{110}$ \\
\noalign{\smallskip}
HD~190919 & 72.5513 & 2.006 & 7.21 & 7.32 & 6.95 & 0.508$\pm$0.017 & -3.063$\pm$0.016 & -7.039$\pm$0.018 & 0.94 & 1974~$_{-54}^{79}$ \\
\noalign{\smallskip}
HD~190429B & 72.5848 & 2.6133 & 7.63 & 7.65 & 7.37 & 0.495$\pm$0.028 & -3.128$\pm$0.029 & -6.345$\pm$0.026 & 1.18 & 2047~$_{-107}^{130}$ \\
\noalign{\smallskip}
HD~227634 & 72.6397 & 2.0413 & 7.86 & 7.97 & 7.61 & 0.544$\pm$0.018 & -3.054$\pm$0.018 & -6.556$\pm$0.020 & 0.93 & 1835~$_{-51}^{66}$ \\
\noalign{\smallskip}
BD~+35~3955 & 72.6616 & 2.0659 & 7.29 & 7.40 & 7.04 & 0.576$\pm$0.017 & -3.155$\pm$0.017 & -6.363$\pm$0.020 & 0.99 & 1739~$_{-60}^{50}$ \\
\noalign{\smallskip}
HD~191495 & 72.7417 & 1.4141 & 8.36 & 8.38 & 8.24 & 0.602$\pm$0.022 & -2.919$\pm$0.020 & -7.199$\pm$0.030 & 0.92 & 1659~$_{-59}^{62}$ \\
\noalign{\smallskip}
HD~191201A & 72.7497 & 1.7812 & 7.40 & 7.27 & 7.06 & 0.484$\pm$0.034 & -3.051$\pm$0.031 & -6.255$\pm$0.041 & 1.31 & 2089~$_{-127}^{152}$ \\
\noalign{\smallskip}
HD~191201B & 72.7499 & 1.781 & 9.19 & nan & nan & 0.605$\pm$0.071 & -2.894$\pm$0.054 & -6.583$\pm$0.117 & 1.10 & 1703~$_{-167}^{190}$ \\
\noalign{\smallskip}
HD~199140 & 72.7534 & -10.4803 & 6.55 & 6.45 & 6.66 & 1.207$\pm$0.055 & 0.567$\pm$0.050 & -5.520$\pm$0.049 & 1.07 & 824~$_{-33}^{51}$ \\
\noalign{\smallskip}
HD~190467 & 72.9467 & 2.7917 & 8.13 & 8.19 & 7.93 & 0.905$\pm$0.025 & -0.401$\pm$0.025 & -6.001$\pm$0.028 & 1.14 & 1104~$_{-34}^{32}$ \\
\noalign{\smallskip}
HD~191139 & 73.2741 & 2.2208 & 7.91 & 8.02 & 7.66 & 0.458$\pm$0.036 & -3.210$\pm$0.036 & -6.173$\pm$0.040 & 1.09 & 2212~$_{-156}^{185}$ \\
\noalign{\smallskip}
HD~191611 & 73.621 & 1.8521 & 8.48 & 8.66 & 8.13 & 0.337$\pm$0.016 & -2.578$\pm$0.016 & -5.139$\pm$0.019 & 0.87 & 2971~$_{-152}^{149}$ \\
\noalign{\smallskip}
HD~191456 & 73.684 & 2.0923 & 7.39 & 7.40 & 7.29 & 0.988$\pm$0.139 & -2.948$\pm$0.133 & -6.562$\pm$0.166 & 5.93 & 1083~$_{-146}^{159}$ \\
\noalign{\smallskip}
HD~228053 & 73.8616 & 1.8712 & 8.68 & 8.94 & 8.23 & 0.319$\pm$0.013 & -2.751$\pm$0.014 & -5.305$\pm$0.014 & 1.00 & 3168~$_{-117}^{126}$ \\
\noalign{\smallskip}
HD~197702 & 73.9199 & -6.8262 & 7.86 & 7.94 & 7.65 & 0.932$\pm$0.022 & 0.390$\pm$0.019 & -3.013$\pm$0.021 & 1.04 & 1072~$_{-26}^{31}$ \\
\noalign{\smallskip}
HD~185780 & 74.1711 & 9.054 & 7.71 & 7.65 & 7.78 & 0.585$\pm$0.033 & -4.110$\pm$0.033 & -4.938$\pm$0.039 & 0.97 & 1728~$_{-96}^{104}$ \\
\noalign{\smallskip}
HD~192079 & 74.7631 & 2.0441 & 8.64 & 8.80 & 8.32 & 0.520$\pm$0.015 & -2.658$\pm$0.015 & -5.691$\pm$0.015 & 0.90 & 1919~$_{-50}^{75}$ \\
\noalign{\smallskip}
HD~191396 & 74.8818 & 2.9284 & 8.04 & 8.16 & 7.78 & 0.547$\pm$0.020 & -3.507$\pm$0.021 & -5.910$\pm$0.024 & 0.91 & 1839~$_{-67}^{60}$ \\
\noalign{\smallskip}
HD~187879 & 75.2156 & 7.1328 & 5.64 & 5.59 & 5.64 & 0.897$\pm$0.051 & -3.125$\pm$0.055 & -8.067$\pm$0.053 & 0.90 & 1118~$_{-62}^{55}$ \\
\noalign{\smallskip}
HD~193007 & 75.3631 & 1.3074 & 7.93 & 8.09 & 7.54 & 0.229$\pm$0.085 & -2.325$\pm$0.087 & -4.796$\pm$0.091 & 4.36 & 4084~$_{-764}^{1540}$ \\
\noalign{\smallskip}
HD~228699 & 75.4102 & 1.3178 & 9.38 & 9.56 & 9.05 & 0.497$\pm$0.012 & -2.767$\pm$0.012 & -5.409$\pm$0.012 & 0.79 & 2011~$_{-41}^{61}$ \\
\noalign{\smallskip}
HD~193076 & 75.4465 & 1.2542 & 7.54 & 7.69 & 7.25 & 0.587$\pm$0.022 & -2.507$\pm$0.020 & -5.204$\pm$0.026 & 1.03 & 1692~$_{-70}^{76}$ \\
\noalign{\smallskip}
HD~194303 & 75.5717 & -0.2559 & 8.39 & 8.79 & 7.80 & 0.782$\pm$0.022 & -0.769$\pm$0.021 & -4.038$\pm$0.027 & 1.56 & 1274~$_{-36}^{32}$ \\
\noalign{\smallskip}
HD~192444 & 75.7279 & 2.2698 & 8.19 & 8.49 & 7.69 & 0.533$\pm$0.016 & -2.789$\pm$0.016 & -5.444$\pm$0.020 & 0.91 & 1890~$_{-57}^{59}$ \\
\noalign{\smallskip}
HD~193444 & 75.792 & 1.0323 & 8.31 & 8.54 & 7.84 & 0.533$\pm$0.017 & -2.667$\pm$0.017 & -5.314$\pm$0.019 & 1.00 & 1879~$_{-52}^{64}$ \\
\noalign{\smallskip}
HD~229033 & 75.9279 & 0.6387 & 8.54 & 8.93 & 7.97 & 0.600$\pm$0.013 & -3.710$\pm$0.014 & -6.223$\pm$0.013 & 0.97 & 1670~$_{-36}^{43}$ \\
\noalign{\smallskip}
HD~193183 & 75.9498 & 1.4994 & 6.86 & 7.09 & 6.45 & 0.491$\pm$0.037 & -2.824$\pm$0.038 & -5.059$\pm$0.042 & 2.03 & 2048~$_{-139}^{148}$ \\
\noalign{\smallskip}
HD~192422 & 75.955 & 2.4452 & 6.94 & 7.20 & 6.47 & 0.657$\pm$0.220 & -3.426$\pm$0.237 & -5.460$\pm$0.245 & 14.05 & 2218~$_{-694}^{1814}$ \\
\noalign{\smallskip}
BD~+36~4063 & 76.1746 & -0.3384 & 9.14 & 9.87 & 8.29 & 0.579$\pm$0.012 & -3.149$\pm$0.011 & -6.001$\pm$0.012 & 0.95 & 1717~$_{-29}^{38}$ \\
\noalign{\smallskip}
HD~190991 & 76.2759 & 4.3447 & 8.14 & 8.20 & 7.97 & 0.450$\pm$0.021 & -3.373$\pm$0.021 & -5.046$\pm$0.025 & 0.91 & 2225~$_{-104}^{101}$ \\
\noalign{\smallskip}
HD~193032 & 76.423 & 1.9849 & 8.23 & 8.40 & 7.89 & 0.529$\pm$0.016 & -2.466$\pm$0.016 & -5.115$\pm$0.017 & 0.92 & 1887~$_{-69}^{59}$ \\
\noalign{\smallskip}
HD~194153 & 76.442 & 0.5946 & 8.05 & 8.69 & 7.26 & 0.646$\pm$0.027 & -3.979$\pm$0.028 & -5.779$\pm$0.031 & 1.88 & 1573~$_{-63}^{67}$ \\
\noalign{\smallskip}
HDE~228989 & 76.6619 & 1.2794 & 9.48 & 9.90 & 8.87 & 0.578$\pm$0.018 & -3.604$\pm$0.018 & -5.657$\pm$0.021 & 1.51 & 1735~$_{-38}^{56}$ \\
\noalign{\smallskip}
HD~194009 & 76.7694 & 0.9997 & 8.46 & 8.80 & 7.92 & 0.460$\pm$0.015 & -3.029$\pm$0.017 & -3.862$\pm$0.017 & 1.01 & 2189~$_{-71}^{95}$ \\
\noalign{\smallskip}
HDE~229234 & 76.9176 & 0.5852 & 8.67 & 9.11 & 8.04 & 0.599$\pm$0.014 & -3.455$\pm$0.014 & -5.335$\pm$0.013 & 1.00 & 1668~$_{-37}^{35}$ \\
\noalign{\smallskip}
HD~194280 & 77.2007 & 0.9225 & 8.12 & 8.56 & 7.49 & 0.597$\pm$0.015 & -3.335$\pm$0.016 & -5.700$\pm$0.018 & 0.97 & 1682~$_{-38}^{37}$ \\
\noalign{\smallskip}
HD~229159 & 77.3613 & 1.1621 & 8.19 & 8.78 & 7.43 & 0.608$\pm$0.018 & -2.014$\pm$0.017 & -5.803$\pm$0.020 & 1.04 & 1651~$_{-42}^{44}$ \\
\noalign{\smallskip}
HD~192660 & 77.3736 & 3.1377 & 7.33 & 7.68 & 6.77 & 0.548$\pm$0.020 & -3.135$\pm$0.020 & -5.661$\pm$0.024 & 0.99 & 1858~$_{-72}^{64}$ \\
\noalign{\smallskip}
HD~197460 & 77.4076 & -3.6602 & 8.03 & 8.20 & 7.70 & 0.609$\pm$0.020 & -3.536$\pm$0.018 & -5.823$\pm$0.022 & 0.98 & 1643~$_{-48}^{49}$ \\
\noalign{\smallskip}
HD~189957 & 77.4349 & 6.1719 & 7.75 & 7.74 & 7.70 & 0.495$\pm$0.024 & -4.026$\pm$0.027 & -3.732$\pm$0.029 & 0.89 & 2018~$_{-88}^{113}$ \\
\noalign{\smallskip}
HD~228712 & 78.0648 & 3.1056 & 8.08 & 8.83 & 7.20 & 0.558$\pm$0.016 & -3.750$\pm$0.020 & -4.791$\pm$0.019 & 1.01 & 1788~$_{-44}^{46}$ \\
\noalign{\smallskip}
HD~193117 & 78.0727 & 3.0186 & 8.50 & 8.85 & 7.94 & 0.587$\pm$0.013 & -3.480$\pm$0.015 & -5.087$\pm$0.014 & 0.88 & 1704~$_{-35}^{38}$ \\
\noalign{\smallskip}
HD~192039 & 78.4137 & 4.5276 & 8.70 & 8.79 & 8.48 & 0.573$\pm$0.016 & -3.972$\pm$0.017 & -4.341$\pm$0.017 & 0.94 & 1753~$_{-65}^{61}$ \\
\noalign{\smallskip}
HD~201345 & 78.4363 & -9.5444 & 7.73 & 7.64 & 7.85 & 0.548$\pm$0.037 & 1.639$\pm$0.030 & -8.787$\pm$0.038 & 1.13 & 1828~$_{-109}^{151}$ \\
\noalign{\smallskip}
HD~192001 & 78.5291 & 4.6583 & 8.20 & 8.34 & 7.90 & 0.597$\pm$0.020 & -4.731$\pm$0.021 & -4.623$\pm$0.021 & 1.00 & 1687~$_{-55}^{70}$ \\
\noalign{\smallskip}
HD~186994 & 78.6166 & 10.0612 & 7.46 & 7.38 & 7.58 & 0.592$\pm$0.032 & -4.394$\pm$0.036 & -4.021$\pm$0.041 & 0.98 & 1729~$_{-79}^{88}$ \\
\noalign{\smallskip}
HD~194279 & 78.6779 & 1.9865 & 6.58 & 7.25 & 5.75 & 0.546$\pm$0.016 & -3.425$\pm$0.017 & -5.515$\pm$0.017 & 1.06 & 1830~$_{-58}^{56}$ \\
\noalign{\smallskip}
HD~192832 & 79.203 & 4.1334 & 8.19 & 8.77 & 7.43 & 0.560$\pm$0.015 & -3.197$\pm$0.018 & -6.500$\pm$0.018 & 0.98 & 1784~$_{-54}^{60}$ \\
\noalign{\smallskip}
HD~194779 & 79.4344 & 1.9155 & 7.69 & 7.81 & 7.44 & 0.787$\pm$0.030 & -0.320$\pm$0.033 & -3.618$\pm$0.032 & 0.96 & 1275~$_{-63}^{68}$ \\
\noalign{\smallskip}
HD~194839 & 79.5172 & 1.8727 & 7.09 & 7.71 & 6.30 & 0.668$\pm$0.021 & -5.702$\pm$0.022 & -4.065$\pm$0.023 & 1.29 & 1497~$_{-46}^{47}$ \\
\noalign{\smallskip}
HD~195229 & 80.2633 & 1.9137 & 7.62 & 7.68 & 7.44 & 0.702$\pm$0.021 & -0.461$\pm$0.022 & -3.469$\pm$0.025 & 0.94 & 1431~$_{-38}^{42}$ \\
\noalign{\smallskip}
HD~201638 & 80.2874 & -8.4451 & 9.07 & 8.97 & 9.21 & 0.335$\pm$0.034 & 0.620$\pm$0.029 & -5.410$\pm$0.033 & 1.10 & 3012~$_{-283}^{420}$ \\
\noalign{\smallskip}
HD~186618 & 80.4762 & 11.482 & 7.72 & 7.60 & 7.91 & 0.582$\pm$0.033 & -4.089$\pm$0.038 & -2.797$\pm$0.050 & 0.89 & 1744~$_{-101}^{118}$ \\
\noalign{\smallskip}
HD~188209 & 80.9929 & 10.0916 & 5.59 & 5.53 & 5.64 & 0.532$\pm$0.052 & -3.559$\pm$0.059 & -4.001$\pm$0.063 & 0.86 & 1923~$_{-171}^{196}$ \\
\noalign{\smallskip}
HD~190427 & 81.0424 & 7.9413 & 8.29 & 8.36 & 8.10 & 0.537$\pm$0.020 & -4.267$\pm$0.023 & -2.589$\pm$0.024 & 1.00 & 1872~$_{-71}^{73}$ \\
\noalign{\smallskip}
HD~201819 & 81.053 & -8.0769 & 6.49 & 6.41 & 6.60 & 1.040$\pm$0.043 & 0.014$\pm$0.036 & 0.323$\pm$0.041 & 1.04 & 964~$_{-36}^{46}$ \\
\noalign{\smallskip}
HD~191781 & 81.1843 & 6.6071 & 9.27 & 9.65 & 8.69 & 0.359$\pm$0.012 & -3.989$\pm$0.014 & -4.335$\pm$0.014 & 1.05 & 2792~$_{-91}^{88}$ \\
\noalign{\smallskip}
HD~188439 & 81.7717 & 10.3201 & 6.25 & 6.18 & 6.34 & 0.984$\pm$0.037 & -7.296$\pm$0.040 & -7.168$\pm$0.046 & 0.99 & 1023~$_{-46}^{38}$ \\
\noalign{\smallskip}
HD~194057 & 81.8466 & 4.5413 & 7.14 & 7.64 & 6.43 & 0.655$\pm$0.024 & -3.208$\pm$0.028 & -2.275$\pm$0.027 & 1.72 & 1531~$_{-55}^{59}$ \\
\noalign{\smallskip}
HD~195592 & 82.3557 & 2.9571 & 6.71 & 7.25 & 5.98 & 0.584$\pm$0.017 & -2.506$\pm$0.017 & 1.061$\pm$0.017 & 0.90 & 1729~$_{-38}^{55}$ \\
\noalign{\smallskip}
HD~204172 & 83.3947 & -9.9588 & 5.87 & 5.81 & 5.93 & 0.498$\pm$0.043 & 6.785$\pm$0.037 & -9.369$\pm$0.041 & 0.99 & 2057~$_{-149}^{153}$ \\
\noalign{\smallskip}
HD~199021 & 83.4956 & -1.284 & 8.25 & 8.58 & 7.72 & 1.267$\pm$0.015 & -1.060$\pm$0.018 & -3.657$\pm$0.017 & 0.87 & 789~$_{-9}^{10}$ \\
\noalign{\smallskip}
HD~202850 & 84.1943 & -6.8723 & 4.18 & 4.25 & 4.00 & 1.197$\pm$0.150 & 0.195$\pm$0.130 & -3.609$\pm$0.140 & 1.69 & 859~$_{-99}^{91}$ \\
\noalign{\smallskip}
HD~215733 & 85.1576 & -36.3541 & 7.31 & 7.22 & 7.42 & 0.250$\pm$0.043 & -4.369$\pm$0.043 & -16.210$\pm$0.038 & 1.01 & 3846~$_{-470}^{617}$ \\
\noalign{\smallskip}
HD~198479 & 85.371 & 1.1838 & 8.48 & 8.66 & 8.09 & 0.616$\pm$0.698 & -7.730$\pm$0.775 & -1.603$\pm$0.811 & 38.76 & 5076~$_{-2157}^{1848}$ \\
\noalign{\smallskip}
HD~198478 & 85.7535 & 1.49 & 4.67 & 4.91 & 4.27 & 0.571$\pm$0.078 & -2.233$\pm$0.080 & -2.516$\pm$0.079 & 1.04 & 1840~$_{-216}^{348}$ \\
\noalign{\smallskip}
BD~+45~3341 & 86.9816 & 0.692 & 8.58 & 8.83 & 8.15 & 0.395$\pm$0.013 & -3.560$\pm$0.013 & -3.878$\pm$0.014 & 0.96 & 2554~$_{-98}^{80}$ \\
\noalign{\smallskip}
HD~202124 & 87.2899 & -2.6629 & 7.65 & 7.76 & 7.39 & 0.315$\pm$0.019 & -0.463$\pm$0.019 & -6.537$\pm$0.021 & 0.99 & 3206~$_{-173}^{188}$ \\
\noalign{\smallskip}
HD~199478 & 87.5108 & 1.4153 & 5.53 & 5.80 & 5.07 & 0.418$\pm$0.040 & -2.199$\pm$0.043 & -4.095$\pm$0.046 & 0.90 & 2466~$_{-247}^{354}$ \\
\noalign{\smallskip}
HD~199216 & 88.9208 & 3.0268 & 6.89 & 7.14 & 6.46 & 0.911$\pm$0.014 & -2.946$\pm$0.017 & -4.663$\pm$0.016 & 0.88 & 1100~$_{-19}^{16}$ \\
\noalign{\smallskip}
HD~204710 & 89.6552 & -4.4811 & 6.84 & 6.99 & 6.54 & 0.607$\pm$0.017 & -2.120$\pm$0.018 & -3.329$\pm$0.018 & 0.91 & 1659~$_{-63}^{48}$ \\
\noalign{\smallskip}
HD~203938 & 90.5579 & -2.2343 & 7.18 & 7.18 & 6.48 & 0.804$\pm$0.348 & 1.380$\pm$0.322 & -8.109$\pm$0.345 & 8.90 & 2961~$_{-1353}^{2260}$ \\
\noalign{\smallskip}
BD~+48~3437 & 93.5633 & -2.0628 & 8.63 & 8.69 & 8.45 & 0.339$\pm$0.027 & -2.547$\pm$0.028 & -3.345$\pm$0.030 & 1.44 & 3003~$_{-204}^{228}$ \\
\noalign{\smallskip}
HD~197770 & 93.8784 & 9.0002 & 6.24 & 6.40 & 5.92 & 1.127$\pm$0.029 & -2.531$\pm$0.037 & -4.788$\pm$0.043 & 1.61 & 890~$_{-23}^{21}$ \\
\noalign{\smallskip}
HD~200857 & 94.2496 & 5.5848 & 6.97 & 7.28 & 6.46 & 1.181$\pm$0.016 & -2.990$\pm$0.018 & -4.697$\pm$0.020 & 1.00 & 849~$_{-12}^{16}$ \\
\noalign{\smallskip}
HD~206259 & 95.9266 & -0.1327 & 7.49 & 7.51 & 7.40 & 0.771$\pm$0.024 & -5.228$\pm$0.026 & -4.571$\pm$0.026 & 1.04 & 1308~$_{-49}^{35}$ \\
\noalign{\smallskip}
HD~214680 & 96.6509 & -16.9833 & 4.83 & 4.71 & 5.02 & 2.228$\pm$0.131 & -1.274$\pm$0.118 & -5.605$\pm$0.120 & 1.21 & 455~$_{-33}^{35}$ \\
\noalign{\smallskip}
HD~207793 & 97.3891 & -0.9363 & 6.46 & 6.65 & 6.10 & 1.172$\pm$0.021 & -1.387$\pm$0.022 & -0.492$\pm$0.021 & 1.08 & 851~$_{-12}^{14}$ \\
\noalign{\smallskip}
HD~214993 & 97.652 & -16.1818 & 5.21 & 5.11 & 5.30 & 2.622$\pm$0.133 & -2.005$\pm$0.150 & -4.512$\pm$0.117 & 1.21 & 381~$_{-18}^{18}$ \\
\noalign{\smallskip}
HD~181653 & 98.22 & 22.4923 & 7.96 & 7.85 & 8.12 & 0.462$\pm$0.033 & -5.443$\pm$0.047 & -7.785$\pm$0.043 & 1.00 & 2170~$_{-144}^{147}$ \\
\noalign{\smallskip}
HD~205196 & 98.571 & 4.4109 & 7.18 & 7.54 & 6.61 & 0.993$\pm$0.015 & -3.733$\pm$0.021 & -3.322$\pm$0.018 & 0.96 & 1008~$_{-16}^{15}$ \\
\noalign{\smallskip}
HD~206183 & 98.8944 & 3.4002 & 7.40 & 7.45 & 7.25 & 1.109$\pm$0.019 & -2.591$\pm$0.022 & -5.662$\pm$0.022 & 0.89 & 902~$_{-14}^{14}$ \\
\noalign{\smallskip}
HD~205794 & 98.9524 & 4.0125 & 8.29 & 8.48 & 7.92 & 1.104$\pm$0.014 & -1.466$\pm$0.017 & -4.191$\pm$0.016 & 0.84 & 908~$_{-13}^{14}$ \\
\noalign{\smallskip}
HD~204827 & 99.1667 & 5.5525 & 7.72 & 8.17 & 7.07 & 1.097$\pm$0.099 & -3.231$\pm$0.132 & -4.584$\pm$0.128 & 6.67 & 918~$_{-62}^{83}$ \\
\noalign{\smallskip}
HD~209678 & 99.3277 & -1.7926 & 8.30 & 8.49 & 7.92 & 0.223$\pm$0.076 & -3.135$\pm$0.084 & -3.554$\pm$0.078 & 3.58 & 4475~$_{-1071}^{1840}$ \\
\noalign{\smallskip}
HD~210809 & 99.8471 & -3.1294 & 7.51 & 7.52 & 7.43 & 0.273$\pm$0.033 & -4.646$\pm$0.041 & -1.910$\pm$0.035 & 0.90 & 3661~$_{-337}^{516}$ \\
\noalign{\smallskip}
HD~198781 & 99.9447 & 12.6137 & 6.40 & 6.41 & 6.32 & 1.092$\pm$0.027 & -3.013$\pm$0.036 & -4.303$\pm$0.035 & 0.87 & 915~$_{-27}^{22}$ \\
\noalign{\smallskip}
HD~208501 & 100.3876 & 1.6751 & 5.50 & 5.94 & 4.86 & 0.937$\pm$0.036 & -3.825$\pm$0.041 & -2.638$\pm$0.035 & 0.96 & 1072~$_{-43}^{45}$ \\
\noalign{\smallskip}
HD~205139 & 100.5455 & 6.6218 & 5.46 & 5.52 & 5.30 & 1.175$\pm$0.047 & -1.797$\pm$0.062 & -3.745$\pm$0.051 & 0.85 & 855~$_{-28}^{32}$ \\
\noalign{\smallskip}
HD~235781 & 101.2019 & -2.5761 & 8.46 & 8.70 & 8.03 & 0.310$\pm$0.015 & -3.390$\pm$0.016 & -3.439$\pm$0.015 & 0.95 & 3224~$_{-146}^{163}$ \\
\noalign{\smallskip}
HD~207538 & 101.599 & 4.6727 & 7.22 & 7.36 & 6.93 & 1.200$\pm$0.017 & -1.882$\pm$0.020 & -2.535$\pm$0.019 & 0.95 & 830~$_{-13}^{13}$ \\
\noalign{\smallskip}
HD~235783 & 101.693 & -1.8728 & 8.63 & 8.70 & 8.45 & 0.288$\pm$0.018 & -3.691$\pm$0.022 & -3.358$\pm$0.018 & 0.89 & 3491~$_{-205}^{242}$ \\
\noalign{\smallskip}
HD~209481 & 102.0052 & 2.1834 & 5.48 & 5.51 & 5.38 & 0.936$\pm$0.052 & -3.096$\pm$0.061 & -2.611$\pm$0.054 & 0.73 & 1088~$_{-70}^{78}$ \\
\noalign{\smallskip}
HD~206165 & 102.2713 & 7.2469 & 4.65 & 4.82 & 4.35 & 1.051$\pm$0.104 & -2.007$\pm$0.131 & -4.293$\pm$0.097 & 0.98 & 990~$_{-102}^{84}$ \\
\noalign{\smallskip}
HD~235813 & 102.4742 & -2.0339 & 8.75 & 8.85 & 8.53 & 0.242$\pm$0.014 & -4.960$\pm$0.015 & -3.884$\pm$0.015 & 0.79 & 4144~$_{-228}^{197}$ \\
\noalign{\smallskip}
HD~239886 & 102.7147 & 0.7677 & 8.48 & 9.01 & 7.75 & 0.289$\pm$0.014 & -3.816$\pm$0.016 & -3.112$\pm$0.014 & 0.90 & 3475~$_{-184}^{184}$ \\
\noalign{\smallskip}
HD~212455 & 102.8017 & -1.7297 & 7.77 & 7.98 & 7.38 & 0.319$\pm$0.020 & -3.481$\pm$0.020 & -2.863$\pm$0.021 & 0.98 & 3157~$_{-194}^{216}$ \\
\noalign{\smallskip}
HD~239895 & 103.0217 & 1.0421 & 8.15 & 8.81 & 7.34 & 0.270$\pm$0.016 & -3.706$\pm$0.021 & -2.725$\pm$0.020 & 0.89 & 3710~$_{-186}^{252}$ \\
\noalign{\smallskip}
HD~207308 & 103.109 & 6.8176 & 7.44 & 7.56 & 7.18 & 1.103$\pm$0.016 & -1.510$\pm$0.019 & -3.153$\pm$0.017 & 0.90 & 906~$_{-13}^{17}$ \\
\noalign{\smallskip}
HD~209145 & 103.1146 & 4.2266 & 7.55 & 7.70 & 7.23 & 1.035$\pm$0.017 & -3.432$\pm$0.019 & -1.869$\pm$0.016 & 0.85 & 963~$_{-16}^{17}$ \\
\noalign{\smallskip}
HD~208218 & 103.9834 & 6.6198 & 6.63 & 6.73 & 6.40 & 1.110$\pm$0.019 & -3.639$\pm$0.021 & -1.319$\pm$0.018 & 0.84 & 900~$_{-14}^{16}$ \\
\noalign{\smallskip}
HD~239967 & 104.2298 & -1.0036 & 9.26 & 9.44 & 8.93 & 0.455$\pm$0.014 & -1.841$\pm$0.014 & -1.951$\pm$0.014 & 0.98 & 2199~$_{-76}^{69}$ \\
\noalign{\smallskip}
HD~209339 & 104.5775 & 5.8693 & 6.67 & 6.63 & 6.56 & 1.064$\pm$0.028 & -1.450$\pm$0.034 & -2.382$\pm$0.034 & 1.00 & 936~$_{-24}^{28}$ \\
\noalign{\smallskip}
HD~209975 & 104.8706 & 5.3906 & 5.03 & 5.07 & 4.93 & 1.051$\pm$0.065 & -1.595$\pm$0.073 & -3.026$\pm$0.072 & 0.77 & 960~$_{-64}^{62}$ \\
\noalign{\smallskip}
HD~218325 & 104.9446 & -12.2521 & 7.72 & 7.73 & 7.63 & 0.894$\pm$0.029 & -1.527$\pm$0.024 & -2.710$\pm$0.025 & 0.98 & 1124~$_{-39}^{37}$ \\
\noalign{\smallskip}
HD~216438 & 105.7188 & -5.1213 & 8.43 & 8.44 & 8.35 & 0.355$\pm$0.019 & -3.531$\pm$0.021 & -3.814$\pm$0.017 & 0.87 & 2830~$_{-135}^{157}$ \\
\noalign{\smallskip}
ALS~12502 & 105.7681 & 0.0592 & 9.99 & 10.19 & 9.57 & ... & -3.312$\pm$0.161 & -2.473$\pm$0.142 & 9.78 & 5649~$_{-1310}^{1743}$ \\
\noalign{\smallskip}
HD~210386 & 105.9967 & 6.3753 & 7.88 & 8.05 & 7.53 & 0.961$\pm$0.017 & -2.554$\pm$0.021 & -1.679$\pm$0.020 & 0.89 & 1040~$_{-13}^{17}$ \\
\noalign{\smallskip}
HD~215806 & 107.1368 & -0.6973 & 9.07 & 9.30 & 8.67 & 0.398$\pm$0.014 & -2.491$\pm$0.015 & -2.231$\pm$0.013 & 0.97 & 2528~$_{-78}^{85}$ \\
\noalign{\smallskip}
HD~216411 & 108.0269 & -0.3497 & 7.00 & 7.35 & 6.45 & 0.354$\pm$0.015 & -6.868$\pm$0.017 & -6.098$\pm$0.016 & 0.99 & 2835~$_{-101}^{130}$ \\
\noalign{\smallskip}
HD~218915 & 108.0626 & -6.8926 & 7.18 & 7.16 & 7.14 & 0.347$\pm$0.029 & -2.292$\pm$0.027 & -5.528$\pm$0.025 & 0.97 & 2975~$_{-253}^{328}$ \\
\noalign{\smallskip}
HD~213087 & 108.4991 & 6.3878 & 5.39 & 5.58 & 5.05 & 0.995$\pm$0.046 & -0.587$\pm$0.054 & -3.079$\pm$0.050 & 1.02 & 1000~$_{-40}^{50}$ \\
\noalign{\smallskip}
HD~216927 & 108.5053 & -0.7166 & 8.00 & 8.57 & 7.25 & 0.310$\pm$0.029 & -3.189$\pm$0.030 & -2.954$\pm$0.032 & 1.77 & 3234~$_{-216}^{247}$ \\
\noalign{\smallskip}
HD~213405 & 108.6878 & 6.2502 & 7.86 & 8.10 & 7.43 & 1.056$\pm$0.016 & -1.777$\pm$0.019 & -2.288$\pm$0.017 & 0.93 & 953~$_{-15}^{13}$ \\
\noalign{\smallskip}
HD~217490 & 109.279 & -0.269 & 8.50 & 8.95 & 7.75 & 0.335$\pm$0.017 & -3.946$\pm$0.018 & -3.073$\pm$0.018 & 1.14 & 2990~$_{-140}^{226}$ \\
\noalign{\smallskip}
HD~213481 & 109.4428 & 7.391 & 8.03 & 8.33 & 7.53 & 1.030$\pm$0.035 & -2.428$\pm$0.044 & -3.457$\pm$0.043 & 1.87 & 969~$_{-34}^{32}$ \\
\noalign{\smallskip}
HD~216898 & 109.9273 & 2.3931 & 7.85 & 8.14 & 7.37 & 1.227$\pm$0.021 & -0.885$\pm$0.026 & -3.023$\pm$0.025 & 1.30 & 818~$_{-13}^{11}$ \\
\noalign{\smallskip}
HD~218376 & 109.9477 & -0.7834 & 4.79 & 4.77 & 4.80 & 2.299$\pm$0.089 & 5.882$\pm$0.091 & -2.524$\pm$0.085 & 0.99 & 440~$_{-16}^{15}$ \\
\noalign{\smallskip}
BD~+66~1521 & 110.0204 & 7.8319 & 8.15 & 8.62 & 7.48 & 0.979$\pm$0.016 & -2.057$\pm$0.021 & -2.425$\pm$0.018 & 0.91 & 1021~$_{-12}^{16}$ \\
\noalign{\smallskip}
HD~219287 & 110.8071 & -1.1851 & 8.47 & 9.11 & 7.66 & 0.325$\pm$0.016 & -3.268$\pm$0.015 & -2.838$\pm$0.014 & 0.92 & 3087~$_{-123}^{177}$ \\
\noalign{\smallskip}
HD~218941 & 110.9261 & 0.0577 & 9.36 & 9.87 & 8.65 & 0.341$\pm$0.013 & -3.521$\pm$0.014 & -2.328$\pm$0.013 & 1.16 & 2946~$_{-97}^{112}$ \\
\noalign{\smallskip}
HD~219460A & 111.3336 & -0.236 & 10.27 & 10.28 & 9.30 & 0.358$\pm$0.019 & -3.445$\pm$0.019 & -2.696$\pm$0.019 & 1.29 & 2880~$_{-177}^{186}$ \\
\noalign{\smallskip}
HD~240256 & 111.7621 & -0.4249 & 8.62 & 8.90 & 8.14 & 0.339$\pm$0.013 & -3.917$\pm$0.014 & -2.086$\pm$0.012 & 1.01 & 2974~$_{-116}^{145}$ \\
\noalign{\smallskip}
BD~+60~2525 & 112.2297 & -0.1485 & 9.55 & 9.69 & 9.26 & 0.369$\pm$0.013 & -4.139$\pm$0.014 & -1.880$\pm$0.015 & 0.84 & 2722~$_{-98}^{99}$ \\
\noalign{\smallskip}
BD~+63~1962 & 112.7373 & 2.8015 & 8.34 & 8.49 & 8.02 & 1.039$\pm$0.014 & -2.723$\pm$0.014 & -1.341$\pm$0.016 & 0.81 & 963~$_{-12}^{10}$ \\
\noalign{\smallskip}
BD~+62~2210 & 112.7897 & 2.4737 & 7.91 & 8.66 & 7.03 & 0.380$\pm$0.016 & -3.417$\pm$0.019 & -1.822$\pm$0.018 & 0.98 & 2685~$_{-110}^{131}$ \\
\noalign{\smallskip}
BD~+63~1964 & 112.8862 & 3.0998 & 8.21 & 8.61 & 7.60 & 0.420$\pm$0.016 & -6.738$\pm$0.017 & -0.722$\pm$0.020 & 0.88 & 2386~$_{-92}^{95}$ \\
\noalign{\smallskip}
BD~+60~2582 & 113.8333 & -0.6105 & 8.35 & 8.82 & 7.68 & 0.340$\pm$0.014 & -3.010$\pm$0.013 & -2.425$\pm$0.013 & 0.92 & 2967~$_{-128}^{169}$ \\
\noalign{\smallskip}
BD~+60~2615 & 115.1011 & -0.1849 & 8.90 & 9.24 & 8.36 & 0.345$\pm$0.013 & -4.269$\pm$0.014 & -2.038$\pm$0.015 & 0.93 & 2907~$_{-96}^{93}$ \\
\noalign{\smallskip}
BD~+61~2509 & 115.1251 & 0.3228 & 8.28 & 8.52 & 7.86 & 0.352$\pm$0.023 & -4.222$\pm$0.024 & -1.401$\pm$0.024 & 1.40 & 2892~$_{-205}^{200}$ \\
\noalign{\smallskip}
HD~224257 & 115.2459 & -6.0581 & 7.95 & 7.89 & 7.98 & 0.580$\pm$0.037 & -3.718$\pm$0.033 & -0.572$\pm$0.032 & 1.01 & 1767~$_{-102}^{138}$ \\
\noalign{\smallskip}
HD~224151 & 115.437 & -4.6443 & 5.93 & 6.03 & 5.70 & 0.534$\pm$0.033 & -4.060$\pm$0.029 & -0.020$\pm$0.028 & 1.07 & 1886~$_{-104}^{135}$ \\
\noalign{\smallskip}
BD~+61~2526 & 115.538 & 0.0947 & 8.66 & 8.87 & 8.28 & 0.390$\pm$0.016 & -3.866$\pm$0.016 & -2.678$\pm$0.015 & 0.93 & 2578~$_{-99}^{101}$ \\
\noalign{\smallskip}
BD~+61~2529 & 115.615 & 0.0144 & 8.47 & 8.77 & 7.98 & 0.363$\pm$0.018 & -3.571$\pm$0.018 & -1.513$\pm$0.017 & 0.96 & 2764~$_{-146}^{199}$ \\
\noalign{\smallskip}
HD~224436 & 115.6809 & -5.0317 & 8.89 & 8.94 & 8.73 & 0.405$\pm$0.018 & -3.424$\pm$0.017 & -3.453$\pm$0.017 & 0.97 & 2441~$_{-92}^{102}$ \\
\noalign{\smallskip}
HD~223385B & 115.7073 & 0.2237 & 7.92 & 7.19 & 6.74 & 0.299$\pm$0.069 & -3.030$\pm$0.094 & -1.710$\pm$0.095 & 1.16 & 3572~$_{-629}^{1535}$ \\
\noalign{\smallskip}
BD~+62~2296A & 115.7854 & 1.2412 & 8.31 & 9.04 & 7.40 & 0.340$\pm$0.016 & -2.973$\pm$0.018 & -1.435$\pm$0.016 & 0.92 & 2955~$_{-125}^{141}$ \\
\noalign{\smallskip}
BD~+60~2631 & 115.7952 & -1.1323 & 9.48 & 9.76 & 9.00 & 0.392$\pm$0.013 & -3.277$\pm$0.012 & -2.006$\pm$0.013 & 0.96 & 2566~$_{-80}^{83}$ \\
\noalign{\smallskip}
HD~223987 & 116.1841 & -0.5138 & 7.44 & 7.70 & 6.97 & 0.473$\pm$0.064 & -3.418$\pm$0.071 & -1.167$\pm$0.064 & 3.72 & 2246~$_{-252}^{352}$ \\
\noalign{\smallskip}
HD~224424 & 116.2099 & -2.4497 & 7.78 & 8.22 & 7.13 & 0.369$\pm$0.017 & -3.395$\pm$0.016 & -1.854$\pm$0.017 & 1.01 & 2691~$_{-86}^{118}$ \\
\noalign{\smallskip}
HD~224055 & 116.291 & -0.2991 & 6.95 & 7.37 & 6.33 & 0.389$\pm$0.015 & -3.440$\pm$0.014 & -1.437$\pm$0.015 & 0.91 & 2602~$_{-97}^{111}$ \\
\noalign{\smallskip}
BD~+62~2313 & 116.3124 & 1.198 & 8.70 & 9.01 & 8.20 & 0.368$\pm$0.011 & -3.491$\pm$0.011 & -1.514$\pm$0.013 & 0.84 & 2726~$_{-70}^{77}$ \\
\noalign{\smallskip}
BD~+60~2644 & 116.4264 & -0.7818 & 9.63 & 9.73 & 9.27 & 0.340$\pm$0.018 & -2.841$\pm$0.018 & -1.910$\pm$0.019 & 1.27 & 2975~$_{-156}^{152}$ \\
\noalign{\smallskip}
HD~222568 & 116.5029 & 6.3694 & 7.56 & 7.79 & 7.16 & 0.971$\pm$0.018 & -3.108$\pm$0.019 & -3.864$\pm$0.020 & 1.09 & 1032~$_{-19}^{18}$ \\
\noalign{\smallskip}
HD~225146 & 117.2263 & -1.241 & 8.49 & 8.67 & 8.13 & 0.351$\pm$0.015 & -0.816$\pm$0.015 & -1.895$\pm$0.017 & 0.91 & 2842~$_{-117}^{149}$ \\
\noalign{\smallskip}
HD~1337 & 117.588 & -11.0884 & 6.09 & 6.00 & 6.19 & 0.790$\pm$0.058 & -2.988$\pm$0.050 & -2.374$\pm$0.046 & 1.05 & 1287~$_{-81}^{77}$ \\
\noalign{\smallskip}
HD~225094 & 117.6329 & 1.2638 & 6.16 & 6.32 & 5.80 & 0.845$\pm$0.372 & -4.421$\pm$0.374 & -0.519$\pm$0.350 & 15.11 & 2024~$_{-808}^{1579}$ \\
\noalign{\smallskip}
BD~+63~12 & 118.8214 & 1.5957 & 9.53 & 9.82 & 9.05 & 0.319$\pm$0.011 & -2.189$\pm$0.011 & -0.765$\pm$0.013 & 0.84 & 3131~$_{-93}^{107}$ \\
\noalign{\smallskip}
HD~1544 & 119.2697 & -0.5824 & 8.08 & 8.14 & 7.91 & 0.452$\pm$0.024 & -2.348$\pm$0.021 & -1.219$\pm$0.025 & 0.93 & 2226~$_{-102}^{122}$ \\
\noalign{\smallskip}
HD~2451 & 120.3225 & -0.2507 & 8.70 & 8.77 & 8.52 & 0.373$\pm$0.016 & -2.357$\pm$0.014 & -0.722$\pm$0.016 & 0.95 & 2695~$_{-98}^{108}$ \\
\noalign{\smallskip}
HD~2619 & 120.7398 & 2.4897 & 8.14 & 8.43 & 7.66 & 0.969$\pm$0.017 & -0.597$\pm$0.016 & -2.235$\pm$0.016 & 0.91 & 1030~$_{-23}^{18}$ \\
\noalign{\smallskip}
HD~2905 & 120.8361 & 0.1351 & 4.12 & 4.17 & 3.93 & 1.093$\pm$0.163 & 3.126$\pm$0.144 & -1.835$\pm$0.173 & 2.37 & 999~$_{-146}^{247}$ \\
\noalign{\smallskip}
BD~+60~73 & 121.2214 & -1.4642 & 9.45 & 9.77 & 8.95 & 0.294$\pm$0.012 & -1.796$\pm$0.011 & -0.525$\pm$0.014 & 0.98 & 3402~$_{-172}^{187}$ \\
\noalign{\smallskip}
HD~3950 & 121.5642 & -10.5112 & 6.90 & 6.93 & 6.77 & 0.691$\pm$0.028 & -5.262$\pm$0.025 & -4.252$\pm$0.022 & 0.93 & 1448~$_{-53}^{57}$ \\
\noalign{\smallskip}
BD~+63~70 & 121.7565 & 1.0693 & 8.96 & 9.36 & 8.35 & 0.405$\pm$0.012 & -2.871$\pm$0.010 & -0.636$\pm$0.012 & 0.94 & 2454~$_{-78}^{65}$ \\
\noalign{\smallskip}
BD~+64~76 & 122.243 & 2.4023 & 8.92 & 9.24 & 8.41 & 0.387$\pm$0.013 & -2.828$\pm$0.012 & -0.275$\pm$0.014 & 0.91 & 2593~$_{-110}^{106}$ \\
\noalign{\smallskip}
BD~+63~89 & 122.2593 & 1.5283 & 9.32 & 9.65 & 8.79 & 0.359$\pm$0.015 & -2.466$\pm$0.013 & -0.445$\pm$0.015 & 1.10 & 2795~$_{-128}^{134}$ \\
\noalign{\smallskip}
HD~4613 & 122.6833 & 2.6798 & 8.64 & 8.96 & 8.13 & 0.401$\pm$0.015 & -2.644$\pm$0.013 & -0.194$\pm$0.018 & 0.94 & 2506~$_{-63}^{74}$ \\
\noalign{\smallskip}
HD~4694 & 122.7659 & 1.7665 & 8.23 & 8.65 & 7.60 & 0.383$\pm$0.016 & -2.515$\pm$0.014 & -0.682$\pm$0.016 & 0.96 & 2605~$_{-108}^{95}$ \\
\noalign{\smallskip}
HD~4768 & 122.809 & -3.1998 & 7.46 & 7.65 & 7.10 & 0.343$\pm$0.018 & -2.710$\pm$0.014 & -0.990$\pm$0.016 & 0.92 & 2922~$_{-153}^{129}$ \\
\noalign{\smallskip}
BD~+61~175 & 122.8336 & -0.5055 & 9.32 & 9.77 & 8.66 & 0.359$\pm$0.012 & -2.345$\pm$0.009 & -0.334$\pm$0.014 & 0.98 & 2784~$_{-86}^{94}$ \\
\noalign{\smallskip}
HD~4841 & 122.9313 & 0.9094 & 6.69 & 7.02 & 6.15 & 0.350$\pm$0.016 & -2.470$\pm$0.014 & -0.756$\pm$0.016 & 0.98 & 2847~$_{-127}^{139}$ \\
\noalign{\smallskip}
HD~5005D & 123.1226 & -6.246 & 9.75 & 9.78 & 9.64 & 0.397$\pm$0.020 & -2.362$\pm$0.014 & -1.609$\pm$0.017 & 0.96 & 2531~$_{-106}^{134}$ \\
\noalign{\smallskip}
HD~5551 & 123.7079 & 0.8524 & 7.54 & 7.89 & 6.99 & 0.417$\pm$0.017 & -2.151$\pm$0.016 & -0.996$\pm$0.018 & 0.99 & 2373~$_{-76}^{94}$ \\
\noalign{\smallskip}
HD~6182 & 124.4223 & -1.0247 & 8.16 & 8.41 & 7.71 & 0.391$\pm$0.020 & -1.141$\pm$0.017 & -1.374$\pm$0.022 & 0.95 & 2577~$_{-135}^{141}$ \\
\noalign{\smallskip}
HD~6675 & 124.4848 & 6.8684 & 6.84 & 6.97 & 6.57 & 0.913$\pm$0.018 & 0.701$\pm$0.017 & -0.332$\pm$0.021 & 0.85 & 1092~$_{-21}^{21}$ \\
\noalign{\smallskip}
HD~8065 & 124.5708 & 15.9574 & 5.94 & 6.16 & 5.53 & 0.710$\pm$0.043 & -4.583$\pm$0.042 & 3.885$\pm$0.045 & 0.85 & 1394~$_{-71}^{90}$ \\
\noalign{\smallskip}
HD~7103 & 125.4162 & -0.8843 & 8.17 & 8.48 & 7.67 & 0.420$\pm$0.029 & -1.804$\pm$0.021 & -0.688$\pm$0.025 & 1.00 & 2432~$_{-187}^{190}$ \\
\noalign{\smallskip}
HD~7252 & 125.682 & -1.8678 & 7.12 & 7.14 & 7.02 & 1.321$\pm$0.026 & -2.457$\pm$0.021 & -1.082$\pm$0.026 & 0.99 & 762~$_{-18}^{14}$ \\
\noalign{\smallskip}
HD~7720 & 126.1082 & -0.8121 & 8.65 & 9.00 & 8.11 & 0.371$\pm$0.015 & -1.720$\pm$0.011 & -0.692$\pm$0.014 & 0.90 & 2722~$_{-124}^{127}$ \\
\noalign{\smallskip}
BD~+57~247 & 126.5741 & -4.3263 & 9.85 & 9.95 & 9.63 & 0.308$\pm$0.018 & -1.728$\pm$0.013 & -0.935$\pm$0.017 & 0.94 & 3258~$_{-192}^{228}$ \\
\noalign{\smallskip}
HD~236695 & 126.6163 & -4.0057 & 9.42 & 9.57 & 9.12 & 0.350$\pm$0.014 & -1.634$\pm$0.010 & -0.819$\pm$0.012 & 0.87 & 2863~$_{-106}^{104}$ \\
\noalign{\smallskip}
BD~+57~252 & 126.6364 & -4.4131 & 9.41 & 9.55 & 9.13 & 0.340$\pm$0.013 & -1.621$\pm$0.009 & -0.783$\pm$0.011 & 0.88 & 2932~$_{-94}^{105}$ \\
\noalign{\smallskip}
HD~7902 & 126.6801 & -4.4566 & 6.84 & 7.07 & 6.43 & 0.398$\pm$0.017 & -1.560$\pm$0.013 & -0.809$\pm$0.016 & 0.92 & 2541~$_{-115}^{112}$ \\
\noalign{\smallskip}
BD~+62~246 & 126.7091 & 0.1602 & 8.40 & 8.97 & 7.64 & 0.366$\pm$0.016 & -1.671$\pm$0.013 & -0.766$\pm$0.016 & 0.93 & 2761~$_{-120}^{140}$ \\
\noalign{\smallskip}
HD~236740 & 127.3829 & -2.2758 & 7.75 & 8.00 & 7.32 & 0.401$\pm$0.026 & -2.035$\pm$0.020 & -0.712$\pm$0.025 & 0.95 & 2566~$_{-176}^{242}$ \\
\noalign{\smallskip}
HD~9105 & 127.3846 & 0.821 & 7.32 & 7.64 & 6.80 & 0.427$\pm$0.018 & -0.810$\pm$0.013 & -0.668$\pm$0.018 & 0.88 & 2365~$_{-90}^{83}$ \\
\noalign{\smallskip}
HD~8965 & 127.6845 & -2.2655 & 7.25 & 7.24 & 7.21 & 1.072$\pm$0.025 & 5.296$\pm$0.019 & -3.838$\pm$0.024 & 0.89 & 934~$_{-22}^{26}$ \\
\noalign{\smallskip}
HD~9311 & 128.0284 & -1.7711 & 7.17 & 7.33 & 6.85 & 0.373$\pm$0.019 & -1.302$\pm$0.014 & -0.736$\pm$0.018 & 0.93 & 2688~$_{-135}^{120}$ \\
\noalign{\smallskip}
HD~10125 & 128.2856 & 1.8165 & 8.19 & 8.31 & 7.84 & 0.276$\pm$0.027 & -2.038$\pm$0.020 & 0.093$\pm$0.026 & 1.27 & 3698~$_{-340}^{495}$ \\
\noalign{\smallskip}
BD~+60~279 & 128.3621 & -1.4161 & 9.03 & 9.11 & 8.82 & 0.338$\pm$0.016 & -1.212$\pm$0.013 & -0.528$\pm$0.015 & 0.90 & 3004~$_{-137}^{178}$ \\
\noalign{\smallskip}
HD~236810 & 128.6787 & -1.7833 & 8.59 & 8.72 & 8.30 & 0.019$\pm$0.059 & -1.499$\pm$0.043 & -0.973$\pm$0.049 & 3.27 & 7823~$_{-1834}^{2039}$ \\
\noalign{\smallskip}
HD~236815 & 128.818 & -1.9146 & 8.51 & 8.56 & 8.24 & 0.384$\pm$0.023 & -1.302$\pm$0.015 & -0.535$\pm$0.018 & 1.00 & 2630~$_{-153}^{195}$ \\
\noalign{\smallskip}
BD~+60~336 & 129.4254 & -0.7372 & 8.82 & 9.30 & 8.15 & 0.395$\pm$0.013 & -1.241$\pm$0.009 & 0.177$\pm$0.011 & 0.94 & 2550~$_{-86}^{80}$ \\
\noalign{\smallskip}
BD~+60~331 & 129.4415 & -0.9463 & 8.63 & 9.15 & 7.92 & 0.379$\pm$0.014 & -1.105$\pm$0.010 & -0.372$\pm$0.011 & 0.98 & 2640~$_{-96}^{94}$ \\
\noalign{\smallskip}
BD~+60~333 & 129.4601 & -0.949 & 8.66 & 9.10 & 7.99 & 0.369$\pm$0.017 & -0.964$\pm$0.011 & -0.356$\pm$0.013 & 1.07 & 2724~$_{-139}^{99}$ \\
\noalign{\smallskip}
BD~+60~345 & 129.4817 & -0.6636 & 9.58 & 9.90 & 9.07 & 0.379$\pm$0.013 & -1.267$\pm$0.009 & -0.342$\pm$0.010 & 1.02 & 2647~$_{-74}^{83}$ \\
\noalign{\smallskip}
BD~+60~339 & 129.4908 & -0.9117 & 8.28 & 8.66 & 7.70 & 0.385$\pm$0.016 & -1.124$\pm$0.011 & -0.345$\pm$0.013 & 0.86 & 2578~$_{-95}^{94}$ \\
\noalign{\smallskip}
BD~+60~343A & 129.5109 & -0.903 & 9.10 & 9.43 & 8.57 & 0.374$\pm$0.014 & -1.164$\pm$0.009 & -0.318$\pm$0.010 & 0.93 & 2662~$_{-93}^{107}$ \\
\noalign{\smallskip}
BD~+60~347 & 129.592 & -0.9508 & 9.23 & 9.72 & 8.55 & 0.356$\pm$0.013 & -1.121$\pm$0.009 & -0.399$\pm$0.010 & 0.95 & 2822~$_{-104}^{100}$ \\
\noalign{\smallskip}
BD~+60~351 & 129.6283 & -1.0109 & 8.91 & 9.27 & 8.35 & 0.361$\pm$0.014 & -1.076$\pm$0.010 & -0.413$\pm$0.011 & 0.96 & 2800~$_{-97}^{89}$ \\
\noalign{\smallskip}
HD~10756 & 129.6803 & -1.4727 & 7.43 & 7.68 & 6.98 & 0.318$\pm$0.026 & -1.011$\pm$0.016 & 0.136$\pm$0.018 & 1.38 & 3249~$_{-256}^{256}$ \\
\noalign{\smallskip}
HD~10063 & 129.726 & -6.4495 & 7.32 & 7.46 & 7.04 & 0.332$\pm$0.021 & -1.319$\pm$0.014 & -1.123$\pm$0.020 & 0.89 & 3031~$_{-179}^{198}$ \\
\noalign{\smallskip}
HD~11744 & 129.7489 & 3.4179 & 7.70 & 7.90 & 7.34 & 0.876$\pm$0.019 & -1.793$\pm$0.015 & 0.169$\pm$0.018 & 0.97 & 1142~$_{-27}^{22}$ \\
\noalign{\smallskip}
BD~+60~369 & 130.3574 & -1.1271 & 9.44 & 9.83 & 8.85 & 0.377$\pm$0.013 & -0.782$\pm$0.009 & -0.988$\pm$0.010 & 1.00 & 2649~$_{-98}^{110}$ \\
\noalign{\smallskip}
HD~10898 & 130.3637 & -3.5869 & 7.30 & 7.48 & 6.96 & 0.369$\pm$0.022 & -0.796$\pm$0.019 & -0.684$\pm$0.021 & 1.02 & 2732~$_{-144}^{149}$ \\
\noalign{\smallskip}
HD~12301 & 130.5706 & 2.5849 & 5.48 & 5.70 & 5.09 & 1.109$\pm$0.045 & -0.881$\pm$0.031 & -2.204$\pm$0.039 & 1.00 & 912~$_{-42}^{38}$ \\
\noalign{\smallskip}
HD~232522 & 130.6998 & -6.7142 & 8.66 & 8.64 & 8.65 & 0.293$\pm$0.037 & -0.825$\pm$0.037 & -1.287$\pm$0.030 & 1.06 & 3458~$_{-445}^{410}$ \\
\noalign{\smallskip}
HD~12509 & 130.7819 & 2.6412 & 7.07 & 7.22 & 6.73 & 1.051$\pm$0.018 & -0.675$\pm$0.013 & -2.239$\pm$0.015 & 0.97 & 953~$_{-20}^{16}$ \\
\noalign{\smallskip}
HD~12567 & 130.8624 & 2.5621 & 8.20 & 8.40 & 7.84 & 0.636$\pm$0.016 & -1.310$\pm$0.012 & -0.822$\pm$0.014 & 0.87 & 1578~$_{-54}^{54}$ \\
\noalign{\smallskip}
BD~+59~387 & 131.7037 & -1.5741 & 9.40 & 9.75 & 8.86 & 0.364$\pm$0.013 & -0.944$\pm$0.011 & -0.624$\pm$0.014 & 0.97 & 2759~$_{-107}^{114}$ \\
\noalign{\smallskip}
BD~+59~388 & 131.7324 & -1.6743 & 9.41 & 9.75 & 8.89 & 0.406$\pm$0.017 & -1.035$\pm$0.014 & -0.802$\pm$0.017 & 0.98 & 2461~$_{-103}^{90}$ \\
\noalign{\smallskip}
HD~12150 & 132.0315 & -3.4308 & 8.58 & 8.72 & 8.30 & 0.440$\pm$0.019 & -1.706$\pm$0.015 & -1.122$\pm$0.021 & 1.03 & 2279~$_{-103}^{121}$ \\
\noalign{\smallskip}
HD~14010 & 132.182 & 3.1326 & 6.94 & 7.29 & 6.39 & 0.429$\pm$0.016 & -0.960$\pm$0.011 & 0.268$\pm$0.015 & 0.96 & 2313~$_{-76}^{83}$ \\
\noalign{\smallskip}
HD~13256 & 132.5985 & -0.6435 & 7.99 & 8.81 & 7.06 & 0.328$\pm$0.024 & -0.613$\pm$0.018 & -0.381$\pm$0.028 & 0.97 & 3114~$_{-198}^{432}$ \\
\noalign{\smallskip}
HD~13036 & 132.6788 & -1.7635 & 8.31 & 8.59 & 7.85 & 0.649$\pm$0.022 & -0.992$\pm$0.017 & -0.804$\pm$0.029 & 1.10 & 1554~$_{-50}^{46}$ \\
\noalign{\smallskip}
HD~12323 & 132.9053 & -5.8656 & 8.90 & 8.85 & 8.93 & 0.422$\pm$0.033 & -1.349$\pm$0.019 & -5.690$\pm$0.036 & 0.99 & 2442~$_{-218}^{231}$ \\
\noalign{\smallskip}
HD~13022 & 132.9123 & -2.5671 & 8.70 & 8.87 & 8.38 & 0.373$\pm$0.018 & 0.044$\pm$0.013 & -0.167$\pm$0.020 & 0.89 & 2665~$_{-136}^{134}$ \\
\noalign{\smallskip}
HD~13402 & 133.1047 & -1.7135 & 7.88 & 8.21 & 7.35 & 0.396$\pm$0.018 & -1.168$\pm$0.016 & -0.491$\pm$0.021 & 0.93 & 2519~$_{-99}^{118}$ \\
\noalign{\smallskip}
HD~232590 & 133.225 & -6.298 & 8.60 & 8.62 & 8.51 & 0.448$\pm$0.024 & -0.493$\pm$0.015 & -1.350$\pm$0.026 & 1.05 & 2241~$_{-132}^{145}$ \\
\noalign{\smallskip}
HD~236954 & 133.3002 & -2.0365 & 9.18 & 9.55 & 8.61 & 0.445$\pm$0.014 & -0.468$\pm$0.011 & -0.812$\pm$0.018 & 0.91 & 2280~$_{-76}^{86}$ \\
\noalign{\smallskip}
BD~+59~451 & 133.4456 & -1.4458 & 9.10 & 9.50 & 8.51 & 0.400$\pm$0.015 & -0.598$\pm$0.012 & -0.879$\pm$0.015 & 1.04 & 2489~$_{-99}^{91}$ \\
\noalign{\smallskip}
HD~13267 & 133.5055 & -3.5736 & 6.28 & 6.46 & 5.93 & 0.558$\pm$0.041 & -0.653$\pm$0.033 & -0.765$\pm$0.042 & 1.79 & 1792~$_{-111}^{137}$ \\
\noalign{\smallskip}
BD~+57~513 & 133.5074 & -3.0971 & 9.42 & 9.55 & 9.14 & 0.419$\pm$0.019 & -0.979$\pm$0.013 & -0.994$\pm$0.018 & 0.95 & 2413~$_{-101}^{122}$ \\
\noalign{\smallskip}
BD~+57~520 & 133.543 & -2.7299 & 9.50 & 9.69 & 9.15 & 0.297$\pm$0.075 & -0.288$\pm$0.061 & -0.553$\pm$0.085 & 4.81 & 3380~$_{-585}^{723}$ \\
\noalign{\smallskip}
BD~+59~461 & 133.8116 & -1.2741 & 9.94 & 10.21 & 9.49 & 0.365$\pm$0.016 & -0.409$\pm$0.012 & -0.547$\pm$0.016 & 0.86 & 2767~$_{-119}^{146}$ \\
\noalign{\smallskip}
HD~13744 & 133.8686 & -2.7716 & 7.35 & 7.82 & 6.68 & 0.434$\pm$0.018 & -0.878$\pm$0.015 & -1.001$\pm$0.016 & 0.93 & 2324~$_{-81}^{87}$ \\
\noalign{\smallskip}
HD~13716 & 133.9986 & -3.2875 & 8.20 & 8.35 & 7.89 & 0.478$\pm$0.025 & -1.306$\pm$0.021 & -1.013$\pm$0.025 & 1.07 & 2113~$_{-100}^{142}$ \\
\noalign{\smallskip}
HD~13659 & 134.1962 & -4.1041 & 8.53 & 8.77 & 8.10 & 0.421$\pm$0.021 & -0.756$\pm$0.016 & -1.147$\pm$0.017 & 1.21 & 2364~$_{-106}^{92}$ \\
\noalign{\smallskip}
HD~13841 & 134.3783 & -3.9338 & 7.32 & 7.42 & 7.07 & 0.445$\pm$0.023 & -0.628$\pm$0.017 & -1.399$\pm$0.020 & 0.91 & 2285~$_{-128}^{104}$ \\
\noalign{\smallskip}
HD~13854 & 134.3814 & -3.9054 & 6.39 & 6.53 & 6.10 & 0.463$\pm$0.026 & -0.612$\pm$0.016 & -1.116$\pm$0.022 & 0.97 & 2181~$_{-107}^{126}$ \\
\noalign{\smallskip}
HD~13831 & 134.4577 & -4.2149 & 8.22 & 8.25 & 8.10 & 0.469$\pm$0.028 & -0.803$\pm$0.019 & -1.450$\pm$0.025 & 1.02 & 2136~$_{-106}^{126}$ \\
\noalign{\smallskip}
HD~13969 & 134.4946 & -3.8291 & 8.79 & 8.93 & 8.49 & ... & -0.358$\pm$0.115 & -2.442$\pm$0.159 & 10.03 & 5363~$_{-1411}^{2409}$ \\
\noalign{\smallskip}
HD~13866 & 134.5037 & -4.2192 & 7.44 & 7.52 & 7.24 & 0.514$\pm$0.026 & -0.806$\pm$0.019 & -1.350$\pm$0.023 & 1.01 & 1952~$_{-81}^{99}$ \\
\noalign{\smallskip}
HD~14052 & 134.5376 & -3.6892 & 8.11 & 8.26 & 7.81 & 0.450$\pm$0.025 & -0.607$\pm$0.017 & -1.301$\pm$0.024 & 1.06 & 2253~$_{-117}^{103}$ \\
\noalign{\smallskip}
BD~+56~508 & 134.5543 & -3.6016 & 9.28 & 9.46 & 8.93 & 0.433$\pm$0.017 & -0.225$\pm$0.013 & -1.422$\pm$0.017 & 1.04 & 2295~$_{-75}^{93}$ \\
\noalign{\smallskip}
BD~+56~501 & 134.5602 & -3.7423 & 9.33 & 9.45 & 9.08 & 0.472$\pm$0.017 & -0.648$\pm$0.012 & -1.361$\pm$0.016 & 0.99 & 2130~$_{-77}^{85}$ \\
\noalign{\smallskip}
HD~13745 & 134.581 & -4.9564 & 7.79 & 7.86 & 7.61 & 0.443$\pm$0.025 & 0.159$\pm$0.017 & -4.243$\pm$0.023 & 0.95 & 2276~$_{-93}^{149}$ \\
\noalign{\smallskip}
HD~14053 & 134.5923 & -3.8801 & 8.39 & 8.50 & 8.14 & 0.380$\pm$0.094 & -0.554$\pm$0.069 & -1.385$\pm$0.087 & 5.22 & 3079~$_{-748}^{971}$ \\
\noalign{\smallskip}
BD~+60~493 & 134.6234 & 0.5832 & 8.14 & 8.62 & 7.46 & 0.448$\pm$0.019 & -1.270$\pm$0.018 & -0.198$\pm$0.018 & 0.89 & 2218~$_{-72}^{95}$ \\
\noalign{\smallskip}
HD~13970 & 134.6348 & -4.2559 & 8.52 & 8.42 & 8.19 & 0.269$\pm$0.069 & -0.621$\pm$0.048 & -1.417$\pm$0.056 & 2.67 & 3710~$_{-676}^{1177}$ \\
\noalign{\smallskip}
HD~13621 & 134.6356 & -5.6548 & 8.07 & 8.07 & 8.00 & 0.827$\pm$0.160 & -0.748$\pm$0.111 & -1.088$\pm$0.154 & 5.43 & 1319~$_{-248}^{459}$ \\
\noalign{\smallskip}
HD~14134 & 134.6393 & -3.7308 & 6.45 & 6.70 & 5.99 & 0.467$\pm$0.020 & -0.673$\pm$0.015 & -1.098$\pm$0.019 & 0.96 & 2127~$_{-86}^{97}$ \\
\noalign{\smallskip}
BD~+60~499 & 134.6396 & 0.9961 & 10.13 & 10.44 & 9.64 & 0.511$\pm$0.014 & -0.861$\pm$0.013 & -0.516$\pm$0.015 & 0.97 & 1965~$_{-51}^{54}$ \\
\noalign{\smallskip}
HD~14143 & 134.6483 & -3.6919 & 6.51 & 6.79 & 6.04 & 0.443$\pm$0.019 & -0.591$\pm$0.014 & -1.339$\pm$0.017 & 0.98 & 2270~$_{-80}^{99}$ \\
\noalign{\smallskip}
BD~+56~525 & 134.6497 & -3.7276 & 9.19 & 9.39 & 8.81 & 0.426$\pm$0.015 & -0.697$\pm$0.011 & -1.094$\pm$0.015 & 0.95 & 2350~$_{-70}^{85}$ \\
\noalign{\smallskip}
BD~+56~527 & 134.6537 & -3.7309 & 8.36 & 8.57 & 7.98 & 0.436$\pm$0.021 & -0.692$\pm$0.016 & -0.952$\pm$0.019 & 0.99 & 2320~$_{-106}^{131}$ \\
\noalign{\smallskip}
HD~14162 & 134.6875 & -3.7109 & 9.29 & 9.48 & 8.93 & 0.426$\pm$0.015 & -0.590$\pm$0.011 & -1.089$\pm$0.014 & 0.95 & 2349~$_{-92}^{76}$ \\
\noalign{\smallskip}
BD~+56~528 & 134.6895 & -3.8303 & 9.78 & 9.94 & 9.47 & 0.454$\pm$0.016 & -0.622$\pm$0.012 & -1.385$\pm$0.014 & 1.00 & 2221~$_{-73}^{78}$ \\
\noalign{\smallskip}
HD~14014 & 134.7995 & -4.6316 & 8.83 & 8.88 & 8.68 & 0.524$\pm$0.022 & -0.760$\pm$0.016 & -1.574$\pm$0.020 & 1.05 & 1907~$_{-98}^{110}$ \\
\noalign{\smallskip}
BD~+56~553 & 134.8915 & -3.6076 & 9.41 & 9.58 & 9.09 & 0.465$\pm$0.016 & -0.484$\pm$0.012 & -1.030$\pm$0.015 & 1.03 & 2145~$_{-64}^{81}$ \\
\noalign{\smallskip}
HD~13544 & 134.9874 & -7.0166 & 8.89 & 8.86 & 8.89 & 0.365$\pm$0.032 & -1.495$\pm$0.028 & -1.322$\pm$0.030 & 1.12 & 2853~$_{-257}^{224}$ \\
\noalign{\smallskip}
HD~14357 & 135.0001 & -3.8887 & 8.44 & 8.59 & 8.14 & 0.453$\pm$0.020 & -0.545$\pm$0.013 & -1.179$\pm$0.018 & 0.93 & 2226~$_{-119}^{137}$ \\
\noalign{\smallskip}
HD~14476 & 135.0026 & -3.4554 & 8.71 & 8.86 & 8.31 & 0.416$\pm$0.017 & -0.833$\pm$0.014 & -1.222$\pm$0.016 & 0.95 & 2420~$_{-106}^{82}$ \\
\noalign{\smallskip}
HD~14443 & 135.0116 & -3.5873 & 7.97 & 8.14 & 7.64 & 0.442$\pm$0.021 & -0.598$\pm$0.017 & -1.163$\pm$0.021 & 0.98 & 2258~$_{-97}^{114}$ \\
\noalign{\smallskip}
BD~+56~574 & 135.0375 & -3.6132 & 8.45 & 8.60 & 8.15 & 0.435$\pm$0.018 & -0.656$\pm$0.015 & -1.036$\pm$0.019 & 0.93 & 2321~$_{-80}^{106}$ \\
\noalign{\smallskip}
BD~+56~576 & 135.0405 & -3.6062 & 9.32 & 9.46 & 9.03 & 0.420$\pm$0.018 & -0.716$\pm$0.013 & -1.174$\pm$0.016 & 1.07 & 2427~$_{-112}^{105}$ \\
\noalign{\smallskip}
HD~14542 & 135.0547 & -3.3136 & 6.80 & 7.17 & 6.22 & 0.470$\pm$0.020 & -0.719$\pm$0.015 & -1.040$\pm$0.017 & 0.93 & 2117~$_{-81}^{97}$ \\
\noalign{\smallskip}
BD~+56~578 & 135.0554 & -3.5941 & 9.14 & 9.31 & 8.82 & 0.407$\pm$0.016 & -0.912$\pm$0.013 & -1.438$\pm$0.015 & 0.97 & 2451~$_{-89}^{83}$ \\
\noalign{\smallskip}
HD~14302 & 135.1039 & -4.4208 & 8.50 & 8.62 & 8.23 & 0.414$\pm$0.018 & -0.583$\pm$0.014 & -1.304$\pm$0.016 & 0.94 & 2424~$_{-98}^{101}$ \\
\noalign{\smallskip}
HD~14520 & 135.1231 & -3.6084 & 9.16 & 9.31 & 8.85 & 0.440$\pm$0.016 & -0.558$\pm$0.012 & -1.225$\pm$0.015 & 0.99 & 2288~$_{-83}^{82}$ \\
\noalign{\smallskip}
HD~14661 & 135.1966 & -3.2962 & 8.97 & 9.28 & 8.48 & 0.465$\pm$0.017 & -0.670$\pm$0.013 & -1.695$\pm$0.015 & 1.01 & 2154~$_{-63}^{74}$ \\
\noalign{\smallskip}
HD~14322 & 135.2662 & -4.8099 & 6.69 & 6.87 & 6.35 & 0.435$\pm$0.019 & -0.581$\pm$0.014 & -1.365$\pm$0.017 & 0.93 & 2301~$_{-102}^{114}$ \\
\noalign{\smallskip}
HD~12740 & 135.2984 & -11.9122 & 7.90 & 7.86 & 7.91 & 0.329$\pm$0.053 & 6.224$\pm$0.055 & -3.363$\pm$0.068 & 1.08 & 2980~$_{-370}^{418}$ \\
\noalign{\smallskip}
HD~15785 & 135.3058 & 0.1877 & 8.16 & 8.47 & 7.65 & 0.383$\pm$0.019 & 0.606$\pm$0.016 & 0.401$\pm$0.019 & 0.99 & 2622~$_{-116}^{114}$ \\
\noalign{\smallskip}
HD~14331 & 135.3135 & -4.8819 & 8.41 & 8.47 & 8.24 & 0.470$\pm$0.021 & -0.303$\pm$0.014 & -1.961$\pm$0.018 & 0.95 & 2117~$_{-74}^{90}$ \\
\noalign{\smallskip}
HD~14956 & 135.4233 & -2.8622 & 6.98 & 7.38 & 6.37 & 0.370$\pm$0.021 & -0.339$\pm$0.015 & -1.028$\pm$0.018 & 0.97 & 2728~$_{-140}^{165}$ \\
\noalign{\smallskip}
HD~14818 & 135.6167 & -3.9333 & 6.15 & 6.30 & 5.84 & 0.478$\pm$0.026 & -0.508$\pm$0.020 & -1.182$\pm$0.022 & 0.95 & 2115~$_{-111}^{124}$ \\
\noalign{\smallskip}
HD~16429 & 135.678 & 1.1453 & 7.69 & 7.97 & 7.06 & 0.310$\pm$0.235 & -1.271$\pm$0.219 & 3.238$\pm$0.216 & 11.29 & 4578~$_{-2068}^{2891}$ \\
\noalign{\smallskip}
HD~14870 & 135.6918 & -3.8533 & 8.81 & 8.97 & 8.49 & 0.695$\pm$0.075 & -0.845$\pm$0.058 & -0.741$\pm$0.065 & 4.86 & 1523~$_{-159}^{249}$ \\
\noalign{\smallskip}
HD~17857 & 135.9373 & 4.4605 & 7.45 & 7.89 & 6.81 & 0.433$\pm$0.018 & 0.013$\pm$0.007 & 0.117$\pm$0.018 & 0.95 & 2317~$_{-73}^{98}$ \\
\noalign{\smallskip}
HD~15325 & 135.9919 & -3.1013 & 8.51 & 8.70 & 8.09 & 0.412$\pm$0.021 & -0.394$\pm$0.016 & -1.582$\pm$0.016 & 1.13 & 2444~$_{-125}^{106}$ \\
\noalign{\smallskip}
BD~+56~640 & 136.0254 & -2.7879 & 9.42 & 9.70 & 8.94 & 0.370$\pm$0.033 & -0.397$\pm$0.027 & -1.343$\pm$0.030 & 2.35 & 2750~$_{-238}^{354}$ \\
\noalign{\smallskip}
HD~15497 & 136.0541 & -2.5921 & 6.78 & 7.24 & 6.11 & 0.401$\pm$0.019 & -0.322$\pm$0.015 & -1.019$\pm$0.016 & 0.99 & 2504~$_{-97}^{92}$ \\
\noalign{\smallskip}
HD~15752 & 136.065 & -1.8217 & 8.60 & 8.87 & 8.15 & 0.422$\pm$0.018 & 1.618$\pm$0.014 & -1.547$\pm$0.015 & 0.99 & 2390~$_{-87}^{94}$ \\
\noalign{\smallskip}
HD~15620 & 136.0883 & -2.3276 & 8.01 & 8.56 & 7.27 & 0.451$\pm$0.021 & -0.374$\pm$0.018 & -1.019$\pm$0.018 & 1.02 & 2193~$_{-78}^{90}$ \\
\noalign{\smallskip}
HD~15571 & 136.2211 & -2.8141 & 8.22 & 8.52 & 7.72 & ... & -0.690$\pm$0.114 & -2.665$\pm$0.114 & 7.39 & 6230~$_{-1499}^{1917}$ \\
\noalign{\smallskip}
HD~15690 & 136.3205 & -2.6557 & 7.82 & 8.19 & 7.26 & 0.477$\pm$0.024 & -0.584$\pm$0.017 & -1.112$\pm$0.018 & 0.96 & 2104~$_{-90}^{104}$ \\
\noalign{\smallskip}
HD~16310 & 136.423 & -0.9483 & 7.89 & 8.26 & 7.33 & 0.464$\pm$0.021 & 0.094$\pm$0.017 & -0.814$\pm$0.017 & 0.97 & 2177~$_{-133}^{96}$ \\
\noalign{\smallskip}
HD~16243 & 136.8367 & -2.1315 & 8.06 & 8.39 & 7.53 & 0.385$\pm$0.019 & -0.418$\pm$0.015 & -1.279$\pm$0.016 & 0.94 & 2615~$_{-123}^{126}$ \\
\noalign{\smallskip}
HD~15642 & 137.0917 & -4.729 & 8.49 & 8.51 & 8.40 & 0.436$\pm$0.022 & -1.181$\pm$0.018 & -2.970$\pm$0.028 & 0.84 & 2320~$_{-112}^{119}$ \\
\noalign{\smallskip}
HD~18409 & 137.1199 & 3.4608 & 8.23 & 8.46 & 7.82 & 0.407$\pm$0.022 & -0.570$\pm$0.020 & 3.791$\pm$0.020 & 1.07 & 2440~$_{-109}^{125}$ \\
\noalign{\smallskip}
HD~17520A & 137.2165 & 0.8803 & 8.57 & 8.31 & 7.79 & 3.890$\pm$0.809 & -3.319$\pm$0.706 & -10.790$\pm$0.644 & 36.24 & 325~$_{-73}^{143}$ \\
\noalign{\smallskip}
HD~16808 & 137.2879 & -1.3696 & 8.42 & 8.73 & 7.91 & 0.425$\pm$0.018 & 0.062$\pm$0.016 & -1.012$\pm$0.020 & 1.01 & 2366~$_{-84}^{111}$ \\
\noalign{\smallskip}
HD~16779 & 137.4405 & -1.848 & 8.64 & 9.07 & 8.02 & 0.410$\pm$0.019 & 0.035$\pm$0.016 & -1.126$\pm$0.020 & 0.91 & 2447~$_{-118}^{106}$ \\
\noalign{\smallskip}
HD~15137 & 137.4611 & -7.5772 & 7.83 & 7.82 & 7.76 & 0.485$\pm$0.033 & 0.631$\pm$0.038 & -4.217$\pm$0.042 & 0.94 & 2055~$_{-132}^{171}$ \\
\noalign{\smallskip}
HD~18352 & 137.7273 & 2.161 & 6.76 & 6.86 & 6.54 & 1.237$\pm$0.023 & -3.015$\pm$0.021 & -0.299$\pm$0.021 & 1.01 & 809~$_{-14}^{16}$ \\
\noalign{\smallskip}
HD~17088 & 137.8688 & -1.7515 & 7.27 & 7.75 & 6.57 & 0.367$\pm$0.030 & 0.208$\pm$0.026 & -0.912$\pm$0.038 & 1.37 & 2782~$_{-197}^{270}$ \\
\noalign{\smallskip}
HD~17145 & 137.9591 & -1.7712 & 7.81 & 8.30 & 7.12 & 0.445$\pm$0.021 & 0.111$\pm$0.020 & -1.276$\pm$0.024 & 0.95 & 2266~$_{-91}^{117}$ \\
\noalign{\smallskip}
HD~16832 & 138.0024 & -2.8779 & 8.76 & 8.96 & 8.39 & 0.436$\pm$0.021 & 0.001$\pm$0.018 & -1.335$\pm$0.023 & 1.11 & 2321~$_{-119}^{130}$ \\
\noalign{\smallskip}
HD~18076 & 138.4374 & 0.0464 & 8.89 & 9.22 & 8.36 & 0.416$\pm$0.017 & -0.056$\pm$0.016 & -1.658$\pm$0.018 & 0.99 & 2397~$_{-103}^{107}$ \\
\noalign{\smallskip}
HD~20508 & 140.5951 & 2.3875 & 8.22 & 8.46 & 7.81 & 0.945$\pm$0.020 & 0.484$\pm$0.022 & 0.410$\pm$0.023 & 0.95 & 1060~$_{-20}^{19}$ \\
\noalign{\smallskip}
HD~21291 & 141.4976 & 2.8782 & 4.07 & 4.34 & 3.64 & 1.087$\pm$0.131 & -2.751$\pm$0.144 & -1.066$\pm$0.140 & 0.93 & 949~$_{-89}^{144}$ \\
\noalign{\smallskip}
HD~25090 & 143.1862 & 7.3411 & 7.32 & 7.39 & 6.92 & 0.391$\pm$0.173 & 0.011$\pm$0.193 & -0.466$\pm$0.178 & 6.77 & 3589~$_{-1386}^{2136}$ \\
\noalign{\smallskip}
HD~25638 & 143.6704 & 7.6576 & 6.86 & 7.07 & 6.47 & 1.209$\pm$0.090 & -1.144$\pm$0.111 & -0.448$\pm$0.090 & 4.51 & 842~$_{-64}^{53}$ \\
\noalign{\smallskip}
HD~25639 & 143.6754 & 7.6583 & 6.82 & 7.06 & 6.40 & 0.886$\pm$0.032 & -0.803$\pm$0.034 & -0.865$\pm$0.031 & 1.03 & 1146~$_{-38}^{48}$ \\
\noalign{\smallskip}
HD~25443 & 143.682 & 7.3544 & 6.67 & 6.81 & 6.37 & 0.911$\pm$0.063 & -1.522$\pm$0.067 & -1.535$\pm$0.068 & 2.66 & 1132~$_{-59}^{68}$ \\
\noalign{\smallskip}
HD~30614 & 144.0656 & 14.0424 & 4.21 & 4.23 & 4.15 & 0.627$\pm$0.133 & 0.222$\pm$0.078 & 7.198$\pm$0.103 & 1.11 & 1718~$_{-239}^{374}$ \\
\noalign{\smallskip}
HD~22253 & 144.2776 & 0.9244 & 6.42 & 6.57 & 6.12 & 1.459$\pm$0.031 & -2.263$\pm$0.035 & -0.291$\pm$0.031 & 1.07 & 681~$_{-14}^{14}$ \\
\noalign{\smallskip}
HD~237211 & 147.1367 & 2.9689 & 8.83 & 9.10 & 8.38 & 0.262$\pm$0.015 & 0.183$\pm$0.017 & 0.193$\pm$0.014 & 0.92 & 3843~$_{-212}^{249}$ \\
\noalign{\smallskip}
HD~25914 & 147.3903 & 3.9395 & 7.84 & 8.18 & 7.29 & 0.187$\pm$0.019 & -0.250$\pm$0.022 & 0.722$\pm$0.017 & 0.93 & 5393~$_{-476}^{556}$ \\
\noalign{\smallskip}
HD~237213 & 147.6113 & 2.6743 & 8.45 & 8.90 & 7.80 & 0.251$\pm$0.019 & 0.277$\pm$0.020 & 0.279$\pm$0.018 & 0.96 & 3952~$_{-259}^{245}$ \\
\noalign{\smallskip}
HD~23675 & 148.1032 & -1.2905 & 6.69 & 6.90 & 6.29 & 0.962$\pm$0.022 & -0.393$\pm$0.022 & -1.884$\pm$0.020 & 1.02 & 1039~$_{-22}^{24}$ \\
\noalign{\smallskip}
HD~23800 & 148.3254 & -1.3348 & 6.84 & 7.01 & 6.51 & 1.553$\pm$0.064 & -1.626$\pm$0.068 & -2.216$\pm$0.058 & 2.90 & 650~$_{-24}^{31}$ \\
\noalign{\smallskip}
HD~24431 & 148.8384 & -0.7085 & 6.71 & 6.83 & 6.27 & 1.073$\pm$0.058 & -1.766$\pm$0.050 & -0.052$\pm$0.052 & 2.06 & 923~$_{-45}^{55}$ \\
\noalign{\smallskip}
HD~24432 & 151.1206 & -3.4953 & 6.66 & 6.97 & 6.16 & 0.913$\pm$0.021 & 2.796$\pm$0.022 & -3.339$\pm$0.017 & 1.00 & 1094~$_{-23}^{27}$ \\
\noalign{\smallskip}
HD~28446B & 151.9114 & 3.9504 & 6.92 & 6.96 & 6.73 & 1.157$\pm$0.046 & 0.775$\pm$0.053 & -3.211$\pm$0.036 & 1.38 & 875~$_{-34}^{41}$ \\
\noalign{\smallskip}
HD~28446A & 151.9143 & 3.9508 & 5.71 & 5.79 & 5.53 & 1.302$\pm$0.049 & 2.775$\pm$0.051 & -3.783$\pm$0.041 & 1.22 & 760~$_{-28}^{33}$ \\
\noalign{\smallskip}
HD~27795 & 156.8108 & -2.171 & 7.34 & 7.48 & 7.06 & 1.396$\pm$0.049 & -0.355$\pm$0.056 & -2.871$\pm$0.038 & 1.73 & 722~$_{-28}^{26}$ \\
\noalign{\smallskip}
HD~24760 & 157.3538 & -10.0885 & 2.90 & 3.04 & 3.03 & 5.375$\pm$0.427 & 16.845$\pm$0.521 & -23.554$\pm$0.479 & 3.21 & 189~$_{-14}^{14}$ \\
\noalign{\smallskip}
HD~24398 & 162.2891 & -16.6904 & 2.82 & 3.02 & 2.67 & 3.901$\pm$0.417 & 7.274$\pm$0.415 & -9.141$\pm$0.310 & 2.69 & 264~$_{-22}^{22}$ \\
\noalign{\smallskip}
HD~31327 & 168.1414 & -4.4022 & 5.96 & 6.17 & 5.57 & 1.101$\pm$0.032 & -0.940$\pm$0.042 & -2.319$\pm$0.032 & 1.19 & 907~$_{-22}^{23}$ \\
\noalign{\smallskip}
HD~33203B & 168.9461 & -1.49 & 6.68 & 6.58 & 6.00 & 1.092$\pm$0.071 & -1.244$\pm$0.111 & -4.382$\pm$0.059 & 0.97 & 924~$_{-56}^{54}$ \\
\noalign{\smallskip}
HD~34078 & 172.0813 & -2.2592 & 5.94 & 6.08 & 5.64 & 2.616$\pm$0.034 & -4.747$\pm$0.046 & 43.538$\pm$0.033 & 0.99 & 382~$_{-5}^{5}$ \\
\noalign{\smallskip}
HD~36483 & 172.294 & 1.8776 & 8.07 & 8.29 & 7.66 & 0.614$\pm$0.026 & 1.062$\pm$0.027 & -3.388$\pm$0.020 & 0.95 & 1628~$_{-75}^{83}$ \\
\noalign{\smallskip}
HD~35921 & 172.7613 & 0.6103 & 7.01 & 6.96 & 6.63 & 0.113$\pm$0.162 & 0.700$\pm$0.207 & -2.981$\pm$0.138 & 2.28 & 5840~$_{-2273}^{4715}$ \\
\noalign{\smallskip}
HD~35633 & 173.2372 & -0.1957 & 7.93 & 8.10 & 7.58 & 0.525$\pm$0.031 & 0.021$\pm$0.032 & -2.443$\pm$0.023 & 1.16 & 1918~$_{-148}^{133}$ \\
\noalign{\smallskip}
HD~36280 & 173.4029 & 0.7947 & 8.82 & 8.84 & 8.70 & 0.376$\pm$0.044 & 0.525$\pm$0.044 & -2.103$\pm$0.034 & 1.41 & 2797~$_{-316}^{343}$ \\
\noalign{\smallskip}
HD~36212 & 173.4034 & 0.6892 & 7.71 & 7.83 & 7.45 & 0.472$\pm$0.028 & -0.350$\pm$0.028 & -2.092$\pm$0.022 & 0.94 & 2113~$_{-125}^{145}$ \\
\noalign{\smallskip}
HD~37737 & 173.4643 & 3.2435 & 7.96 & 8.11 & 7.64 & 0.733$\pm$0.067 & 0.446$\pm$0.074 & -3.419$\pm$0.045 & 2.53 & 1407~$_{-120}^{129}$ \\
\noalign{\smallskip}
HD~35653 & 173.7298 & -0.5141 & 7.42 & 7.46 & 7.28 & 0.508$\pm$0.044 & -0.378$\pm$0.046 & -1.883$\pm$0.031 & 1.09 & 2027~$_{-189}^{187}$ \\
\noalign{\smallskip}
HD~37032 & 174.0618 & 1.5808 & 8.09 & 8.10 & 7.97 & 0.460$\pm$0.122 & 0.252$\pm$0.140 & -2.456$\pm$0.101 & 3.79 & 2375~$_{-448}^{845}$ \\
\noalign{\smallskip}
HD~38131 & 174.6231 & 3.1475 & 8.16 & 8.24 & 7.94 & 0.612$\pm$0.028 & 1.229$\pm$0.030 & -3.518$\pm$0.016 & 0.95 & 1637~$_{-83}^{93}$ \\
\noalign{\smallskip}
HD~36371 & 175.7664 & -0.612 & 4.59 & 4.79 & 4.25 & 0.949$\pm$0.191 & -0.812$\pm$0.193 & -3.150$\pm$0.147 & 1.16 & 1188~$_{-211}^{394}$ \\
\noalign{\smallskip}
HD~35600 & 176.764 & -2.702 & 5.63 & 5.75 & 5.37 & 1.144$\pm$0.042 & -0.751$\pm$0.042 & -4.654$\pm$0.032 & 0.75 & 872~$_{-27}^{35}$ \\
\noalign{\smallskip}
HD~39746 & 182.1813 & 1.2746 & 6.95 & 7.05 & 6.71 & 0.669$\pm$0.027 & -0.269$\pm$0.026 & -2.135$\pm$0.017 & 0.95 & 1489~$_{-49}^{65}$ \\
\noalign{\smallskip}
HD~41398 & 182.2568 & 3.8739 & 7.36 & 7.52 & 7.01 & 0.270$\pm$0.023 & -0.218$\pm$0.023 & -0.907$\pm$0.016 & 0.98 & 3652~$_{-275}^{367}$ \\
\noalign{\smallskip}
HD~93521 & 183.1403 & 62.152 & 6.97 & 6.83 & 7.20 & 0.820$\pm$0.081 & 0.389$\pm$0.072 & 2.131$\pm$0.084 & 1.11 & 1246~$_{-103}^{136}$ \\
\noalign{\smallskip}
HD~40111 & 183.9655 & 0.8388 & 4.76 & 4.72 & 4.80 & 0.904$\pm$0.179 & -1.909$\pm$0.143 & -2.109$\pm$0.104 & 0.90 & 1422~$_{-220}^{376}$ \\
\noalign{\smallskip}
HD~40003 & 186.0743 & -0.5772 & 8.31 & 8.79 & 7.62 & 0.598$\pm$0.027 & 0.377$\pm$0.026 & -1.652$\pm$0.018 & 0.99 & 1707~$_{-94}^{77}$ \\
\noalign{\smallskip}
HD~250289 & 186.5845 & 0.1488 & 8.06 & 8.38 & 7.52 & 0.495$\pm$0.028 & 0.241$\pm$0.027 & -2.255$\pm$0.018 & 1.17 & 2033~$_{-99}^{118}$ \\
\noalign{\smallskip}
HD~250290 & 186.6176 & 0.1378 & 7.15 & 7.52 & 6.57 & 0.530$\pm$0.022 & 0.120$\pm$0.025 & -2.203$\pm$0.017 & 1.09 & 1885~$_{-70}^{69}$ \\
\noalign{\smallskip}
HD~251847 & 186.9632 & 1.6366 & 8.89 & 8.92 & 8.76 & 0.724$\pm$0.043 & -0.333$\pm$0.037 & -1.141$\pm$0.029 & 1.39 & 1391~$_{-78}^{99}$ \\
\noalign{\smallskip}
HD~44674 & 187.2594 & 5.7351 & 8.40 & 8.42 & 8.29 & 0.713$\pm$0.033 & 1.039$\pm$0.034 & -0.784$\pm$0.027 & 0.98 & 1401~$_{-62}^{48}$ \\
\noalign{\smallskip}
HD~42087 & 187.7518 & 1.7688 & 5.74 & 5.76 & 5.41 & 0.429$\pm$0.062 & -0.064$\pm$0.086 & -2.685$\pm$0.056 & 1.13 & 2310~$_{-303}^{298}$ \\
\noalign{\smallskip}
HD~43384 & 187.9942 & 3.5287 & 6.11 & 6.36 & 5.66 & 0.586$\pm$0.032 & 0.604$\pm$0.032 & -1.360$\pm$0.023 & 1.04 & 1746~$_{-105}^{93}$ \\
\noalign{\smallskip}
HD~43818 & 188.4873 & 3.8747 & 6.81 & 6.96 & 6.50 & 0.504$\pm$0.028 & 0.475$\pm$0.031 & -1.212$\pm$0.023 & 1.19 & 1989~$_{-101}^{118}$ \\
\noalign{\smallskip}
HD~41690 & 188.6037 & 0.7466 & 7.72 & 7.75 & 7.43 & 0.641$\pm$0.052 & 0.132$\pm$0.057 & -2.285$\pm$0.040 & 1.58 & 1596~$_{-129}^{149}$ \\
\noalign{\smallskip}
HD~43836 & 188.6657 & 3.7942 & 6.79 & 7.08 & 6.29 & 0.618$\pm$0.027 & 0.516$\pm$0.030 & -2.267$\pm$0.022 & 0.97 & 1623~$_{-52}^{68}$ \\
\noalign{\smallskip}
HD~255134 & 188.73 & 3.8952 & 9.04 & 9.24 & 8.67 & 0.601$\pm$0.027 & 0.427$\pm$0.030 & -1.494$\pm$0.023 & 1.49 & 1654~$_{-72}^{78}$ \\
\noalign{\smallskip}
HD~43703 & 188.8238 & 3.5232 & 8.49 & 8.73 & 8.05 & 0.571$\pm$0.021 & 0.702$\pm$0.025 & -1.356$\pm$0.018 & 1.09 & 1766~$_{-65}^{59}$ \\
\noalign{\smallskip}
HD~43753 & 188.8665 & 3.5887 & 7.80 & 7.96 & 7.46 & 0.543$\pm$0.027 & 0.480$\pm$0.033 & -1.538$\pm$0.024 & 0.94 & 1875~$_{-98}^{82}$ \\
\noalign{\smallskip}
HD~42379 & 189.2849 & 1.3395 & 7.32 & 7.48 & 6.99 & 0.610$\pm$0.049 & 0.164$\pm$0.049 & -0.763$\pm$0.037 & 1.75 & 1644~$_{-129}^{176}$ \\
\noalign{\smallskip}
HD~41117 & 189.6918 & -0.8604 & 4.51 & 4.67 & 4.20 & 0.800$\pm$0.122 & 0.962$\pm$0.114 & -2.500$\pm$0.093 & 0.97 & 1325~$_{-176}^{228}$ \\
\noalign{\smallskip}
HD~42400 & 189.8717 & 1.0401 & 6.78 & 6.86 & 6.56 & 0.665$\pm$0.028 & 1.021$\pm$0.031 & -2.488$\pm$0.023 & 1.09 & 1514~$_{-55}^{58}$ \\
\noalign{\smallskip}
HD~30677 & 190.1808 & -22.2169 & 6.81 & 6.77 & 6.82 & 0.654$\pm$0.044 & -2.949$\pm$0.049 & -4.023$\pm$0.033 & 0.92 & 1527~$_{-109}^{103}$ \\
\noalign{\smallskip}
HD~43837 & 191.0373 & 2.5082 & 8.26 & 8.61 & 7.69 & 0.270$\pm$0.047 & 0.099$\pm$0.040 & -0.341$\pm$0.030 & 1.38 & 4104~$_{-726}^{1220}$ \\
\noalign{\smallskip}
HD~44597 & 191.6643 & 3.2881 & 8.96 & 9.08 & 8.71 & 0.559$\pm$0.023 & 2.046$\pm$0.028 & -2.864$\pm$0.020 & 1.09 & 1781~$_{-68}^{91}$ \\
\noalign{\smallskip}
ALS~47 & 192.3165 & 3.3585 & 10.45 & 10.56 & 10.20 & 0.464$\pm$0.065 & -0.752$\pm$0.078 & 0.263$\pm$0.054 & 2.06 & 2275~$_{-286}^{333}$ \\
\noalign{\smallskip}
HD~30836 & 192.8903 & -23.5223 & 3.67 & 3.63 & 3.76 & 3.913$\pm$0.284 & -1.700$\pm$0.334 & 1.003$\pm$0.279 & 3.51 & 263~$_{-18}^{20}$ \\
\noalign{\smallskip}
HD~253658 & 193.4274 & -0.2153 & 9.20 & 9.83 & 8.40 & 0.499$\pm$0.015 & -0.861$\pm$0.020 & -1.158$\pm$0.015 & 0.81 & 2015~$_{-59}^{61}$ \\
\noalign{\smallskip}
HD~36822 & 195.4023 & -12.2891 & 4.31 & 4.26 & 4.47 & 2.712$\pm$0.286 & 2.961$\pm$0.282 & -2.456$\pm$0.206 & 1.62 & 392~$_{-41}^{65}$ \\
\noalign{\smallskip}
HD~44965 & 199.5636 & -0.4096 & 7.72 & 7.87 & 7.42 & 0.596$\pm$0.028 & -1.259$\pm$0.029 & -0.477$\pm$0.027 & 0.96 & 1702~$_{-82}^{76}$ \\
\noalign{\smallskip}
HD~46783 & 202.3769 & 1.018 & 7.95 & 8.12 & 7.60 & 0.535$\pm$0.022 & -0.419$\pm$0.025 & -1.033$\pm$0.021 & 0.98 & 1883~$_{-74}^{76}$ \\
\noalign{\smallskip}
HD~47417 & 205.3523 & 0.3492 & 6.89 & 6.88 & 6.86 & 0.750$\pm$0.042 & -2.161$\pm$0.042 & 0.470$\pm$0.036 & 1.10 & 1336~$_{-74}^{80}$ \\
\noalign{\smallskip}
HD~46202 & 206.3134 & -2.0035 & 8.16 & 8.22 & 7.97 & 0.740$\pm$0.115 & -1.929$\pm$0.110 & -0.223$\pm$0.110 & 4.98 & 1473~$_{-204}^{362}$ \\
\noalign{\smallskip}
HD~46484 & 206.7824 & -1.7606 & 7.64 & 7.81 & 7.30 & 0.734$\pm$0.028 & -0.957$\pm$0.028 & 1.153$\pm$0.025 & 1.11 & 1358~$_{-45}^{39}$ \\
\noalign{\smallskip}
HD~37479 & 206.8162 & -17.3245 & 6.65 & 6.55 & 6.78 & 2.339$\pm$0.065 & 1.284$\pm$0.063 & -0.205$\pm$0.059 & 1.04 & 428~$_{-13}^{12}$ \\
\noalign{\smallskip}
HD~47240 & 206.9758 & -0.7466 & 6.10 & 6.16 & 5.93 & 0.250$\pm$0.047 & -1.047$\pm$0.045 & 0.345$\pm$0.046 & 1.15 & 4104~$_{-604}^{1012}$ \\
\noalign{\smallskip}
HD~47360 & 207.3292 & -0.7869 & 8.11 & 8.16 & 7.95 & 0.764$\pm$0.038 & -2.581$\pm$0.034 & -0.339$\pm$0.026 & 0.90 & 1341~$_{-55}^{67}$ \\
\noalign{\smallskip}
HD~47382 & 207.3548 & -0.7743 & 7.08 & 7.15 & 6.90 & 1.074$\pm$0.078 & -2.600$\pm$0.077 & -0.382$\pm$0.059 & 1.88 & 928~$_{-60}^{76}$ \\
\noalign{\smallskip}
HD~42877 & 208.3984 & -8.4259 & 8.58 & 8.60 & 8.49 & 0.659$\pm$0.035 & -7.045$\pm$0.034 & -4.494$\pm$0.030 & 1.10 & 1518~$_{-90}^{99}$ \\
\noalign{\smallskip}
HD~48434 & 208.5443 & 0.0621 & 5.83 & 5.80 & 5.82 & 0.779$\pm$0.070 & -0.326$\pm$0.061 & -1.652$\pm$0.057 & 1.10 & 1328~$_{-93}^{110}$ \\
\noalign{\smallskip}
HD~46847 & 208.725 & -2.2528 & 8.74 & 9.11 & 8.13 & 1.455$\pm$0.331 & -2.322$\pm$0.320 & 0.350$\pm$0.282 & 13.91 & 872~$_{-226}^{686}$ \\
\noalign{\smallskip}
HD~46559 & 208.8425 & -2.7285 & 7.97 & 8.31 & 7.43 & 0.738$\pm$0.027 & -2.064$\pm$0.024 & -2.337$\pm$0.021 & 1.13 & 1353~$_{-47}^{39}$ \\
\noalign{\smallskip}
HD~37043 & 209.5221 & -19.5835 & 2.74 & 3.06 & 2.95 & 2.028$\pm$0.730 & -2.816$\pm$1.022 & -1.693$\pm$0.833 & 8.20 & 935~$_{-390}^{616}$ \\
\noalign{\smallskip}
HD~47432 & 210.0349 & -2.1105 & 6.18 & 6.23 & 6.01 & 0.625$\pm$0.040 & -0.063$\pm$0.047 & -1.435$\pm$0.043 & 1.11 & 1597~$_{-96}^{114}$ \\
\noalign{\smallskip}
HD~48914 & 210.0688 & -0.1065 & 7.19 & 7.16 & 7.18 & 1.179$\pm$0.044 & -1.476$\pm$0.045 & -2.469$\pm$0.044 & 0.94 & 855~$_{-30}^{31}$ \\
\noalign{\smallskip}
HD~292164 & 211.476 & -1.2559 & 10.64 & 10.83 & 10.29 & 0.266$\pm$0.017 & -0.409$\pm$0.016 & 0.130$\pm$0.014 & 1.03 & 3749~$_{-225}^{225}$ \\
\noalign{\smallskip}
HD~48691 & 211.6287 & -1.2504 & 7.80 & 7.81 & 7.70 & 0.626$\pm$0.031 & -1.012$\pm$0.039 & -0.332$\pm$0.031 & 0.95 & 1623~$_{-83}^{78}$ \\
\noalign{\smallskip}
HD~292090 & 211.9872 & -2.6262 & 9.75 & 9.91 & 9.43 & 0.277$\pm$0.017 & 0.499$\pm$0.017 & -1.289$\pm$0.016 & 0.97 & 3584~$_{-176}^{256}$ \\
\noalign{\smallskip}
HD~48807 & 212.2576 & -1.4105 & 6.96 & 7.07 & 6.70 & 0.535$\pm$0.026 & 0.135$\pm$0.030 & -1.817$\pm$0.027 & 1.12 & 1862~$_{-90}^{97}$ \\
\noalign{\smallskip}
BD~+00~1617A & 212.2948 & -0.4073 & 11.17 & 11.47 & 10.66 & 0.256$\pm$0.138 & 0.006$\pm$0.151 & 0.000$\pm$0.129 & 8.32 & 4257~$_{-1403}^{6890}$ \\
\noalign{\smallskip}
BD~+00~1617C & 212.3058 & -0.4047 & 11.01 & 11.30 & 10.51 & ... & 0.163$\pm$0.191 & 0.023$\pm$0.159 & 10.19 & 8244~$_{-2664}^{3368}$ \\
\noalign{\smallskip}
HD~50064 & 212.6822 & 0.1646 & 7.90 & 8.41 & 7.19 & 0.214$\pm$0.025 & -0.053$\pm$0.023 & 0.534$\pm$0.021 & 0.93 & 4661~$_{-486}^{566}$ \\
\noalign{\smallskip}
HD~42259 & 212.7019 & -11.6164 & 8.43 & 8.58 & 8.11 & 0.630$\pm$0.020 & -4.872$\pm$0.021 & 12.007$\pm$0.019 & 0.97 & 1585~$_{-47}^{50}$ \\
\noalign{\smallskip}
HD~50846 & 214.5523 & 0.1454 & 8.24 & 8.28 & 8.10 & 1.182$\pm$0.037 & -1.173$\pm$0.039 & -0.126$\pm$0.035 & 1.24 & 850~$_{-24}^{28}$ \\
\noalign{\smallskip}
HD~66665 & 215.7674 & 19.1197 & 7.80 & 7.65 & 8.05 & 0.597$\pm$0.064 & -2.333$\pm$0.074 & -0.044$\pm$0.056 & 1.03 & 1688~$_{-146}^{179}$ \\
\noalign{\smallskip}
HD~52918 & 218.0123 & 0.6139 & 4.92 & 4.83 & 5.09 & 2.648$\pm$0.153 & -4.020$\pm$0.114 & 2.267$\pm$0.131 & 1.22 & 377~$_{-19}^{19}$ \\
\noalign{\smallskip}
HD~52266 & 219.1318 & -0.6798 & 7.16 & 7.13 & 7.15 & 0.748$\pm$0.031 & -0.427$\pm$0.033 & 0.398$\pm$0.031 & 0.95 & 1346~$_{-65}^{57}$ \\
\noalign{\smallskip}
HD~52382 & 222.1708 & -2.1549 & 6.40 & 6.49 & 6.18 & 0.432$\pm$0.034 & -1.834$\pm$0.031 & 0.587$\pm$0.031 & 0.97 & 2333~$_{-174}^{209}$ \\
\noalign{\smallskip}
HD~53667 & 222.3066 & -0.8552 & 7.66 & 7.78 & 7.41 & 0.403$\pm$0.025 & -1.195$\pm$0.029 & 1.045$\pm$0.033 & 0.97 & 2459~$_{-140}^{156}$ \\
\noalign{\smallskip}
HD~53754 & 222.405 & -0.835 & 8.09 & 8.19 & 7.87 & 0.405$\pm$0.025 & -0.670$\pm$0.027 & 1.038$\pm$0.027 & 0.91 & 2506~$_{-143}^{159}$ \\
\noalign{\smallskip}
HD~59882 & 222.5523 & 6.3619 & 8.77 & 8.67 & 8.92 & 0.515$\pm$0.049 & -1.112$\pm$0.045 & 2.125$\pm$0.035 & 1.19 & 1977~$_{-171}^{206}$ \\
\noalign{\smallskip}
HD~48038 & 222.6615 & -7.8164 & 6.87 & 6.90 & 6.76 & 0.915$\pm$0.030 & -0.236$\pm$0.028 & -0.704$\pm$0.027 & 0.89 & 1096~$_{-35}^{35}$ \\
\noalign{\smallskip}
HD~53367 & 223.7091 & -1.9008 & 7.17 & 7.18 & 6.39 & 0.845$\pm$0.211 & -3.741$\pm$0.141 & 1.772$\pm$0.156 & 5.13 & 1599~$_{-457}^{926}$ \\
\noalign{\smallskip}
HD~57682 & 224.4144 & 2.6274 & 6.37 & 6.26 & 6.54 & 0.926$\pm$0.074 & 9.659$\pm$0.067 & 13.159$\pm$0.063 & 1.14 & 1111~$_{-95}^{98}$ \\
\noalign{\smallskip}
HD~53456 & 224.6849 & -2.3438 & 7.33 & 7.31 & 7.33 & 0.871$\pm$0.034 & -4.578$\pm$0.035 & 1.347$\pm$0.040 & 1.00 & 1144~$_{-36}^{49}$ \\
\noalign{\smallskip}
HD~55879 & 224.7259 & 0.3548 & 5.97 & 5.87 & 6.12 & 1.104$\pm$0.063 & -4.124$\pm$0.066 & 1.287$\pm$0.059 & 0.88 & 932~$_{-47}^{65}$ \\
\noalign{\smallskip}
HD~51309 & 228.703 & -6.6777 & 4.35 & 4.31 & 4.36 & 0.976$\pm$0.186 & -3.547$\pm$0.180 & 3.190$\pm$0.176 & 2.27 & 1136~$_{-183}^{518}$ \\
\noalign{\smallskip}
HD~54911 & 229.0011 & -3.061 & 7.30 & 7.24 & 7.35 & 0.904$\pm$0.040 & -3.150$\pm$0.040 & 1.833$\pm$0.039 & 0.96 & 1114~$_{-42}^{37}$ \\
\noalign{\smallskip}
HD~54764 & 229.425 & -3.4396 & 6.00 & 6.01 & 5.92 & 0.729$\pm$0.049 & -2.600$\pm$0.046 & 0.969$\pm$0.042 & 1.05 & 1393~$_{-100}^{101}$ \\
\noalign{\smallskip}
HD~60993 & 229.7291 & 3.8449 & 8.93 & 8.88 & 8.97 & 0.420$\pm$0.039 & -1.551$\pm$0.039 & 2.208$\pm$0.036 & 1.11 & 2411~$_{-213}^{200}$ \\
\noalign{\smallskip}
HD~60325 & 230.454 & 2.5196 & 6.17 & 6.14 & 6.17 & 0.903$\pm$0.039 & -3.438$\pm$0.036 & 0.411$\pm$0.033 & 0.95 & 1106~$_{-56}^{45}$ \\
\noalign{\smallskip}
HD~61347 & 230.6031 & 3.795 & 8.32 & 8.40 & 8.11 & 0.224$\pm$0.026 & -0.019$\pm$0.023 & 3.846$\pm$0.021 & 0.89 & 4579~$_{-437}^{630}$ \\
\noalign{\smallskip}
HD~50707 & 231.3029 & -8.6235 & 4.77 & 4.66 & 4.97 & 2.705$\pm$0.112 & -5.838$\pm$0.088 & 4.560$\pm$0.110 & 1.02 & 371~$_{-14}^{16}$ \\
\noalign{\smallskip}
LS~513 & 231.3964 & 1.9326 & 11.27 & 11.44 & 10.95 & 0.242$\pm$0.022 & -1.300$\pm$0.018 & 1.491$\pm$0.019 & 1.02 & 4173~$_{-343}^{389}$ \\
\noalign{\smallskip}
LS~516 & 231.4029 & 1.9446 & 10.72 & 10.88 & 10.41 & 0.231$\pm$0.027 & -1.396$\pm$0.022 & 1.535$\pm$0.023 & 1.00 & 4283~$_{-396}^{547}$ \\
\noalign{\smallskip}
HD~60308 & 231.4136 & 1.9488 & 8.06 & 8.29 & 7.65 & 0.236$\pm$0.026 & -1.428$\pm$0.025 & 1.408$\pm$0.022 & 1.14 & 4233~$_{-404}^{484}$ \\
\noalign{\smallskip}
HD~57258 & 232.7155 & -2.4241 & 8.60 & 8.65 & 8.46 & 0.352$\pm$0.025 & -1.701$\pm$0.022 & 1.479$\pm$0.022 & 1.10 & 2863~$_{-284}^{197}$ \\
\noalign{\smallskip}
HD~59075 & 233.4408 & -0.6863 & 7.53 & 7.72 & 7.16 & 0.303$\pm$0.039 & -1.781$\pm$0.035 & 2.847$\pm$0.037 & 1.96 & 3363~$_{-343}^{336}$ \\
\noalign{\smallskip}
HD~51283 & 234.0094 & -9.3348 & 5.27 & 5.19 & 5.40 & 1.540$\pm$0.144 & -3.741$\pm$0.093 & 3.973$\pm$0.154 & 1.49 & 669~$_{-59}^{100}$ \\
\noalign{\smallskip}
HD~58131 & 234.4973 & -2.382 & 7.23 & 7.42 & 6.86 & 0.315$\pm$0.028 & -2.227$\pm$0.025 & 2.937$\pm$0.029 & 0.94 & 3174~$_{-232}^{259}$ \\
\noalign{\smallskip}
HD~91316 & 234.887 & 52.7674 & 3.83 & 3.74 & 3.92 & 1.637$\pm$0.313 & -6.350$\pm$0.312 & -3.300$\pm$0.240 & 2.46 & 625~$_{-97}^{139}$ \\
\noalign{\smallskip}
HD~58465A & 235.3721 & -2.4224 & 9.06 & 9.03 & 8.95 & 0.488$\pm$0.028 & -2.204$\pm$0.024 & 3.158$\pm$0.031 & 1.28 & 2073~$_{-102}^{143}$ \\
\noalign{\smallskip}
HD~58764 & 235.405 & -2.121 & 7.12 & 7.20 & 6.92 & 0.474$\pm$0.020 & -2.039$\pm$0.018 & 2.105$\pm$0.020 & 0.89 & 2129~$_{-85}^{121}$ \\
\noalign{\smallskip}
HD~58510 & 235.5204 & -2.4717 & 7.13 & 7.07 & 6.87 & 0.427$\pm$0.036 & -2.402$\pm$0.037 & 3.186$\pm$0.040 & 0.92 & 2352~$_{-161}^{194}$ \\
\noalign{\smallskip}
HD~53138 & 235.5546 & -8.228 & 3.04 & 3.14 & 3.04 & 0.898$\pm$0.332 & -1.335$\pm$0.217 & 3.803$\pm$0.311 & 3.62 & 1449~$_{-397}^{1003}$ \\
\noalign{\smallskip}
HD~54551 & 235.727 & -6.978 & 8.60 & 8.55 & 8.64 & 0.327$\pm$0.034 & -2.268$\pm$0.019 & 3.182$\pm$0.028 & 1.08 & 3222~$_{-337}^{522}$ \\
\noalign{\smallskip}
HD~38666 & 237.2862 & -27.1021 & 5.11 & 4.96 & 5.38 & 1.718$\pm$0.090 & 3.271$\pm$0.095 & -22.176$\pm$0.110 & 1.25 & 589~$_{-26}^{28}$ \\
\noalign{\smallskip}
HD~57061 & 238.1809 & -5.543 & 4.28 & 4.26 & 4.46 & 0.585$\pm$0.737 & -1.815$\pm$0.484 & -0.496$\pm$0.767 & 7.31 & 3216~$_{-1411}^{1795}$ \\
\noalign{\smallskip}
HD~62888 & 240.8036 & -0.1326 & 7.72 & 7.90 & 7.36 & 0.282$\pm$0.023 & -2.176$\pm$0.014 & 2.894$\pm$0.022 & 1.18 & 3581~$_{-247}^{342}$ \\
\noalign{\smallskip}
HD~76510 & 241.0168 & 19.7452 & 8.01 & 7.90 & 8.17 & 0.462$\pm$0.051 & -11.039$\pm$0.045 & 12.721$\pm$0.040 & 1.06 & 2128~$_{-186}^{279}$ \\
\noalign{\smallskip}
HD~64993 & 241.5026 & 2.2177 & 7.64 & 7.62 & 7.59 & 0.306$\pm$0.031 & -2.591$\pm$0.022 & 3.584$\pm$0.028 & 1.11 & 3296~$_{-280}^{292}$ \\
\noalign{\smallskip}
HD~60479 & 242.4268 & -4.027 & 8.32 & 8.48 & 7.99 & 0.352$\pm$0.017 & -2.887$\pm$0.014 & 3.754$\pm$0.017 & 0.94 & 2845~$_{-114}^{134}$ \\
\noalign{\smallskip}
HD~60369 & 242.676 & -4.2988 & 8.11 & 8.09 & 8.06 & 0.399$\pm$0.030 & -2.703$\pm$0.025 & 3.401$\pm$0.031 & 1.03 & 2563~$_{-182}^{217}$ \\
\noalign{\smallskip}
HD~62844 & 247.3199 & -4.0282 & 7.81 & 8.23 & 7.19 & 0.378$\pm$0.018 & -2.238$\pm$0.015 & 3.470$\pm$0.018 & 1.06 & 2671~$_{-99}^{106}$ \\
\noalign{\smallskip}
HD~59864 & 247.5322 & -7.4898 & 7.59 & 7.53 & 7.66 & 0.670$\pm$0.031 & -3.707$\pm$0.032 & 4.682$\pm$0.040 & 1.01 & 1515~$_{-77}^{82}$ \\
\noalign{\smallskip}
HD~71771 & 248.4655 & 6.4495 & 7.47 & 7.39 & 7.56 & 0.752$\pm$0.034 & -5.100$\pm$0.025 & 3.914$\pm$0.028 & 0.93 & 1328~$_{-63}^{52}$ \\
\noalign{\smallskip}
CD~-32~4967 & 250.6459 & 0.7631 & 8.41 & 8.65 & 7.99 & 0.213$\pm$0.016 & -2.468$\pm$0.014 & 3.288$\pm$0.017 & 1.06 & 4687~$_{-356}^{298}$ \\
\noalign{\smallskip}
HD~68450 & 254.4689 & -2.023 & 6.39 & 6.37 & 6.37 & 0.767$\pm$0.032 & -5.096$\pm$0.027 & 4.941$\pm$0.040 & 0.97 & 1314~$_{-60}^{51}$ \\
\noalign{\smallskip}
HD~69106 & 254.5175 & -1.3306 & 7.09 & 7.03 & 7.16 & 0.712$\pm$0.036 & -4.745$\pm$0.036 & 4.824$\pm$0.038 & 0.96 & 1420~$_{-61}^{101}$ \\
\noalign{\smallskip}
HD~74575 & 254.9931 & 5.7696 & 3.66 & 3.58 & 3.79 & 4.133$\pm$0.215 & -14.613$\pm$0.163 & 10.012$\pm$0.208 & 3.36 & 245~$_{-13}^{15}$ \\
\noalign{\smallskip}
HD~75222 & 258.2892 & 4.1768 & 7.31 & 7.51 & 6.93 & 0.494$\pm$0.017 & -4.784$\pm$0.015 & 10.924$\pm$0.016 & 1.01 & 2017~$_{-76}^{85}$ \\
\noalign{\smallskip}
HD~63922 & 260.1797 & -10.1854 & 4.03 & 3.94 & 4.21 & 3.522$\pm$0.414 & -6.969$\pm$0.455 & 6.636$\pm$0.425 & 6.01 & 305~$_{-37}^{41}$ \\
\noalign{\smallskip}
HD~71304 & 261.7554 & -3.7719 & 8.10 & 8.39 & 7.62 & 0.475$\pm$0.016 & -4.716$\pm$0.019 & 4.605$\pm$0.018 & 0.92 & 2096~$_{-70}^{74}$ \\
\noalign{\smallskip}
HD~64760 & 262.0569 & -10.4234 & 4.17 & 4.11 & 4.29 & 1.539$\pm$0.140 & -5.679$\pm$0.159 & 6.163$\pm$0.214 & 1.05 & 684~$_{-71}^{84}$ \\
\noalign{\smallskip}
HD~75759 & 262.7976 & 1.253 & 5.96 & 5.89 & 6.03 & 1.077$\pm$0.041 & -5.614$\pm$0.039 & 3.452$\pm$0.045 & 0.87 & 934~$_{-32}^{36}$ \\
\noalign{\smallskip}
HD~77581 & 263.0583 & 3.9299 & 6.74 & 7.00 & 6.28 & 0.510$\pm$0.015 & -4.822$\pm$0.015 & 9.282$\pm$0.016 & 0.88 & 1961~$_{-53}^{58}$ \\
\noalign{\smallskip}
HD~76341 & 263.5348 & 1.521 & 7.03 & 7.18 & 6.72 & 0.895$\pm$0.049 & -4.930$\pm$0.051 & 3.578$\pm$0.052 & 2.58 & 1137~$_{-60}^{63}$ \\
\noalign{\smallskip}
HD~22586 & 264.1859 & -50.3623 & 8.00 & 7.89 & 8.17 & 0.442$\pm$0.034 & 8.083$\pm$0.039 & 10.930$\pm$0.044 & 1.01 & 2273~$_{-149}^{208}$ \\
\noalign{\smallskip}
HD~74371 & 264.4435 & -2.0059 & 5.12 & 5.25 & 4.85 & 0.611$\pm$0.068 & -5.788$\pm$0.069 & 4.487$\pm$0.073 & 0.93 & 1787~$_{-237}^{245}$ \\
\noalign{\smallskip}
HD~72800 & 265.2571 & -4.5715 & 6.54 & 6.62 & 6.33 & 0.549$\pm$0.020 & -4.954$\pm$0.023 & 5.098$\pm$0.022 & 0.88 & 1821~$_{-57}^{64}$ \\
\noalign{\smallskip}
HD~75149 & 265.3316 & -1.6916 & 5.34 & 5.50 & 5.03 & 0.699$\pm$0.053 & -4.834$\pm$0.058 & 4.550$\pm$0.059 & 1.00 & 1465~$_{-94}^{112}$ \\
\noalign{\smallskip}
HD~75821 & 266.252 & -1.5362 & 5.05 & 4.94 & 5.25 & 1.431$\pm$0.086 & -4.301$\pm$0.092 & 3.322$\pm$0.111 & 1.05 & 711~$_{-45}^{46}$ \\
\noalign{\smallskip}
HD~89353 & 266.8454 & 22.9342 & 5.37 & 5.56 & 5.04 & 0.735$\pm$0.098 & -16.290$\pm$0.099 & 10.720$\pm$0.091 & 1.93 & 1449~$_{-186}^{310}$ \\
\noalign{\smallskip}
HD~79186 & 267.3648 & 2.2514 & 4.88 & 5.01 & 4.62 & 0.607$\pm$0.073 & -5.665$\pm$0.069 & 4.348$\pm$0.079 & 0.88 & 1811~$_{-232}^{344}$ \\
\noalign{\smallskip}
HD~76968 & 270.2246 & -3.3707 & 7.02 & 7.07 & 6.86 & 0.455$\pm$0.019 & -1.996$\pm$0.022 & 0.421$\pm$0.021 & 0.87 & 2199~$_{-83}^{97}$ \\
\noalign{\smallskip}
HD~80077 & 271.6289 & -0.6742 & 6.76 & 7.73 & 5.76 & 0.382$\pm$0.015 & -5.291$\pm$0.017 & 4.941$\pm$0.015 & 0.93 & 2630~$_{-95}^{91}$ \\
\noalign{\smallskip}
HD~70839 & 272.8694 & -11.9124 & 5.92 & 5.87 & 5.97 & 1.567$\pm$0.046 & -2.135$\pm$0.057 & 4.241$\pm$0.053 & 0.87 & 640~$_{-20}^{19}$ \\
\noalign{\smallskip}
HD~80558 & 273.0737 & -1.4664 & 5.66 & 5.99 & 5.13 & 0.546$\pm$0.029 & -5.783$\pm$0.029 & 4.178$\pm$0.034 & 0.95 & 1862~$_{-100}^{116}$ \\
\noalign{\smallskip}
HD~86440 & 279.3461 & 0.1052 & 3.52 & 3.52 & 3.52 & 1.922$\pm$0.183 & -13.378$\pm$0.208 & 4.110$\pm$0.230 & 2.45 & 551~$_{-45}^{52}$ \\
\noalign{\smallskip}
HD~85871 & 279.4104 & -0.8703 & 6.45 & 6.37 & 6.56 & 1.189$\pm$0.041 & -12.144$\pm$0.046 & 4.125$\pm$0.043 & 0.97 & 845~$_{-29}^{29}$ \\
\noalign{\smallskip}
HD~89137 & 279.6941 & 4.4484 & 7.94 & 7.90 & 7.96 & 0.409$\pm$0.030 & -8.338$\pm$0.033 & 6.362$\pm$0.034 & 1.01 & 2438~$_{-136}^{199}$ \\
\noalign{\smallskip}
HD~83183 & 280.0208 & -5.4267 & 4.05 & 4.05 & 3.96 & 1.740$\pm$0.154 & -10.649$\pm$0.211 & 5.312$\pm$0.177 & 1.74 & 598~$_{-46}^{60}$ \\
\noalign{\smallskip}
HD~89767 & 281.0236 & 3.7152 & 7.14 & 7.21 & 6.95 & 0.360$\pm$0.022 & -7.012$\pm$0.024 & 4.448$\pm$0.021 & 0.86 & 2814~$_{-136}^{149}$ \\
\noalign{\smallskip}
HD~93840 & 282.1406 & 11.0972 & 7.75 & 7.70 & 7.78 & 0.378$\pm$0.035 & -5.780$\pm$0.031 & 5.071$\pm$0.034 & 1.06 & 2626~$_{-239}^{359}$ \\
\noalign{\smallskip}
HD~90177 & 285.1465 & -1.9839 & 8.20 & 8.81 & 7.40 & 0.198$\pm$0.017 & -6.319$\pm$0.019 & 2.332$\pm$0.017 & 0.94 & 4752~$_{-304}^{347}$ \\
\noalign{\smallskip}
HD~90087 & 285.1587 & -2.1314 & 7.73 & 7.71 & 7.69 & 0.468$\pm$0.026 & -7.020$\pm$0.029 & 3.209$\pm$0.027 & 0.86 & 2193~$_{-123}^{111}$ \\
\noalign{\smallskip}
HD~91619 & 285.5595 & -0.0518 & 5.97 & 6.19 & 5.54 & 0.430$\pm$0.022 & -7.451$\pm$0.024 & 3.315$\pm$0.023 & 0.86 & 2313~$_{-98}^{112}$ \\
\noalign{\smallskip}
HD~91943 & 285.8206 & 0.096 & 6.67 & 6.69 & 6.56 & 0.422$\pm$0.022 & -7.564$\pm$0.025 & 3.656$\pm$0.022 & 0.82 & 2372~$_{-116}^{140}$ \\
\noalign{\smallskip}
CD~-57~3344 & 285.8278 & 0.0778 & 8.72 & 8.69 & 8.70 & 0.425$\pm$0.023 & -7.645$\pm$0.025 & 3.304$\pm$0.023 & 0.85 & 2408~$_{-156}^{157}$ \\
\noalign{\smallskip}
CD~-57~3347 & 285.8395 & 0.0687 & 9.81 & 9.81 & 9.76 & 0.449$\pm$0.019 & -7.730$\pm$0.021 & 3.454$\pm$0.018 & 0.88 & 2246~$_{-82}^{89}$ \\
\noalign{\smallskip}
CPD~-57~3507 & 285.8405 & 0.0886 & 9.24 & 9.20 & 9.26 & 0.460$\pm$0.025 & -7.702$\pm$0.028 & 3.289$\pm$0.025 & 0.86 & 2220~$_{-125}^{134}$ \\
\noalign{\smallskip}
HD~91969 & 285.8501 & 0.0767 & 6.47 & 6.46 & 6.42 & 0.439$\pm$0.030 & -7.682$\pm$0.033 & 3.470$\pm$0.032 & 0.88 & 2309~$_{-137}^{147}$ \\
\noalign{\smallskip}
CD~-57~3348B & 285.8549 & 0.0637 & 9.32 & 9.31 & 9.26 & 0.432$\pm$0.021 & -7.619$\pm$0.023 & 3.462$\pm$0.020 & 0.88 & 2291~$_{-110}^{106}$ \\
\noalign{\smallskip}
CPD~-57~3515 & 285.8569 & 0.0897 & 9.10 & 9.07 & 9.10 & 0.435$\pm$0.023 & -7.759$\pm$0.024 & 3.353$\pm$0.023 & 0.83 & 2321~$_{-102}^{116}$ \\
\noalign{\smallskip}
CPD~-57~3517 & 285.8694 & 0.062 & 9.18 & 9.19 & 9.12 & 0.418$\pm$0.022 & -7.632$\pm$0.023 & 3.520$\pm$0.019 & 0.87 & 2405~$_{-127}^{127}$ \\
\noalign{\smallskip}
HD~92007 & 285.8876 & 0.0655 & 8.92 & 8.93 & 8.83 & 0.444$\pm$0.023 & -7.681$\pm$0.026 & 3.366$\pm$0.023 & 0.92 & 2267~$_{-96}^{94}$ \\
\noalign{\smallskip}
HD~303143 & 285.9032 & 0.8337 & 7.93 & 8.80 & 6.97 & 0.190$\pm$0.018 & -5.995$\pm$0.018 & 2.889$\pm$0.018 & 1.00 & 5276~$_{-397}^{462}$ \\
\noalign{\smallskip}
HD~92850 & 285.9842 & 1.5422 & 8.02 & 8.03 & 7.93 & 0.347$\pm$0.026 & -6.635$\pm$0.031 & 3.184$\pm$0.026 & 0.88 & 2922~$_{-178}^{224}$ \\
\noalign{\smallskip}
HD~92712 & 285.9906 & 1.2635 & 7.89 & 7.89 & 7.82 & 0.335$\pm$0.047 & -7.568$\pm$0.052 & 3.230$\pm$0.046 & 1.74 & 3146~$_{-370}^{563}$ \\
\noalign{\smallskip}
HD~91024 & 286.4426 & -2.6738 & 7.52 & 7.67 & 7.20 & 0.242$\pm$0.018 & -6.600$\pm$0.020 & 2.932$\pm$0.020 & 0.88 & 4195~$_{-256}^{337}$ \\
\noalign{\smallskip}
HD~91651 & 286.5454 & -1.7199 & 8.82 & 8.81 & 8.77 & 0.546$\pm$0.025 & -6.617$\pm$0.027 & 2.074$\pm$0.024 & 1.01 & 1846~$_{-69}^{72}$ \\
\noalign{\smallskip}
HD~92964 & 287.1091 & -0.3583 & 5.27 & 5.42 & 4.96 & 0.484$\pm$0.067 & -6.536$\pm$0.084 & 2.648$\pm$0.082 & 1.03 & 2103~$_{-268}^{404}$ \\
\noalign{\smallskip}
HD~93249 & 287.4072 & -0.3593 & 8.30 & 8.36 & 8.12 & 0.409$\pm$0.018 & -6.005$\pm$0.019 & 2.042$\pm$0.018 & 0.77 & 2455~$_{-99}^{112}$ \\
\noalign{\smallskip}
HD~93027 & 287.613 & -1.1302 & 8.69 & 8.67 & 8.66 & 0.354$\pm$0.024 & -7.117$\pm$0.030 & 1.941$\pm$0.026 & 0.92 & 2921~$_{-182}^{268}$ \\
\noalign{\smallskip}
HD~93028 & 287.6399 & -1.1918 & 8.34 & 8.29 & 8.38 & 0.389$\pm$0.027 & -6.425$\pm$0.031 & 1.719$\pm$0.028 & 0.96 & 2607~$_{-199}^{179}$ \\
\noalign{\smallskip}
HD~305523 & 287.6601 & -0.9021 & 8.40 & 8.50 & 8.13 & 0.422$\pm$0.021 & -5.804$\pm$0.025 & 2.165$\pm$0.023 & 1.08 & 2409~$_{-118}^{175}$ \\
\noalign{\smallskip}
CPD~-59~2551 & 287.6652 & -1.0536 & 9.27 & 9.26 & 9.22 & 0.401$\pm$0.018 & -6.700$\pm$0.020 & 1.987$\pm$0.019 & 0.83 & 2522~$_{-105}^{115}$ \\
\noalign{\smallskip}
HD~93795 & 287.9038 & -0.3083 & 8.16 & 8.68 & 7.43 & 0.220$\pm$0.016 & -5.179$\pm$0.019 & 2.500$\pm$0.017 & 0.93 & 4492~$_{-291}^{287}$ \\
\noalign{\smallskip}
HD~305619 & 288.22 & -0.9609 & 9.18 & 9.48 & 8.66 & 0.411$\pm$0.012 & -6.759$\pm$0.014 & 2.502$\pm$0.013 & 0.91 & 2450~$_{-73}^{63}$ \\
\noalign{\smallskip}
HD~91452 & 288.316 & -5.1039 & 7.42 & 7.52 & 7.18 & 0.372$\pm$0.019 & -7.866$\pm$0.023 & 0.545$\pm$0.020 & 0.96 & 2686~$_{-141}^{152}$ \\
\noalign{\smallskip}
HD~94493 & 289.0148 & -1.1772 & 7.23 & 7.22 & 7.18 & 0.469$\pm$0.024 & -5.298$\pm$0.030 & 3.018$\pm$0.031 & 0.77 & 2146~$_{-116}^{135}$ \\
\noalign{\smallskip}
HD~95880 & 289.6301 & 0.2945 & 6.86 & 7.04 & 6.50 & 0.446$\pm$0.019 & -6.246$\pm$0.020 & 1.468$\pm$0.020 & 0.89 & 2274~$_{-103}^{97}$ \\
\noalign{\smallskip}
HD~96248 & 289.9296 & 0.2974 & 6.49 & 6.60 & 6.23 & 0.411$\pm$0.019 & -7.342$\pm$0.021 & 2.477$\pm$0.020 & 0.82 & 2451~$_{-112}^{139}$ \\
\noalign{\smallskip}
HD~96622 & 290.0897 & 0.5742 & 8.83 & 8.90 & 8.63 & 0.465$\pm$0.015 & -6.532$\pm$0.015 & 1.824$\pm$0.015 & 0.83 & 2158~$_{-72}^{67}$ \\
\noalign{\smallskip}
HD~96264 & 290.4014 & -0.7981 & 7.56 & 7.51 & 7.59 & 0.342$\pm$0.026 & -6.493$\pm$0.029 & 1.584$\pm$0.028 & 0.89 & 2923~$_{-187}^{243}$ \\
\noalign{\smallskip}
HD~97400 & 290.9236 & 0.0809 & 7.76 & 7.81 & 7.61 & 0.398$\pm$0.023 & -6.035$\pm$0.025 & 1.267$\pm$0.023 & 0.94 & 2553~$_{-109}^{145}$ \\
\noalign{\smallskip}
HD~306097 & 291.0649 & -0.3763 & 8.64 & 9.03 & 8.06 & 0.405$\pm$0.026 & -6.404$\pm$0.030 & 1.184$\pm$0.027 & 1.58 & 2483~$_{-170}^{143}$ \\
\noalign{\smallskip}
HD~96919 & 291.1527 & -1.4511 & 5.04 & 5.19 & 4.76 & 0.398$\pm$0.070 & -6.480$\pm$0.084 & 1.900$\pm$0.075 & 0.95 & 2670~$_{-388}^{591}$ \\
\noalign{\smallskip}
HD~97522 & 292.7799 & -4.3205 & 7.65 & 7.81 & 7.33 & 0.444$\pm$0.021 & -5.964$\pm$0.024 & 2.127$\pm$0.023 & 0.94 & 2290~$_{-131}^{118}$ \\
\noalign{\smallskip}
HD~99953 & 293.9332 & -2.1273 & 6.35 & 6.53 & 5.99 & 0.408$\pm$0.019 & -6.535$\pm$0.019 & 0.877$\pm$0.019 & 0.90 & 2450~$_{-106}^{113}$ \\
\noalign{\smallskip}
HD~100943 & 294.1604 & -0.0767 & 7.06 & 7.12 & 6.89 & 0.476$\pm$0.020 & -6.719$\pm$0.021 & 0.947$\pm$0.021 & 0.84 & 2097~$_{-91}^{82}$ \\
\noalign{\smallskip}
HD~99857 & 294.7778 & -4.9402 & 7.42 & 7.46 & 7.27 & 0.557$\pm$0.022 & -8.325$\pm$0.025 & -0.021$\pm$0.022 & 0.93 & 1797~$_{-67}^{77}$ \\
\noalign{\smallskip}
HD~308813 & 294.7945 & -1.6114 & 9.24 & 9.24 & 9.16 & 0.411$\pm$0.018 & -6.141$\pm$0.018 & 0.723$\pm$0.016 & 0.77 & 2429~$_{-87}^{105}$ \\
\noalign{\smallskip}
HD~101545B & 294.8768 & -0.8097 & 7.36 & 7.32 & 7.26 & 0.360$\pm$0.028 & -6.435$\pm$0.029 & 0.823$\pm$0.031 & 0.92 & 2795~$_{-245}^{255}$ \\
\noalign{\smallskip}
HD~101545A & 294.8771 & -0.8091 & 6.82 & 6.79 & 6.74 & 0.275$\pm$0.028 & -6.551$\pm$0.029 & 0.659$\pm$0.029 & 0.82 & 3757~$_{-390}^{438}$ \\
\noalign{\smallskip}
HD~102415 & 295.3036 & 0.4493 & 9.14 & 9.19 & 8.97 & 0.488$\pm$0.017 & -6.981$\pm$0.018 & 0.610$\pm$0.018 & 0.95 & 2081~$_{-78}^{82}$ \\
\noalign{\smallskip}
HD~102997 & 295.8919 & 0.1997 & 6.43 & 6.60 & 6.08 & 0.252$\pm$0.020 & -7.741$\pm$0.020 & 1.127$\pm$0.021 & 0.81 & 4030~$_{-323}^{362}$ \\
\noalign{\smallskip}
HD~104565 & 296.5076 & 4.0167 & 9.07 & 9.26 & 8.72 & 0.211$\pm$0.013 & -14.088$\pm$0.012 & 5.713$\pm$0.013 & 0.87 & 4763~$_{-296}^{320}$ \\
\noalign{\smallskip}
HD~103779 & 296.8467 & -1.0228 & 7.17 & 7.15 & 7.13 & 0.499$\pm$0.025 & -6.779$\pm$0.024 & 1.077$\pm$0.023 & 0.81 & 2024~$_{-78}^{98}$ \\
\noalign{\smallskip}
HD~103338 & 296.9456 & -3.0906 & 7.45 & 7.51 & 7.26 & 0.419$\pm$0.019 & -5.719$\pm$0.021 & 1.177$\pm$0.024 & 0.81 & 2387~$_{-96}^{112}$ \\
\noalign{\smallskip}
HD~29138 & 297.987 & -30.5423 & 7.16 & 7.10 & 7.21 & 0.441$\pm$0.035 & -2.434$\pm$0.042 & 8.592$\pm$0.041 & 1.09 & 2244~$_{-169}^{246}$ \\
\noalign{\smallskip}
HD~105627 & 298.1529 & -0.0976 & 8.11 & 8.11 & 8.03 & 0.449$\pm$0.024 & -7.097$\pm$0.024 & 1.969$\pm$0.025 & 0.88 & 2246~$_{-113}^{123}$ \\
\noalign{\smallskip}
HD~105071 & 298.2376 & -3.0911 & 6.23 & 6.33 & 5.98 & 0.466$\pm$0.018 & -5.657$\pm$0.020 & -0.427$\pm$0.022 & 0.79 & 2164~$_{-78}^{90}$ \\
\noalign{\smallskip}
HD~106068 & 298.5069 & -0.4152 & 5.83 & 6.00 & 5.49 & 0.502$\pm$0.024 & -5.195$\pm$0.022 & -0.324$\pm$0.023 & 0.72 & 1997~$_{-83}^{112}$ \\
\noalign{\smallskip}
HD~106343 & 298.9318 & -1.8257 & 6.18 & 6.22 & 6.03 & 0.427$\pm$0.023 & -5.511$\pm$0.022 & -0.013$\pm$0.027 & 0.70 & 2328~$_{-103}^{99}$ \\
\noalign{\smallskip}
HD~108002 & 300.1562 & -2.4822 & 6.87 & 6.92 & 6.71 & 0.426$\pm$0.019 & -5.250$\pm$0.021 & -0.409$\pm$0.020 & 0.75 & 2426~$_{-131}^{129}$ \\
\noalign{\smallskip}
HD~108639 & 300.2167 & 1.9494 & 7.76 & 7.79 & 7.65 & 0.506$\pm$0.023 & -6.790$\pm$0.020 & -0.517$\pm$0.024 & 0.84 & 1983~$_{-112}^{95}$ \\
\noalign{\smallskip}
HD~108659 & 300.7758 & -4.0805 & 7.21 & 7.38 & 6.88 & 0.389$\pm$0.019 & -5.581$\pm$0.019 & 0.488$\pm$0.024 & 0.93 & 2624~$_{-133}^{138}$ \\
\noalign{\smallskip}
HD~109867 & 301.7113 & -4.3511 & 6.21 & 6.22 & 6.12 & 0.399$\pm$0.026 & -4.764$\pm$0.023 & -1.270$\pm$0.041 & 0.75 & 2543~$_{-164}^{180}$ \\
\noalign{\smallskip}
HD~109399 & 301.7143 & -9.8834 & 7.59 & 7.57 & 7.56 & 0.436$\pm$0.027 & -3.872$\pm$0.028 & -2.753$\pm$0.029 & 0.98 & 2330~$_{-137}^{133}$ \\
\noalign{\smallskip}
HD~111558 & 302.911 & -6.7735 & 7.19 & 7.25 & 7.00 & 0.227$\pm$0.021 & -9.116$\pm$0.020 & -1.165$\pm$0.024 & 0.88 & 4503~$_{-395}^{448}$ \\
\noalign{\smallskip}
HD~111613 & 302.9148 & 2.542 & 5.58 & 5.82 & 5.16 & 0.470$\pm$0.030 & -4.634$\pm$0.023 & -0.939$\pm$0.030 & 0.81 & 2152~$_{-120}^{130}$ \\
\noalign{\smallskip}
HD~111822 & 303.0974 & 10.2041 & 7.83 & 7.77 & 7.86 & 0.528$\pm$0.049 & -4.960$\pm$0.037 & 2.253$\pm$0.035 & 1.14 & 1916~$_{-178}^{229}$ \\
\noalign{\smallskip}
HD~111904 & 303.1706 & 2.5424 & 5.64 & 5.83 & 5.26 & 0.461$\pm$0.031 & -4.536$\pm$0.024 & -1.121$\pm$0.029 & 0.84 & 2196~$_{-145}^{146}$ \\
\noalign{\smallskip}
HD~111973 & 303.226 & 2.4941 & 5.88 & 6.00 & 5.60 & 0.529$\pm$0.049 & -5.197$\pm$0.038 & -0.984$\pm$0.045 & 0.86 & 1940~$_{-142}^{235}$ \\
\noalign{\smallskip}
HD~111990 & 303.2488 & 2.5348 & 6.70 & 6.83 & 6.43 & 0.421$\pm$0.028 & -4.916$\pm$0.021 & -0.786$\pm$0.026 & 1.18 & 2445~$_{-121}^{167}$ \\
\noalign{\smallskip}
HD~112481 & 303.9538 & 13.0789 & 8.32 & 8.31 & 8.26 & 0.474$\pm$0.038 & -5.042$\pm$0.031 & 0.549$\pm$0.027 & 1.04 & 2137~$_{-185}^{160}$ \\
\noalign{\smallskip}
HD~112842 & 304.0558 & 2.4765 & 6.98 & 7.10 & 6.72 & 0.470$\pm$0.021 & -4.794$\pm$0.016 & -1.719$\pm$0.019 & 0.82 & 2135~$_{-91}^{95}$ \\
\noalign{\smallskip}
HD~113904B & 304.6743 & -2.4922 & 7.64 & 7.59 & 7.64 & 0.508$\pm$0.034 & -3.977$\pm$0.029 & -1.830$\pm$0.032 & 0.88 & 1982~$_{-119}^{143}$ \\
\noalign{\smallskip}
HD~114886 & 305.5205 & -0.8265 & 7.02 & 6.96 & 6.76 & 1.255$\pm$0.297 & -2.238$\pm$0.227 & -1.034$\pm$0.293 & 8.89 & 1834~$_{-784}^{951}$ \\
\noalign{\smallskip}
HD~115071 & 305.7643 & 0.1524 & 7.87 & 7.98 & 7.61 & 0.605$\pm$0.026 & -4.567$\pm$0.020 & -1.686$\pm$0.027 & 1.10 & 1663~$_{-68}^{61}$ \\
\noalign{\smallskip}
HD~117024 & 307.063 & -1.3047 & 7.07 & 7.08 & 6.99 & 0.509$\pm$0.024 & -5.250$\pm$0.020 & -2.286$\pm$0.023 & 0.79 & 1977~$_{-99}^{99}$ \\
\noalign{\smallskip}
HD~115842 & 307.0804 & 6.8343 & 5.93 & 6.08 & 5.61 & 0.604$\pm$0.034 & -3.614$\pm$0.021 & 3.595$\pm$0.031 & 1.00 & 1684~$_{-106}^{88}$ \\
\noalign{\smallskip}
HD~117460 & 307.5174 & -0.5324 & 7.45 & 7.47 & 7.34 & 0.536$\pm$0.021 & -4.862$\pm$0.017 & -1.882$\pm$0.023 & 0.81 & 1882~$_{-72}^{64}$ \\
\noalign{\smallskip}
HD~116084 & 307.7283 & 10.4014 & 5.78 & 5.83 & 5.62 & 0.513$\pm$0.044 & -3.729$\pm$0.045 & -0.582$\pm$0.026 & 0.96 & 1949~$_{-160}^{193}$ \\
\noalign{\smallskip}
HD~117856 & 307.7657 & -0.8707 & 7.34 & 7.44 & 7.09 & 0.509$\pm$0.022 & -3.842$\pm$0.017 & -2.059$\pm$0.022 & 0.93 & 1977~$_{-93}^{94}$ \\
\noalign{\smallskip}
HD~117490 & 307.8763 & 1.665 & 8.86 & 8.86 & 8.78 & 0.472$\pm$0.020 & 0.136$\pm$0.015 & 0.012$\pm$0.020 & 0.78 & 2114~$_{-94}^{103}$ \\
\noalign{\smallskip}
HD~118198 & 307.9618 & -1.22 & 8.43 & 8.51 & 8.21 & 0.543$\pm$0.017 & -3.372$\pm$0.014 & -1.712$\pm$0.017 & 0.75 & 1838~$_{-57}^{62}$ \\
\noalign{\smallskip}
HD~120680 & 309.0508 & -4.3784 & 7.05 & 7.09 & 6.92 & 0.957$\pm$0.023 & -3.726$\pm$0.020 & -2.489$\pm$0.024 & 0.84 & 1045~$_{-29}^{27}$ \\
\noalign{\smallskip}
HD~119646 & 309.2276 & -0.2524 & 6.55 & 6.60 & 6.40 & 0.577$\pm$0.022 & -4.561$\pm$0.015 & -2.590$\pm$0.017 & 0.75 & 1742~$_{-75}^{72}$ \\
\noalign{\smallskip}
HD~119159 & 309.9771 & 5.3977 & 5.96 & 5.90 & 6.00 & 1.100$\pm$0.044 & -7.560$\pm$0.028 & -4.515$\pm$0.043 & 0.82 & 921~$_{-37}^{36}$ \\
\noalign{\smallskip}
HD~123008 & 311.0154 & -2.7979 & 8.72 & 8.92 & 8.33 & 0.311$\pm$0.015 & -4.997$\pm$0.010 & -3.280$\pm$0.011 & 0.82 & 3244~$_{-176}^{193}$ \\
\noalign{\smallskip}
HD~121228 & 311.066 & 2.4791 & 7.77 & 7.85 & 7.56 & 0.604$\pm$0.026 & -3.376$\pm$0.021 & -1.300$\pm$0.028 & 0.93 & 1678~$_{-77}^{86}$ \\
\noalign{\smallskip}
HD~123056 & 312.1659 & 1.0316 & 8.12 & 8.18 & 7.95 & 0.417$\pm$0.043 & -3.375$\pm$0.037 & -0.892$\pm$0.058 & 1.43 & 2403~$_{-215}^{406}$ \\
\noalign{\smallskip}
HD~122879 & 312.263 & 1.7905 & 6.36 & 6.41 & 6.20 & 0.454$\pm$0.032 & -2.249$\pm$0.023 & -0.315$\pm$0.038 & 0.82 & 2220~$_{-135}^{157}$ \\
\noalign{\smallskip}
HD~125206 & 313.4496 & -0.0347 & 7.85 & 7.96 & 7.58 & 0.562$\pm$0.055 & -2.982$\pm$0.047 & -3.735$\pm$0.062 & 2.37 & 1813~$_{-167}^{270}$ \\
\noalign{\smallskip}
HD~125545 & 314.6227 & 2.5088 & 7.35 & 7.42 & 7.17 & 0.464$\pm$0.020 & -5.276$\pm$0.018 & -2.499$\pm$0.019 & 0.82 & 2167~$_{-75}^{75}$ \\
\noalign{\smallskip}
HD~125288 & 315.053 & 4.379 & 4.27 & 4.33 & 4.09 & 2.281$\pm$0.179 & -9.437$\pm$0.127 & -7.543$\pm$0.155 & 1.88 & 437~$_{-26}^{35}$ \\
\noalign{\smallskip}
CPD~-59~5634 & 315.3661 & -0.0782 & 9.26 & 9.70 & 8.63 & 0.439$\pm$0.021 & -5.666$\pm$0.018 & -3.378$\pm$0.023 & 1.49 & 2264~$_{-131}^{126}$ \\
\noalign{\smallskip}
HD~119608 & 320.3457 & 43.1326 & 7.47 & 7.42 & 7.50 & 0.351$\pm$0.045 & -11.274$\pm$0.050 & 2.936$\pm$0.043 & 1.00 & 2839~$_{-355}^{310}$ \\
\noalign{\smallskip}
HD~134959 & 320.5142 & -1.2084 & 7.71 & 8.36 & 6.88 & 0.283$\pm$0.022 & -3.111$\pm$0.020 & -2.690$\pm$0.025 & 0.96 & 3579~$_{-281}^{221}$ \\
\noalign{\smallskip}
HD~142758 & 325.3065 & -4.2765 & 6.99 & 7.08 & 6.75 & 0.317$\pm$0.020 & -5.275$\pm$0.023 & -5.118$\pm$0.021 & 0.80 & 3215~$_{-222}^{229}$ \\
\noalign{\smallskip}
HD~141318 & 326.7903 & -0.7335 & 5.72 & 5.72 & 5.67 & 1.679$\pm$0.044 & -3.446$\pm$0.045 & -4.067$\pm$0.037 & 0.76 & 598~$_{-15}^{18}$ \\
\noalign{\smallskip}
CPD~-54~6791 & 327.5576 & -0.8305 & 10.58 & 10.63 & 9.78 & 0.443$\pm$0.021 & -2.782$\pm$0.021 & -3.396$\pm$0.022 & 1.21 & 2286~$_{-104}^{133}$ \\
\noalign{\smallskip}
HD~142634 & 328.0391 & -0.8417 & 8.49 & 8.85 & 7.90 & 0.073$\pm$0.275 & -2.047$\pm$0.259 & -2.287$\pm$0.233 & 15.13 & 5209~$_{-2134}^{2542}$ \\
\noalign{\smallskip}
HD~150898 & 329.9791 & -8.4736 & 5.53 & 5.48 & 5.57 & 0.908$\pm$0.071 & -5.579$\pm$0.065 & -20.961$\pm$0.060 & 0.77 & 1129~$_{-75}^{100}$ \\
\noalign{\smallskip}
HD~145794 & 330.8832 & -1.4957 & 8.68 & 8.78 & 8.43 & 0.783$\pm$0.019 & -0.619$\pm$0.021 & -4.105$\pm$0.015 & 0.69 & 1277~$_{-30}^{30}$ \\
\noalign{\smallskip}
HD~148878 & 332.6099 & -3.6687 & 7.60 & 7.79 & 7.24 & 0.318$\pm$0.024 & -3.429$\pm$0.027 & -3.955$\pm$0.020 & 0.83 & 3215~$_{-234}^{186}$ \\
\noalign{\smallskip}
HD~157246 & 334.6447 & -11.4786 & 3.30 & 3.30 & 3.37 & 3.973$\pm$0.442 & -3.583$\pm$0.253 & -12.641$\pm$0.323 & 2.49 & 260~$_{-27}^{31}$ \\
\noalign{\smallskip}
HD~149019 & 335.2038 & -1.4044 & 7.04 & 7.62 & 6.27 & 0.542$\pm$0.018 & -1.390$\pm$0.020 & -3.390$\pm$0.015 & 0.83 & 1854~$_{-64}^{64}$ \\
\noalign{\smallskip}
HD~149077 & 335.5207 & -1.1961 & 7.24 & 7.53 & 6.74 & 0.757$\pm$0.021 & -0.779$\pm$0.023 & -4.393$\pm$0.017 & 0.91 & 1322~$_{-31}^{37}$ \\
\noalign{\smallskip}
HD~150168 & 336.0795 & -2.2013 & 5.60 & 5.57 & 5.58 & 1.006$\pm$0.064 & -1.636$\pm$0.072 & -2.537$\pm$0.045 & 0.85 & 1010~$_{-71}^{79}$ \\
\noalign{\smallskip}
HD~150041 & 336.6517 & -1.4959 & 7.00 & 7.03 & 6.88 & 0.902$\pm$0.029 & 1.348$\pm$0.033 & -3.945$\pm$0.020 & 0.81 & 1111~$_{-38}^{41}$ \\
\noalign{\smallskip}
HD~148379 & 337.2456 & 1.5756 & 5.13 & 5.47 & 4.60 & 0.680$\pm$0.078 & -3.403$\pm$0.084 & -4.121$\pm$0.050 & 0.85 & 1613~$_{-199}^{192}$ \\
\noalign{\smallskip}
HD~149076 & 337.268 & 0.4366 & 7.19 & 7.48 & 6.69 & 0.636$\pm$0.022 & -1.513$\pm$0.023 & -2.559$\pm$0.015 & 0.87 & 1571~$_{-53}^{50}$ \\
\noalign{\smallskip}
HD~149452 & 337.4654 & 0.033 & 8.88 & 9.24 & 8.31 & 0.730$\pm$0.017 & -3.366$\pm$0.017 & -6.179$\pm$0.011 & 0.87 & 1387~$_{-32}^{33}$ \\
\noalign{\smallskip}
HD~158243 & 337.5931 & -10.6378 & 8.10 & 8.08 & 8.06 & 0.265$\pm$0.032 & -1.177$\pm$0.035 & -4.402$\pm$0.027 & 0.98 & 4056~$_{-512}^{782}$ \\
\noalign{\smallskip}
HD~150574 & 338.9959 & -0.2046 & 8.42 & 8.53 & 8.17 & 0.460$\pm$0.020 & -1.833$\pm$0.020 & -3.942$\pm$0.018 & 0.82 & 2203~$_{-95}^{93}$ \\
\noalign{\smallskip}
HD~149038 & 339.3797 & 2.5126 & 4.82 & 4.86 & 4.70 & 1.131$\pm$0.101 & 0.865$\pm$0.108 & -2.985$\pm$0.094 & 0.98 & 906~$_{-82}^{122}$ \\
\noalign{\smallskip}
HD~151018 & 339.5071 & -0.41 & 8.50 & 8.87 & 7.93 & 0.489$\pm$0.018 & -1.133$\pm$0.022 & -2.833$\pm$0.019 & 0.94 & 2055~$_{-64}^{79}$ \\
\noalign{\smallskip}
HD~153140 & 340.5961 & -2.4241 & 7.38 & 7.58 & 6.92 & 1.095$\pm$0.024 & -0.477$\pm$0.032 & -2.946$\pm$0.025 & 0.93 & 909~$_{-19}^{20}$ \\
\noalign{\smallskip}
HD~148688 & 340.7197 & 4.3474 & 5.18 & 5.37 & 4.79 & 0.809$\pm$0.105 & -3.315$\pm$0.119 & -2.173$\pm$0.105 & 1.23 & 1364~$_{-198}^{190}$ \\
\noalign{\smallskip}
HD~154811 & 341.0616 & -4.2191 & 6.79 & 7.00 & 6.39 & 0.825$\pm$0.022 & -0.917$\pm$0.027 & -4.344$\pm$0.020 & 0.79 & 1220~$_{-31}^{32}$ \\
\noalign{\smallskip}
HD~155756 & 342.5741 & -4.3949 & 9.13 & 9.42 & 8.64 & 0.299$\pm$0.017 & 0.351$\pm$0.020 & -5.263$\pm$0.017 & 0.86 & 3372~$_{-188}^{179}$ \\
\noalign{\smallskip}
HD~152236 & 343.0275 & 0.87 & 4.53 & 4.84 & 4.03 & 0.618$\pm$0.118 & -0.094$\pm$0.130 & -3.368$\pm$0.107 & 0.82 & 1714~$_{-275}^{387}$ \\
\noalign{\smallskip}
HD~152147 & 343.1535 & 1.0964 & 7.11 & 7.33 & 6.71 & 0.640$\pm$0.024 & -0.860$\pm$0.027 & -1.979$\pm$0.023 & 0.82 & 1568~$_{-55}^{55}$ \\
\noalign{\smallskip}
HD~152235 & 343.3111 & 1.1041 & 6.11 & 6.42 & 5.60 & 0.625$\pm$0.043 & -0.440$\pm$0.049 & -2.328$\pm$0.037 & 1.36 & 1634~$_{-132}^{133}$ \\
\noalign{\smallskip}
HD~165024 & 343.3304 & -13.8187 & 3.64 & 3.61 & 3.67 & 2.980$\pm$0.296 & -8.709$\pm$0.317 & -9.672$\pm$0.287 & 4.50 & 343~$_{-31}^{32}$ \\
\noalign{\smallskip}
HD~152003 & 343.3325 & 1.4077 & 6.85 & 7.05 & 6.46 & 0.653$\pm$0.023 & -1.406$\pm$0.027 & -2.132$\pm$0.022 & 0.85 & 1544~$_{-61}^{57}$ \\
\noalign{\smallskip}
HD~152424 & 343.3618 & 0.8884 & 6.15 & 6.38 & 5.72 & 0.649$\pm$0.038 & -0.529$\pm$0.044 & -2.223$\pm$0.037 & 1.33 & 1561~$_{-81}^{85}$ \\
\noalign{\smallskip}
HD~148546 & 343.3764 & 7.1507 & 7.61 & 7.76 & 7.28 & 0.434$\pm$0.023 & -0.114$\pm$0.026 & -4.657$\pm$0.023 & 0.75 & 2349~$_{-110}^{128}$ \\
\noalign{\smallskip}
HD~152219 & 343.3927 & 1.1834 & 7.53 & 7.60 & 7.33 & 0.594$\pm$0.059 & -0.855$\pm$0.063 & -2.355$\pm$0.054 & 2.21 & 1738~$_{-156}^{175}$ \\
\noalign{\smallskip}
HD~152200 & 343.4149 & 1.2173 & 8.34 & 8.40 & 8.17 & 0.722$\pm$0.025 & -0.920$\pm$0.027 & -1.751$\pm$0.024 & 0.86 & 1395~$_{-54}^{39}$ \\
\noalign{\smallskip}
HD~152076 & 343.4155 & 1.3956 & 8.42 & 8.53 & 8.16 & 0.628$\pm$0.024 & -0.592$\pm$0.024 & -2.102$\pm$0.020 & 0.83 & 1606~$_{-54}^{68}$ \\
\noalign{\smallskip}
CPD~-41~7721A & 343.437 & 1.175 & 8.68 & 8.75 & 8.49 & 0.640$\pm$0.022 & -0.760$\pm$0.025 & -1.996$\pm$0.022 & 0.91 & 1565~$_{-51}^{70}$ \\
\noalign{\smallskip}
HD~152249 & 343.4487 & 1.1648 & 6.37 & 6.47 & 6.12 & 0.681$\pm$0.023 & -0.650$\pm$0.030 & -2.325$\pm$0.024 & 0.78 & 1467~$_{-53}^{51}$ \\
\noalign{\smallskip}
CPD~-41~7733 & 343.4572 & 1.1654 & 7.82 & 7.90 & 7.60 & 0.579$\pm$0.024 & -0.470$\pm$0.028 & -1.869$\pm$0.023 & 0.90 & 1734~$_{-61}^{63}$ \\
\noalign{\smallskip}
HD~152234 & 343.4628 & 1.2155 & 5.42 & 5.47 & 5.12 & 0.195$\pm$0.341 & -0.748$\pm$0.462 & -3.370$\pm$0.324 & 4.01 & 3251~$_{-1183}^{1378}$ \\
\noalign{\smallskip}
HD~152314 & 343.5228 & 1.1435 & 7.80 & 7.91 & 7.55 & 0.750$\pm$0.027 & -0.143$\pm$0.031 & -2.501$\pm$0.026 & 0.99 & 1337~$_{-55}^{53}$ \\
\noalign{\smallskip}
HD~152218 & 343.5304 & 1.2778 & 7.53 & 7.61 & 7.31 & 0.661$\pm$0.024 & -0.429$\pm$0.029 & -2.169$\pm$0.022 & 0.85 & 1512~$_{-52}^{61}$ \\
\noalign{\smallskip}
HD~152247 & 343.6095 & 1.2958 & 7.10 & 7.20 & 6.86 & 0.734$\pm$0.030 & -0.681$\pm$0.033 & -2.046$\pm$0.027 & 1.20 & 1379~$_{-61}^{74}$ \\
\noalign{\smallskip}
HD~155985 & 343.629 & -3.9221 & 6.38 & 6.50 & 6.12 & 0.929$\pm$0.030 & 2.262$\pm$0.041 & -3.788$\pm$0.028 & 0.84 & 1075~$_{-30}^{34}$ \\
\noalign{\smallskip}
HD~152333 & 343.8273 & 1.3749 & 7.95 & 8.05 & 7.66 & 0.775$\pm$0.028 & -0.599$\pm$0.037 & -1.710$\pm$0.028 & 0.96 & 1297~$_{-41}^{43}$ \\
\noalign{\smallskip}
HD~152246 & 344.0339 & 1.6656 & 7.24 & 7.32 & 7.03 & 0.563$\pm$0.033 & -0.514$\pm$0.044 & -1.606$\pm$0.033 & 1.03 & 1789~$_{-73}^{128}$ \\
\noalign{\smallskip}
HD~152685 & 344.2907 & 1.2275 & 7.38 & 7.48 & 7.16 & 1.112$\pm$0.029 & 0.747$\pm$0.031 & -1.645$\pm$0.026 & 0.90 & 905~$_{-24}^{24}$ \\
\noalign{\smallskip}
HD~152667 & 344.531 & 1.4571 & 6.04 & 6.19 & 5.69 & 0.693$\pm$0.033 & -0.162$\pm$0.040 & -1.398$\pm$0.031 & 0.76 & 1460~$_{-91}^{74}$ \\
\noalign{\smallskip}
HD~152405 & 344.5646 & 1.892 & 7.13 & 7.19 & 6.97 & 0.607$\pm$0.029 & -0.824$\pm$0.036 & -1.243$\pm$0.029 & 0.84 & 1678~$_{-85}^{91}$ \\
\noalign{\smallskip}
HD~156292 & 345.3498 & -3.0846 & 7.43 & 7.56 & 7.16 & 0.793$\pm$0.030 & 1.603$\pm$0.030 & -1.217$\pm$0.022 & 0.82 & 1274~$_{-37}^{54}$ \\
\noalign{\smallskip}
HD~154385 & 349.494 & 2.8045 & 7.29 & 7.47 & 6.93 & 0.803$\pm$0.028 & 1.221$\pm$0.037 & -2.454$\pm$0.022 & 0.92 & 1261~$_{-44}^{40}$ \\
\noalign{\smallskip}
HD~163522 & 349.5714 & -9.0888 & 8.38 & 8.36 & 8.35 & 0.250$\pm$0.035 & 2.207$\pm$0.037 & -0.486$\pm$0.027 & 0.86 & 4009~$_{-475}^{562}$ \\
\noalign{\smallskip}
HD~323110 & 349.6497 & -0.6712 & 9.21 & 9.93 & 8.36 & 0.483$\pm$0.017 & -0.001$\pm$0.019 & -0.886$\pm$0.014 & 0.86 & 2094~$_{-77}^{62}$ \\
\noalign{\smallskip}
HD~157038 & 349.9548 & -0.794 & 6.03 & 6.50 & 5.36 & 0.458$\pm$0.024 & -0.273$\pm$0.033 & -0.528$\pm$0.023 & 0.91 & 2176~$_{-87}^{122}$ \\
\noalign{\smallskip}
HD~154368 & 349.9702 & 3.2151 & 5.94 & 6.24 & 5.44 & 0.975$\pm$0.034 & 1.231$\pm$0.040 & -2.175$\pm$0.026 & 0.88 & 1030~$_{-33}^{37}$ \\
\noalign{\smallskip}
HD~154643 & 350.5441 & 3.1945 & 7.07 & 7.20 & 6.79 & 1.078$\pm$0.024 & 1.486$\pm$0.029 & -1.975$\pm$0.019 & 0.80 & 932~$_{-19}^{25}$ \\
\noalign{\smallskip}
HD~154090 & 350.8287 & 4.285 & 4.74 & 4.89 & 4.46 & 0.961$\pm$0.105 & 1.272$\pm$0.149 & -2.049$\pm$0.102 & 0.75 & 1048~$_{-99}^{150}$ \\
\noalign{\smallskip}
HD~156134 & 351.1965 & 1.369 & 7.83 & 8.21 & 7.24 & 0.569$\pm$0.026 & -0.441$\pm$0.033 & -1.521$\pm$0.022 & 1.05 & 1751~$_{-60}^{78}$ \\
\noalign{\smallskip}
HD~155450 & 353.2021 & 3.915 & 5.94 & 5.96 & 5.83 & 0.912$\pm$0.040 & 1.831$\pm$0.055 & -1.853$\pm$0.035 & 0.60 & 1099~$_{-40}^{44}$ \\
\noalign{\smallskip}
HD~160575 & 353.7812 & -2.9965 & 7.50 & 7.68 & 7.14 & 0.817$\pm$0.028 & 0.628$\pm$0.036 & -2.417$\pm$0.018 & 0.97 & 1221~$_{-42}^{42}$ \\
\noalign{\smallskip}
HD~158859 & 355.0834 & 0.0742 & 7.21 & 7.29 & 7.02 & 1.022$\pm$0.029 & -1.247$\pm$0.031 & -4.836$\pm$0.022 & 0.95 & 980~$_{-35}^{28}$ \\
\noalign{\smallskip}
HD~161789 & 356.9954 & -2.6735 & 9.06 & 9.29 & 8.64 & 0.758$\pm$0.017 & -1.201$\pm$0.019 & -4.505$\pm$0.012 & 0.71 & 1320~$_{-32}^{37}$ \\
\noalign{\smallskip}
HD~159090 & 357.4119 & 1.3479 & 7.33 & 7.39 & 7.16 & 0.754$\pm$0.051 & -1.945$\pm$0.056 & -4.379$\pm$0.039 & 0.82 & 1328~$_{-68}^{103}$ \\
\noalign{\smallskip}
HD~156212 & 357.5894 & 5.8265 & 7.74 & 8.03 & 7.25 & 0.709$\pm$0.022 & -1.635$\pm$0.029 & -0.210$\pm$0.021 & 0.85 & 1404~$_{-45}^{55}$ \\
\noalign{\smallskip}
HD~158902 & 357.9361 & 1.9376 & 7.09 & 7.30 & 6.70 & 0.721$\pm$0.025 & -0.732$\pm$0.028 & -2.448$\pm$0.020 & 0.78 & 1385~$_{-59}^{51}$ \\

\end{longtable}
\begin{longtable}{lccccccc}
\label{tab:phot_kinem_Hipp}\\ %
\caption[]{Photometric and kinematic data from {\em Hipparcos}.}\\ % 

 \hline\hline
 \noalign{\smallskip}

ID & l     & b     & B-V & $\varpi$ & $\mu_{\alpha}\cos{\delta}$ & $\mu_{\delta}$   & Distance  \\
   & [deg] & [deg] &     & [mas]    & [mas\,yr$^{-1}$]           & [mas\,yr$^{-1}$] & [pc]      \\
   
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}		
 \endfirsthead

\caption[]{Photometric and kinematic data from {\em Hipparcos}.}\\ % 
 \hline\hline
 \noalign{\smallskip}		

ID & l     & b     & B-V & $\varpi$ & $\mu_{\alpha}\cos{\delta}$ & $\mu_{\delta}$   & Distance  \\
   & [deg] & [deg] &     & [mas]    & [mas\,yr$^{-1}$]           & [mas\,yr$^{-1}$] & [pc]      \\

 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \endhead

 \noalign{\smallskip}
 \hline
 \endfoot
 \noalign{\smallskip}
HD~166937 & 10.0033 & -1.6005 & 0.195 & 0.09$\pm$0.28 & 0.30 & -0.48 & ... \\
\noalign{\smallskip}
HD~202214 & 98.5202 & 7.9852 & 0.110 & 0.76$\pm$0.42 & -2.39 & -3.17 & ... \\
\noalign{\smallskip}
BD~+55~2770 & 104.751 & -1.4029 & 0.350 & 0.46$\pm$1.37 & -1.76 & -4.27 & ... \\
\noalign{\smallskip}
HD~36486 & 203.8559 & -17.7397 & -0.175 & 4.71$\pm$0.58 & 0.64 & -0.69 & ... \\
\noalign{\smallskip}
HD~37128 & 205.2121 & -17.2417 & -0.184 & 1.65$\pm$0.45 & 1.44 & -0.78 & ... \\
\noalign{\smallskip}
HD~37742 & 206.4522 & -16.5852 & -0.199 & 4.43$\pm$0.64 & 3.19 & 2.03 & ... \\
\noalign{\smallskip}
HD~37743 & 206.4522 & -16.5852 & -0.199 & 4.43$\pm$0.64 & 3.19 & 2.03 & ... \\
\noalign{\smallskip}
HD~34085 & 209.2412 & -25.2454 & -0.030 & 3.78$\pm$0.34 & 1.31 & 0.50 & 265$\pm$24 \\
\noalign{\smallskip}
HD~38771 & 214.5143 & -18.4965 & -0.168 & 5.04$\pm$0.22 & 1.46 & -1.28 & 198$\pm$9 \\
\noalign{\smallskip}
HD~51756 & 216.4242 & 0.1839 & -0.088 & ... & -2.32 & 2.11 & ... \\
\noalign{\smallskip}
HD~53974 & 224.7096 & -1.7938 & 0.033 & 1.07$\pm$0.61 & -3.14 & 3.32 & ... \\
\noalign{\smallskip}
HD~44743 & 226.0599 & -14.268 & -0.240 & 6.62$\pm$0.22 & -3.23 & -0.78 & 151$\pm$5 \\
\noalign{\smallskip}
HD~52089 & 239.8311 & -11.3298 & -0.211 & 8.05$\pm$0.14 & 3.24 & 1.33 & 124$\pm$2 \\
\noalign{\smallskip}
HD~58350 & 242.6165 & -6.4857 & -0.083 & 1.64$\pm$0.4 & -4.14 & 5.81 & ... \\
\noalign{\smallskip}
HD~111123 & 302.4624 & 3.1796 & -0.238 & 11.71$\pm$0.98 & -42.97 & -16.18 & 85$\pm$7 \\
\noalign{\smallskip}
HD~129056 & 321.6108 & 11.4366 & -0.154 & 7.02$\pm$0.17 & -20.94 & -23.67 & 142$\pm$3 \\
\noalign{\smallskip}
HD~147165 & 351.3131 & 16.9989 & 0.299 & 4.68$\pm$0.6 & -10.60 & -16.28 & ... \\
\end{longtable}
